Principled Pruning of Bayesian Neural Networks through Variational Free Energy Minimization

Bayesian model reduction provides an efficient approach for comparing the performance of all nested sub-models of a model, without re-evaluating any of these sub-models. Until now, Bayesian model reduction has been applied mainly in the computational neuroscience community on simple models. In this paper, we formulate and apply Bayesian model reduction to perform principled pruning of Bayesian neural networks, based on variational free energy minimization. Direct application of Bayesian model reduction, however, gives rise to approximation errors. Therefore, a novel iterative pruning algorithm is presented to alleviate the problems arising with naive Bayesian model reduction, as supported experimentally on the publicly available UCI datasets for different inference algorithms. This novel parameter pruning scheme solves the shortcomings of current state-of-the-art pruning methods that are used by the signal processing community. The proposed approach has a clear stopping criterion and minimizes the same objective that is used during training. Next to these benefits, our experiments indicate better model performance in comparison to state-of-the-art pruning schemes.

==> Figures/bmr_comparison_visualization.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={1.0cm}}, colormap name={viridis}, width={7.5cm}]
    \nextgroupplot[xlabel={$\hat{\mu}_\theta$}, ylabel={$\hat{\sigma}^2_\theta$}, view={0}{90}, title={signal-to-noise ratio}, ymin={0}, ymax={1.51}, xmin={-1.5}, xmax={1.5}]
    \addplot[contour prepared, very thick]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.05  0.01  0.5  \\
            -0.06  0.016801898050140315  0.5  \\
            -0.07905694150420949  0.025  0.5  \\
            -0.09  0.03370858037759068  0.5  \\
            -0.1  0.04  0.5  \\
            -0.11726039399558576  0.055  0.5  \\
            -0.12  0.058014670853965715  0.5  \\
            -0.13228756555322954  0.07  0.5  \\
            -0.14577379737113252  0.085  0.5  \\
            -0.15  0.09041504595406978  0.5  \\
            -0.15811388300841897  0.1  0.5  \\
            -0.1695582495781317  0.115  0.5  \\
            -0.18  0.12963412438929114  0.5  \\
            -0.18027756377319948  0.13  0.5  \\
            -0.1903943276465977  0.145  0.5  \\
            -0.2  0.16  0.5  \\
            -0.2091650066335189  0.175  0.5  \\
            -0.21  0.17648050616263092  0.5  \\
            -0.21794494717703367  0.19  0.5  \\
            -0.2263846284534354  0.205  0.5  \\
            -0.23452078799117151  0.22  0.5  \\
            -0.24  0.2305560749784376  0.5  \\
            -0.24238399287081647  0.235  0.5  \\
            -0.25  0.25  0.5  \\
            -0.257390753524675  0.265  0.5  \\
            -0.2645751311064591  0.28  0.5  \\
            -0.27  0.2917016864684171  0.5  \\
            -0.27156951228000537  0.295  0.5  \\
            -0.27838821814150105  0.31  0.5  \\
            -0.2850438562747845  0.325  0.5  \\
            -0.29154759474226505  0.34  0.5  \\
            -0.2979093821953246  0.355  0.5  \\
            -0.3  0.3601040510715241  0.5  \\
            -0.304138126514911  0.37  0.5  \\
            -0.3102418411497715  0.385  0.5  \\
            -0.31622776601683794  0.4  0.5  \\
            -0.32210246816812815  0.415  0.5  \\
            -0.32787192621510003  0.43  0.5  \\
            -0.33  0.43569057060720756  0.5  \\
            -0.33354160160315827  0.445  0.5  \\
            -0.3391164991562634  0.46  0.5  \\
            -0.3446012188022555  0.475  0.5  \\
            -0.3499999999999999  0.49  0.5  \\
            -0.35531676008879737  0.505  0.5  \\
            -0.36  0.5184310782985745  0.5  \\
            -0.360555127546399  0.52  0.5  \\
            -0.3657184709581949  0.535  0.5  \\
            -0.37080992435478316  0.55  0.5  \\
            -0.37583240945932267  0.565  0.5  \\
            -0.3807886552931954  0.58  0.5  \\
            -0.38568121551353785  0.595  0.5  \\
            -0.39  0.6084264732795247  0.5  \\
            -0.39051248379533265  0.61  0.5  \\
            -0.3952847075210474  0.625  0.5  \\
            -0.4  0.64  0.5  \\
            -0.4046603514059661  0.655  0.5  \\
            -0.40926763859362253  0.67  0.5  \\
            -0.41382363393117116  0.685  0.5  \\
            -0.4183300132670378  0.7  0.5  \\
            -0.42  0.7056559279508933  0.5  \\
            -0.4227883631321941  0.715  0.5  \\
            -0.42720018726587655  0.73  0.5  \\
            -0.43156691254080176  0.745  0.5  \\
            -0.4358898943540674  0.76  0.5  \\
            -0.44017042154147523  0.775  0.5  \\
            -0.44440972086577946  0.79  0.5  \\
            -0.448608961123159  0.805  0.5  \\
            -0.45  0.8100462729201588  0.5  \\
            -0.45276925690687075  0.82  0.5  \\
            -0.45689167206242665  0.835  0.5  \\
            -0.4609772228646444  0.85  0.5  \\
            -0.46502688094345684  0.865  0.5  \\
            -0.469041575982343  0.88  0.5  \\
            -0.47302219821061253  0.895  0.5  \\
            -0.4769696007084729  0.91  0.5  \\
            -0.48  0.921632120415366  0.5  \\
            -0.48088460154178364  0.925  0.5  \\
            -0.48476798574163293  0.94  0.5  \\
            -0.48862050714230165  0.955  0.5  \\
            -0.4924428900898053  0.97  0.5  \\
            -0.4962358310319802  0.985  0.5  \\
            -0.5  1.0  0.5  \\
            -0.5037360419902471  1.015  0.5  \\
            -0.507444578254611  1.03  0.5  \\
            -0.51  1.0404345029615423  0.5  \\
            -0.5111262075065218  1.045  0.5  \\
            -0.51478150704935  1.06  0.5  \\
            -0.518411033833193  1.075  0.5  \\
            -0.5220153254455275  1.09  0.5  \\
            -0.5255949010407159  1.105  0.5  \\
            -0.5291502622129182  1.12  0.5  \\
            -0.532681893816563  1.135  0.5  \\
            -0.5361902647381804  1.15  0.5  \\
            -0.5396758286230725  1.165  0.5  \\
            -0.54  1.1664122322003267  0.5  \\
            -0.5431390245600106  1.18  0.5  \\
            -0.5465802777268861  1.195  0.5  \\
            -0.55  1.21  0.5  \\
            -0.5533985905294663  1.225  0.5  \\
            -0.5567764362830021  1.24  0.5  \\
            -0.5601339125602018  1.255  0.5  \\
            -0.5634713834792322  1.27  0.5  \\
            -0.5667892024377317  1.285  0.5  \\
            -0.57  1.2996033733546324  0.5  \\
            -0.570087712549569  1.3  0.5  \\
            -0.5733672470589858  1.315  0.5  \\
            -0.5766281297335398  1.33  0.5  \\
            -0.5798706752371601  1.345  0.5  \\
            -0.5830951894845301  1.36  0.5  \\
            -0.5863019699779287  1.375  0.5  \\
            -0.5894913061275798  1.39  0.5  \\
            -0.5926634795564849  1.405  0.5  \\
            -0.5958187643906492  1.42  0.5  \\
            -0.5989574275355469  1.435  0.5  \\
            -0.6  1.4400260342097337  0.5  \\
            -0.6020797289396148  1.45  0.5  \\
            -0.6051859218455102  1.465  0.5  \\
            -0.6082762530298219  1.48  0.5  \\
            -0.6113509630318742  1.495  0.5  \\
            -0.6144102863722254  1.51  0.5  \\
            \\
            0.6144102863722254  1.51  0.5  \\
            0.6113509630318742  1.495  0.5  \\
            0.6082762530298219  1.48  0.5  \\
            0.6051859218455102  1.465  0.5  \\
            0.6020797289396148  1.45  0.5  \\
            0.6  1.4400260342097337  0.5  \\
            0.5989574275355469  1.435  0.5  \\
            0.5958187643906492  1.42  0.5  \\
            0.5926634795564848  1.405  0.5  \\
            0.5894913061275798  1.39  0.5  \\
            0.5863019699779287  1.375  0.5  \\
            0.5830951894845301  1.36  0.5  \\
            0.5798706752371601  1.345  0.5  \\
            0.5766281297335398  1.33  0.5  \\
            0.5733672470589858  1.315  0.5  \\
            0.570087712549569  1.3  0.5  \\
            0.57  1.2996033733546324  0.5  \\
            0.5667892024377318  1.285  0.5  \\
            0.5634713834792323  1.27  0.5  \\
            0.560133912560202  1.255  0.5  \\
            0.5567764362830022  1.24  0.5  \\
            0.5533985905294664  1.225  0.5  \\
            0.55  1.21  0.5  \\
            0.5465802777268862  1.195  0.5  \\
            0.5431390245600107  1.18  0.5  \\
            0.54  1.1664122322003267  0.5  \\
            0.5396758286230725  1.165  0.5  \\
            0.5361902647381804  1.15  0.5  \\
            0.532681893816563  1.135  0.5  \\
            0.5291502622129182  1.12  0.5  \\
            0.5255949010407159  1.105  0.5  \\
            0.5220153254455275  1.09  0.5  \\
            0.518411033833193  1.075  0.5  \\
            0.51478150704935  1.06  0.5  \\
            0.5111262075065218  1.045  0.5  \\
            0.51  1.0404345029615423  0.5  \\
            0.507444578254611  1.03  0.5  \\
            0.5037360419902471  1.015  0.5  \\
            0.5  1.0  0.5  \\
            0.49623583103198016  0.985  0.5  \\
            0.49244289008980524  0.97  0.5  \\
            0.4886205071423016  0.955  0.5  \\
            0.4847679857416329  0.94  0.5  \\
            0.48088460154178364  0.925  0.5  \\
            0.48  0.921632120415366  0.5  \\
            0.4769696007084729  0.91  0.5  \\
            0.47302219821061253  0.895  0.5  \\
            0.46904157598234303  0.88  0.5  \\
            0.46502688094345684  0.865  0.5  \\
            0.4609772228646444  0.85  0.5  \\
            0.45689167206242665  0.835  0.5  \\
            0.4527692569068708  0.82  0.5  \\
            0.45  0.8100462729201588  0.5  \\
            0.448608961123159  0.805  0.5  \\
            0.44440972086577946  0.79  0.5  \\
            0.44017042154147523  0.775  0.5  \\
            0.43588989435406733  0.76  0.5  \\
            0.4315669125408017  0.745  0.5  \\
            0.42720018726587655  0.73  0.5  \\
            0.4227883631321941  0.715  0.5  \\
            0.42  0.7056559279508933  0.5  \\
            0.41833001326703784  0.7  0.5  \\
            0.4138236339311712  0.685  0.5  \\
            0.4092676385936226  0.67  0.5  \\
            0.4046603514059661  0.655  0.5  \\
            0.4  0.64  0.5  \\
            0.39528470752104744  0.625  0.5  \\
            0.3905124837953327  0.61  0.5  \\
            0.39  0.6084264732795247  0.5  \\
            0.3856812155135378  0.595  0.5  \\
            0.3807886552931954  0.58  0.5  \\
            0.3758324094593226  0.565  0.5  \\
            0.37080992435478316  0.55  0.5  \\
            0.3657184709581949  0.535  0.5  \\
            0.36055512754639896  0.52  0.5  \\
            0.36  0.5184310782985745  0.5  \\
            0.3553167600887974  0.505  0.5  \\
            0.35  0.49  0.5  \\
            0.3446012188022556  0.475  0.5  \\
            0.3391164991562634  0.46  0.5  \\
            0.3335416016031583  0.445  0.5  \\
            0.33  0.43569057060720756  0.5  \\
            0.3278719262151  0.43  0.5  \\
            0.32210246816812815  0.415  0.5  \\
            0.31622776601683794  0.4  0.5  \\
            0.31024184114977144  0.385  0.5  \\
            0.30413812651491096  0.37  0.5  \\
            0.3  0.3601040510715241  0.5  \\
            0.29790938219532465  0.355  0.5  \\
            0.29154759474226505  0.34  0.5  \\
            0.2850438562747845  0.325  0.5  \\
            0.2783882181415011  0.31  0.5  \\
            0.27156951228000537  0.295  0.5  \\
            0.27  0.2917016864684171  0.5  \\
            0.2645751311064591  0.28  0.5  \\
            0.257390753524675  0.265  0.5  \\
            0.25  0.25  0.5  \\
            0.24238399287081644  0.235  0.5  \\
            0.24  0.2305560749784376  0.5  \\
            0.23452078799117151  0.22  0.5  \\
            0.22638462845343538  0.205  0.5  \\
            0.21794494717703367  0.19  0.5  \\
            0.21  0.17648050616263092  0.5  \\
            0.2091650066335189  0.175  0.5  \\
            0.2  0.16  0.5  \\
            0.1903943276465977  0.145  0.5  \\
            0.18027756377319948  0.13  0.5  \\
            0.18  0.12963412438929114  0.5  \\
            0.1695582495781317  0.115  0.5  \\
            0.15811388300841897  0.1  0.5  \\
            0.15  0.09041504595406978  0.5  \\
            0.14577379737113252  0.085  0.5  \\
            0.13228756555322954  0.07  0.5  \\
            0.12  0.058014670853965715  0.5  \\
            0.11726039399558576  0.055  0.5  \\
            0.1  0.04  0.5  \\
            0.09  0.03370858037759068  0.5  \\
            0.07905694150420949  0.025  0.5  \\
            0.06  0.016801898050140315  0.5  \\
            0.05  0.01  0.5  \\
            \\
            -1.2288205727444508  1.51  1.0  \\
            -1.2227019260637484  1.495  1.0  \\
            -1.2165525060596438  1.48  1.0  \\
            -1.2103718436910205  1.465  1.0  \\
            -1.2041594578792296  1.45  1.0  \\
            -1.2  1.4400260342097337  1.0  \\
            -1.1979148550710939  1.435  1.0  \\
            -1.1916375287812984  1.42  1.0  \\
            -1.1853269591129698  1.405  1.0  \\
            -1.1789826122551597  1.39  1.0  \\
            -1.1726039399558574  1.375  1.0  \\
            -1.17  1.3689297498507054  1.0  \\
            -1.1661903789690602  1.36  1.0  \\
            -1.1597413504743201  1.345  1.0  \\
            -1.1532562594670797  1.33  1.0  \\
            -1.1467344941179716  1.315  1.0  \\
            -1.140175425099138  1.3  1.0  \\
            -1.14  1.2996033733546324  1.0  \\
            -1.1335784048754634  1.285  1.0  \\
            -1.1269427669584644  1.27  1.0  \\
            -1.1202678251204037  1.255  1.0  \\
            -1.1135528725660042  1.24  1.0  \\
            -1.11  1.2321341412112372  1.0  \\
            -1.1067971810589328  1.225  1.0  \\
            -1.1  1.21  1.0  \\
            -1.0931605554537724  1.195  1.0  \\
            -1.0862780491200215  1.18  1.0  \\
            -1.08  1.1664122322003267  1.0  \\
            -1.079351657246145  1.165  1.0  \\
            -1.0723805294763609  1.15  1.0  \\
            -1.065363787633126  1.135  1.0  \\
            -1.0583005244258363  1.12  1.0  \\
            -1.0511898020814319  1.105  1.0  \\
            -1.05  1.1025212747024724  1.0  \\
            -1.044030650891055  1.09  1.0  \\
            -1.036822067666386  1.075  1.0  \\
            -1.0295630140987  1.06  1.0  \\
            -1.0222524150130436  1.045  1.0  \\
            -1.02  1.0404345029615423  1.0  \\
            -1.014889156509222  1.03  1.0  \\
            -1.0074720839804943  1.015  1.0  \\
            -1.0  1.0  1.0  \\
            -0.9924716620639604  0.985  1.0  \\
            -0.99  0.9801378881283638  1.0  \\
            -0.9848857801796106  0.97  1.0  \\
            -0.9772410142846032  0.955  1.0  \\
            -0.9695359714832658  0.94  1.0  \\
            -0.9617692030835673  0.925  1.0  \\
            -0.96  0.921632120415366  1.0  \\
            -0.9539392014169457  0.91  1.0  \\
            -0.9460443964212251  0.895  1.0  \\
            -0.938083151964686  0.88  1.0  \\
            -0.9300537618869136  0.865  1.0  \\
            -0.93  0.8649012939155439  1.0  \\
            -0.9219544457292889  0.85  1.0  \\
            -0.9137833441248533  0.835  1.0  \\
            -0.9055385138137416  0.82  1.0  \\
            -0.9  0.8100462729201588  1.0  \\
            -0.897217922246318  0.805  1.0  \\
            -0.8888194417315589  0.79  1.0  \\
            -0.8803408430829505  0.775  1.0  \\
            -0.8717797887081347  0.76  1.0  \\
            -0.87  0.7569365895765086  1.0  \\
            -0.8631338250816034  0.745  1.0  \\
            -0.8544003745317531  0.73  1.0  \\
            -0.8455767262643882  0.715  1.0  \\
            -0.84  0.7056559279508933  1.0  \\
            -0.8366600265340756  0.7  1.0  \\
            -0.8276472678623423  0.685  1.0  \\
            -0.8185352771872451  0.67  1.0  \\
            -0.81  0.6561174502025781  1.0  \\
            -0.8093207028119321  0.655  1.0  \\
            -0.8  0.64  1.0  \\
            -0.7905694150420949  0.625  1.0  \\
            -0.7810249675906654  0.61  1.0  \\
            -0.78  0.6084264732795247  1.0  \\
            -0.7713624310270757  0.595  1.0  \\
            -0.7615773105863908  0.58  1.0  \\
            -0.7516648189186453  0.565  1.0  \\
            -0.75  0.5625417293852029  1.0  \\
            -0.7416198487095663  0.55  1.0  \\
            -0.7314369419163897  0.535  1.0  \\
            -0.7211102550927979  0.52  1.0  \\
            -0.72  0.5184310782985745  1.0  \\
            -0.7106335201775947  0.505  1.0  \\
            -0.7  0.49  1.0  \\
            -0.69  0.4761240332416934  1.0  \\
            -0.689202437604511  0.475  1.0  \\
            -0.6782329983125268  0.46  1.0  \\
            -0.6670832032063165  0.445  1.0  \\
            -0.66  0.43569057060720756  1.0  \\
            -0.6557438524302001  0.43  1.0  \\
            -0.6442049363362563  0.415  1.0  \\
            -0.6324555320336759  0.4  1.0  \\
            -0.63  0.39696984097398386  1.0  \\
            -0.6204836822995429  0.385  1.0  \\
            -0.6082762530298219  0.37  1.0  \\
            -0.6  0.3601040510715241  1.0  \\
            -0.5958187643906492  0.355  1.0  \\
            -0.5830951894845301  0.34  1.0  \\
            -0.570087712549569  0.325  1.0  \\
            -0.57  0.3249034528877931  1.0  \\
            -0.5567764362830021  0.31  1.0  \\
            -0.5431390245600106  0.295  1.0  \\
            -0.54  0.2917016864684171  1.0  \\
            -0.5291502622129182  0.28  1.0  \\
            -0.51478150704935  0.265  1.0  \\
            -0.51  0.26024295595146424  1.0  \\
            -0.5  0.25  1.0  \\
            -0.48476798574163293  0.235  1.0  \\
            -0.48  0.2305560749784376  1.0  \\
            -0.469041575982343  0.22  1.0  \\
            -0.45276925690687075  0.205  1.0  \\
            -0.45  0.20261623877126272  1.0  \\
            -0.4358898943540674  0.19  1.0  \\
            -0.42  0.17648050616263092  1.0  \\
            -0.4183300132670378  0.175  1.0  \\
            -0.4  0.16  1.0  \\
            -0.39  0.1523765266123775  1.0  \\
            -0.3807886552931954  0.145  1.0  \\
            -0.360555127546399  0.13  1.0  \\
            -0.36  0.12963412438929114  1.0  \\
            -0.3391164991562634  0.115  1.0  \\
            -0.33  0.1092748923186582  1.0  \\
            -0.31622776601683794  0.1  1.0  \\
            -0.3  0.09041504595406978  1.0  \\
            -0.29154759474226505  0.085  1.0  \\
            -0.27  0.07325765874712396  1.0  \\
            -0.2645751311064591  0.07  1.0  \\
            -0.24  0.058014670853965715  1.0  \\
            -0.23452078799117151  0.055  1.0  \\
            -0.21  0.04485257893324924  1.0  \\
            -0.2  0.04  1.0  \\
            -0.18  0.03370858037759068  1.0  \\
            -0.15811388300841897  0.025  1.0  \\
            -0.15  0.02360379610028063  1.0  \\
            -0.12  0.016801898050140315  1.0  \\
            -0.1  0.01  1.0  \\
            \\
            0.1  0.01  1.0  \\
            0.12  0.016801898050140315  1.0  \\
            0.15  0.02360379610028063  1.0  \\
            0.15811388300841897  0.025  1.0  \\
            0.18  0.03370858037759068  1.0  \\
            0.2  0.04  1.0  \\
            0.21  0.04485257893324924  1.0  \\
            0.23452078799117151  0.055  1.0  \\
            0.24  0.058014670853965715  1.0  \\
            0.2645751311064591  0.07  1.0  \\
            0.27  0.07325765874712396  1.0  \\
            0.29154759474226505  0.085  1.0  \\
            0.3  0.09041504595406978  1.0  \\
            0.31622776601683794  0.1  1.0  \\
            0.33  0.1092748923186582  1.0  \\
            0.3391164991562634  0.115  1.0  \\
            0.36  0.12963412438929114  1.0  \\
            0.36055512754639896  0.13  1.0  \\
            0.3807886552931954  0.145  1.0  \\
            0.39  0.1523765266123775  1.0  \\
            0.4  0.16  1.0  \\
            0.41833001326703784  0.175  1.0  \\
            0.42  0.17648050616263092  1.0  \\
            0.43588989435406733  0.19  1.0  \\
            0.45  0.20261623877126272  1.0  \\
            0.4527692569068708  0.205  1.0  \\
            0.46904157598234303  0.22  1.0  \\
            0.48  0.2305560749784376  1.0  \\
            0.4847679857416329  0.235  1.0  \\
            0.5  0.25  1.0  \\
            0.51  0.26024295595146424  1.0  \\
            0.51478150704935  0.265  1.0  \\
            0.5291502622129182  0.28  1.0  \\
            0.54  0.2917016864684171  1.0  \\
            0.5431390245600107  0.295  1.0  \\
            0.5567764362830022  0.31  1.0  \\
            0.57  0.3249034528877931  1.0  \\
            0.570087712549569  0.325  1.0  \\
            0.5830951894845301  0.34  1.0  \\
            0.5958187643906492  0.355  1.0  \\
            0.6  0.3601040510715241  1.0  \\
            0.6082762530298219  0.37  1.0  \\
            0.6204836822995429  0.385  1.0  \\
            0.63  0.39696984097398386  1.0  \\
            0.6324555320336759  0.4  1.0  \\
            0.6442049363362563  0.415  1.0  \\
            0.6557438524302001  0.43  1.0  \\
            0.66  0.43569057060720756  1.0  \\
            0.6670832032063166  0.445  1.0  \\
            0.6782329983125268  0.46  1.0  \\
            0.689202437604511  0.475  1.0  \\
            0.69  0.4761240332416934  1.0  \\
            0.7  0.49  1.0  \\
            0.7106335201775947  0.505  1.0  \\
            0.72  0.5184310782985745  1.0  \\
            0.7211102550927979  0.52  1.0  \\
            0.7314369419163897  0.535  1.0  \\
            0.7416198487095663  0.55  1.0  \\
            0.75  0.5625417293852029  1.0  \\
            0.7516648189186453  0.565  1.0  \\
            0.7615773105863908  0.58  1.0  \\
            0.7713624310270756  0.595  1.0  \\
            0.78  0.6084264732795247  1.0  \\
            0.7810249675906654  0.61  1.0  \\
            0.7905694150420949  0.625  1.0  \\
            0.8  0.64  1.0  \\
            0.8093207028119321  0.655  1.0  \\
            0.81  0.6561174502025781  1.0  \\
            0.8185352771872451  0.67  1.0  \\
            0.8276472678623424  0.685  1.0  \\
            0.8366600265340757  0.7  1.0  \\
            0.84  0.7056559279508933  1.0  \\
            0.8455767262643882  0.715  1.0  \\
            0.8544003745317531  0.73  1.0  \\
            0.8631338250816034  0.745  1.0  \\
            0.87  0.7569365895765086  1.0  \\
            0.8717797887081347  0.76  1.0  \\
            0.8803408430829505  0.775  1.0  \\
            0.8888194417315589  0.79  1.0  \\
            0.897217922246318  0.805  1.0  \\
            0.9  0.8100462729201588  1.0  \\
            0.9055385138137416  0.82  1.0  \\
            0.9137833441248533  0.835  1.0  \\
            0.9219544457292889  0.85  1.0  \\
            0.93  0.8649012939155439  1.0  \\
            0.9300537618869137  0.865  1.0  \\
            0.938083151964686  0.88  1.0  \\
            0.9460443964212251  0.895  1.0  \\
            0.9539392014169458  0.91  1.0  \\
            0.96  0.921632120415366  1.0  \\
            0.9617692030835673  0.925  1.0  \\
            0.9695359714832658  0.94  1.0  \\
            0.9772410142846032  0.955  1.0  \\
            0.9848857801796106  0.97  1.0  \\
            0.99  0.9801378881283638  1.0  \\
            0.9924716620639604  0.985  1.0  \\
            1.0  1.0  1.0  \\
            1.0074720839804943  1.015  1.0  \\
            1.014889156509222  1.03  1.0  \\
            1.02  1.0404345029615423  1.0  \\
            1.0222524150130436  1.045  1.0  \\
            1.0295630140987  1.06  1.0  \\
            1.036822067666386  1.075  1.0  \\
            1.044030650891055  1.09  1.0  \\
            1.05  1.1025212747024724  1.0  \\
            1.0511898020814319  1.105  1.0  \\
            1.0583005244258363  1.12  1.0  \\
            1.065363787633126  1.135  1.0  \\
            1.0723805294763609  1.15  1.0  \\
            1.079351657246145  1.165  1.0  \\
            1.08  1.1664122322003267  1.0  \\
            1.0862780491200215  1.18  1.0  \\
            1.0931605554537724  1.195  1.0  \\
            1.1  1.21  1.0  \\
            1.1067971810589328  1.225  1.0  \\
            1.11  1.2321341412112372  1.0  \\
            1.1135528725660044  1.24  1.0  \\
            1.120267825120404  1.255  1.0  \\
            1.1269427669584646  1.27  1.0  \\
            1.1335784048754636  1.285  1.0  \\
            1.14  1.2996033733546324  1.0  \\
            1.140175425099138  1.3  1.0  \\
            1.1467344941179716  1.315  1.0  \\
            1.1532562594670797  1.33  1.0  \\
            1.1597413504743201  1.345  1.0  \\
            1.1661903789690602  1.36  1.0  \\
            1.17  1.3689297498507054  1.0  \\
            1.1726039399558574  1.375  1.0  \\
            1.1789826122551597  1.39  1.0  \\
            1.1853269591129698  1.405  1.0  \\
            1.1916375287812984  1.42  1.0  \\
            1.1979148550710939  1.435  1.0  \\
            1.2  1.4400260342097337  1.0  \\
            1.2041594578792296  1.45  1.0  \\
            1.2103718436910205  1.465  1.0  \\
            1.2165525060596438  1.48  1.0  \\
            1.2227019260637484  1.495  1.0  \\
            1.2288205727444508  1.51  1.0  \\
            \\
            0.15000000000000002  0.01  1.5  \\
            0.18  0.01680189805014031  1.5  \\
            0.21  0.021660396657383396  1.5  \\
            0.23717082451262844  0.025  1.5  \\
            0.24  0.025844305849579047  1.5  \\
            0.27  0.0337085803775907  1.5  \\
            0.3  0.039999999999999994  1.5  \\
            0.30000000000000004  0.04  1.5  \\
            0.33  0.04926401432711221  1.5  \\
            0.35178118198675723  0.055  1.5  \\
            0.36  0.05801467085396572  1.5  \\
            0.39  0.06794033988288792  1.5  \\
            0.39686269665968865  0.07  1.5  \\
            0.42  0.07893189390268052  1.5  \\
            0.43732139211339754  0.085  1.5  \\
            0.45  0.09041504595406978  1.5  \\
            0.47434164902525694  0.1  1.5  \\
            0.48  0.10261979354900262  1.5  \\
            0.5086747487343951  0.115  1.5  \\
            0.51  0.11565553214122744  1.5  \\
            0.54  0.12963412438929117  1.5  \\
            0.5408326913195984  0.13  1.5  \\
            0.57  0.1444452530133986  1.5  \\
            0.5711829829397931  0.145  1.5  \\
            0.6  0.15999999999999995  1.5  \\
            0.6000000000000001  0.16  1.5  \\
            0.6274950199005567  0.175  1.5  \\
            0.63  0.17648050616263095  1.5  \\
            0.6538348415311009  0.19  1.5  \\
            0.66  0.19375848184424813  1.5  \\
            0.6791538853603062  0.205  1.5  \\
            0.69  0.21179638930314454  1.5  \\
            0.7035623639735145  0.22  1.5  \\
            0.72  0.2305560749784376  1.5  \\
            0.7271519786124493  0.235  1.5  \\
            0.75  0.25  1.5  \\
            0.75  0.25  1.5  \\
            0.7721722605740249  0.265  1.5  \\
            0.78  0.27054361278321454  1.5  \\
            0.7937253933193773  0.28  1.5  \\
            0.81  0.29170168646841715  1.5  \\
            0.8147085368400161  0.295  1.5  \\
            0.8351646544245034  0.31  1.5  \\
            0.84  0.3136979537436095  1.5  \\
            0.8551315688243535  0.325  1.5  \\
            0.87  0.3364916806178833  1.5  \\
            0.8746427842267952  0.34  1.5  \\
            0.8937281465859738  0.355  1.5  \\
            0.9  0.36010405107152416  1.5  \\
            0.9124143795447328  0.37  1.5  \\
            0.93  0.3844169089041635  1.5  \\
            0.9307255234493143  0.385  1.5  \\
            0.9486832980505139  0.4  1.5  \\
            0.96  0.40969500648602036  1.5  \\
            0.9663074045043843  0.415  1.5  \\
            0.9836157786453001  0.43  1.5  \\
            0.99  0.43569057060720745  1.5  \\
            1.000624804809475  0.445  1.5  \\
            1.0173494974687902  0.46  1.5  \\
            1.02  0.46244895997062546  1.5  \\
            1.0338036564067665  0.475  1.5  \\
            1.0499999999999998  0.49  1.5  \\
            1.05  0.49000000000000016  1.5  \\
            1.065950280266392  0.505  1.5  \\
            1.08  0.5184310782985747  1.5  \\
            1.0816653826391969  0.52  1.5  \\
            1.0971554128745846  0.535  1.5  \\
            1.11  0.547641482429442  1.5  \\
            1.1124297730643495  0.55  1.5  \\
            1.127497228377968  0.565  1.5  \\
            1.14  0.5776393246043037  1.5  \\
            1.1423659658795862  0.58  1.5  \\
            1.1570436465406133  0.595  1.5  \\
            1.17  0.6084264732795246  1.5  \\
            1.1715374513859982  0.61  1.5  \\
            1.1858541225631423  0.625  1.5  \\
            1.2  0.6399999999999998  1.5  \\
            1.2000000000000002  0.64  1.5  \\
            1.2139810542178984  0.655  1.5  \\
            1.2278029157808676  0.67  1.5  \\
            1.23  0.6724336878360997  1.5  \\
            1.2414709017935137  0.685  1.5  \\
            1.2549900398011133  0.7  1.5  \\
            1.26  0.7056559279508933  1.5  \\
            1.2683650893965823  0.715  1.5  \\
            1.2816005617976296  0.73  1.5  \\
            1.29  0.7396525944257158  1.5  \\
            1.2947007376224051  0.745  1.5  \\
            1.3076696830622019  0.76  1.5  \\
            1.32  0.7744083803196246  1.5  \\
            1.3205112646244257  0.775  1.5  \\
            1.3332291625973385  0.79  1.5  \\
            1.345826883369477  0.805  1.5  \\
            1.35  0.8100462729201588  1.5  \\
            1.3583077707206126  0.82  1.5  \\
            1.37067501618728  0.835  1.5  \\
            1.38  0.8464363940600658  1.5  \\
            1.3829316685939332  0.85  1.5  \\
            1.3950806428303706  0.865  1.5  \\
            1.407124727947029  0.88  1.5  \\
            1.41  0.883634809443275  1.5  \\
            1.4190665946318375  0.895  1.5  \\
            1.4309088021254184  0.91  1.5  \\
            1.44  0.9216321204153659  1.5  \\
            1.442653804625351  0.925  1.5  \\
            1.4543039572248986  0.94  1.5  \\
            1.4658615214269048  0.955  1.5  \\
            1.47  0.960440468647008  1.5  \\
            1.4773286702694157  0.97  1.5  \\
            1.4887074930959407  0.985  1.5  \\
            1.5  1.0  1.5  \\
            \\
            -1.5  1.0  1.5  \\
            -1.4887074930959407  0.985  1.5  \\
            -1.4773286702694157  0.97  1.5  \\
            -1.47  0.960440468647008  1.5  \\
            -1.4658615214269048  0.955  1.5  \\
            -1.4543039572248986  0.94  1.5  \\
            -1.442653804625351  0.925  1.5  \\
            -1.44  0.9216321204153659  1.5  \\
            -1.4309088021254184  0.91  1.5  \\
            -1.4190665946318375  0.895  1.5  \\
            -1.41  0.883634809443275  1.5  \\
            -1.407124727947029  0.88  1.5  \\
            -1.3950806428303706  0.865  1.5  \\
            -1.3829316685939332  0.85  1.5  \\
            -1.38  0.8464363940600658  1.5  \\
            -1.3706750161872798  0.835  1.5  \\
            -1.3583077707206124  0.82  1.5  \\
            -1.35  0.8100462729201588  1.5  \\
            -1.345826883369477  0.805  1.5  \\
            -1.3332291625973385  0.79  1.5  \\
            -1.3205112646244257  0.775  1.5  \\
            -1.32  0.7744083803196246  1.5  \\
            -1.307669683062202  0.76  1.5  \\
            -1.2947007376224051  0.745  1.5  \\
            -1.29  0.7396525944257158  1.5  \\
            -1.2816005617976296  0.73  1.5  \\
            -1.2683650893965823  0.715  1.5  \\
            -1.26  0.7056559279508933  1.5  \\
            -1.2549900398011133  0.7  1.5  \\
            -1.2414709017935137  0.685  1.5  \\
            -1.23  0.6724336878360997  1.5  \\
            -1.2278029157808676  0.67  1.5  \\
            -1.2139810542178984  0.655  1.5  \\
            -1.2000000000000002  0.64  1.5  \\
            -1.2  0.6399999999999998  1.5  \\
            -1.1858541225631423  0.625  1.5  \\
            -1.1715374513859982  0.61  1.5  \\
            -1.17  0.6084264732795246  1.5  \\
            -1.1570436465406133  0.595  1.5  \\
            -1.1423659658795862  0.58  1.5  \\
            -1.14  0.5776393246043037  1.5  \\
            -1.1274972283779678  0.565  1.5  \\
            -1.1124297730643493  0.55  1.5  \\
            -1.11  0.547641482429442  1.5  \\
            -1.0971554128745846  0.535  1.5  \\
            -1.0816653826391969  0.52  1.5  \\
            -1.08  0.5184310782985747  1.5  \\
            -1.065950280266392  0.505  1.5  \\
            -1.05  0.49000000000000016  1.5  \\
            -1.0499999999999998  0.49  1.5  \\
            -1.0338036564067665  0.475  1.5  \\
            -1.02  0.46244895997062546  1.5  \\
            -1.0173494974687902  0.46  1.5  \\
            -1.000624804809475  0.445  1.5  \\
            -0.99  0.43569057060720745  1.5  \\
            -0.9836157786453001  0.43  1.5  \\
            -0.9663074045043845  0.415  1.5  \\
            -0.96  0.40969500648602036  1.5  \\
            -0.9486832980505138  0.4  1.5  \\
            -0.9307255234493141  0.385  1.5  \\
            -0.93  0.3844169089041635  1.5  \\
            -0.9124143795447328  0.37  1.5  \\
            -0.9  0.36010405107152416  1.5  \\
            -0.8937281465859738  0.355  1.5  \\
            -0.8746427842267952  0.34  1.5  \\
            -0.87  0.3364916806178833  1.5  \\
            -0.8551315688243535  0.325  1.5  \\
            -0.84  0.3136979537436095  1.5  \\
            -0.8351646544245033  0.31  1.5  \\
            -0.814708536840016  0.295  1.5  \\
            -0.81  0.29170168646841715  1.5  \\
            -0.7937253933193773  0.28  1.5  \\
            -0.78  0.27054361278321454  1.5  \\
            -0.772172260574025  0.265  1.5  \\
            -0.75  0.25  1.5  \\
            -0.75  0.25  1.5  \\
            -0.7271519786124494  0.235  1.5  \\
            -0.72  0.2305560749784376  1.5  \\
            -0.7035623639735145  0.22  1.5  \\
            -0.69  0.21179638930314454  1.5  \\
            -0.6791538853603062  0.205  1.5  \\
            -0.66  0.19375848184424813  1.5  \\
            -0.653834841531101  0.19  1.5  \\
            -0.63  0.17648050616263095  1.5  \\
            -0.6274950199005567  0.175  1.5  \\
            -0.6000000000000001  0.16  1.5  \\
            -0.6  0.15999999999999995  1.5  \\
            -0.5711829829397931  0.145  1.5  \\
            -0.57  0.1444452530133986  1.5  \\
            -0.5408326913195983  0.13  1.5  \\
            -0.54  0.12963412438929117  1.5  \\
            -0.51  0.11565553214122744  1.5  \\
            -0.5086747487343951  0.115  1.5  \\
            -0.48  0.10261979354900262  1.5  \\
            -0.4743416490252569  0.1  1.5  \\
            -0.45  0.09041504595406978  1.5  \\
            -0.4373213921133976  0.085  1.5  \\
            -0.42  0.07893189390268052  1.5  \\
            -0.3968626966596886  0.07  1.5  \\
            -0.39  0.06794033988288792  1.5  \\
            -0.36  0.05801467085396572  1.5  \\
            -0.35178118198675723  0.055  1.5  \\
            -0.33  0.04926401432711221  1.5  \\
            -0.30000000000000004  0.04  1.5  \\
            -0.3  0.039999999999999994  1.5  \\
            -0.27  0.0337085803775907  1.5  \\
            -0.24  0.025844305849579047  1.5  \\
            -0.23717082451262844  0.025  1.5  \\
            -0.21  0.021660396657383396  1.5  \\
            -0.18  0.01680189805014031  1.5  \\
            -0.15000000000000002  0.01  1.5  \\
            \\
            -1.5  0.5625417293852029  2.0  \\
            -1.4832396974191326  0.55  2.0  \\
            -1.47  0.5402958588119237  2.0  \\
            -1.4628738838327795  0.535  2.0  \\
            -1.4422205101855958  0.52  2.0  \\
            -1.44  0.5184310782985745  2.0  \\
            -1.4212670403551895  0.505  2.0  \\
            -1.41  0.4971095281143568  2.0  \\
            -1.4  0.49  2.0  \\
            -1.38  0.4761240332416934  2.0  \\
            -1.378404875209022  0.475  2.0  \\
            -1.3564659966250534  0.46  2.0  \\
            -1.35  0.45570160736938914  2.0  \\
            -1.3341664064126333  0.445  2.0  \\
            -1.32  0.43569057060720756  2.0  \\
            -1.3114877048604001  0.43  2.0  \\
            -1.29  0.41605075789664464  2.0  \\
            -1.2884098726725126  0.415  2.0  \\
            -1.2649110640673518  0.4  2.0  \\
            -1.26  0.39696984097398386  2.0  \\
            -1.2409673645990857  0.385  2.0  \\
            -1.23  0.3783355383315525  2.0  \\
            -1.2165525060596438  0.37  2.0  \\
            -1.2  0.3601040510715241  2.0  \\
            -1.1916375287812984  0.355  2.0  \\
            -1.17  0.3422871370988743  2.0  \\
            -1.1661903789690602  0.34  2.0  \\
            -1.140175425099138  0.325  2.0  \\
            -1.14  0.3249034528877931  2.0  \\
            -1.1135528725660042  0.31  2.0  \\
            -1.11  0.30808782794743533  2.0  \\
            -1.0862780491200215  0.295  2.0  \\
            -1.08  0.2917016864684171  2.0  \\
            -1.0583005244258363  0.28  2.0  \\
            -1.05  0.2757517380846841  2.0  \\
            -1.0295630140987  0.265  2.0  \\
            -1.02  0.26024295595146424  2.0  \\
            -1.0  0.25  2.0  \\
            -0.99  0.24517793946595134  2.0  \\
            -0.9695359714832658  0.235  2.0  \\
            -0.96  0.2305560749784376  2.0  \\
            -0.938083151964686  0.22  2.0  \\
            -0.93  0.2163724238893038  2.0  \\
            -0.9055385138137416  0.205  2.0  \\
            -0.9  0.20261623877126272  2.0  \\
            -0.8717797887081347  0.19  2.0  \\
            -0.87  0.18926896544281974  2.0  \\
            -0.84  0.17648050616263092  2.0  \\
            -0.8366600265340756  0.175  2.0  \\
            -0.81  0.16422632105317056  2.0  \\
            -0.8  0.16  2.0  \\
            -0.78  0.1523765266123775  2.0  \\
            -0.7615773105863908  0.145  2.0  \\
            -0.75  0.1408739190245445  2.0  \\
            -0.7211102550927979  0.13  2.0  \\
            -0.72  0.12963412438929114  2.0  \\
            -0.69  0.119302121423331  2.0  \\
            -0.6782329983125268  0.115  2.0  \\
            -0.66  0.1092748923186582  2.0  \\
            -0.6324555320336759  0.1  2.0  \\
            -0.63  0.09930935065020594  2.0  \\
            -0.6  0.09041504595406978  2.0  \\
            -0.5830951894845301  0.085  2.0  \\
            -0.57  0.08161968950268098  2.0  \\
            -0.54  0.07325765874712396  2.0  \\
            -0.5291502622129182  0.07  2.0  \\
            -0.51  0.06560488834667094  2.0  \\
            -0.48  0.058014670853965715  2.0  \\
            -0.469041575982343  0.055  2.0  \\
            -0.45  0.05132268417758159  2.0  \\
            -0.42  0.04485257893324924  2.0  \\
            -0.4  0.04  2.0  \\
            -0.39  0.03854813393329016  2.0  \\
            -0.36  0.03370858037759068  2.0  \\
            -0.33  0.02798910799358223  2.0  \\
            -0.31622776601683794  0.025  2.0  \\
            -0.3  0.02360379610028063  2.0  \\
            -0.27  0.020580730300218272  2.0  \\
            -0.24  0.016801898050140315  2.0  \\
            -0.21  0.011943399442897228  2.0  \\
            -0.2  0.01  2.0  \\
            \\
            0.2  0.01  2.0  \\
            0.21  0.011943399442897228  2.0  \\
            0.24  0.016801898050140315  2.0  \\
            0.27  0.020580730300218272  2.0  \\
            0.3  0.02360379610028063  2.0  \\
            0.31622776601683794  0.025  2.0  \\
            0.33  0.02798910799358223  2.0  \\
            0.36  0.03370858037759068  2.0  \\
            0.39  0.03854813393329016  2.0  \\
            0.4  0.04  2.0  \\
            0.42  0.04485257893324924  2.0  \\
            0.45  0.05132268417758159  2.0  \\
            0.46904157598234303  0.055  2.0  \\
            0.48  0.058014670853965715  2.0  \\
            0.51  0.06560488834667094  2.0  \\
            0.5291502622129182  0.07  2.0  \\
            0.54  0.07325765874712396  2.0  \\
            0.57  0.08161968950268098  2.0  \\
            0.5830951894845301  0.085  2.0  \\
            0.6  0.09041504595406978  2.0  \\
            0.63  0.09930935065020594  2.0  \\
            0.6324555320336759  0.1  2.0  \\
            0.66  0.1092748923186582  2.0  \\
            0.6782329983125268  0.115  2.0  \\
            0.69  0.119302121423331  2.0  \\
            0.72  0.12963412438929114  2.0  \\
            0.7211102550927979  0.13  2.0  \\
            0.75  0.1408739190245445  2.0  \\
            0.7615773105863908  0.145  2.0  \\
            0.78  0.1523765266123775  2.0  \\
            0.8  0.16  2.0  \\
            0.81  0.16422632105317056  2.0  \\
            0.8366600265340757  0.175  2.0  \\
            0.84  0.17648050616263092  2.0  \\
            0.87  0.18926896544281974  2.0  \\
            0.8717797887081347  0.19  2.0  \\
            0.9  0.20261623877126272  2.0  \\
            0.9055385138137416  0.205  2.0  \\
            0.93  0.2163724238893038  2.0  \\
            0.938083151964686  0.22  2.0  \\
            0.96  0.2305560749784376  2.0  \\
            0.9695359714832658  0.235  2.0  \\
            0.99  0.24517793946595134  2.0  \\
            1.0  0.25  2.0  \\
            1.02  0.26024295595146424  2.0  \\
            1.0295630140987  0.265  2.0  \\
            1.05  0.2757517380846841  2.0  \\
            1.0583005244258363  0.28  2.0  \\
            1.08  0.2917016864684171  2.0  \\
            1.0862780491200215  0.295  2.0  \\
            1.11  0.30808782794743533  2.0  \\
            1.1135528725660044  0.31  2.0  \\
            1.14  0.3249034528877931  2.0  \\
            1.140175425099138  0.325  2.0  \\
            1.1661903789690602  0.34  2.0  \\
            1.17  0.3422871370988743  2.0  \\
            1.1916375287812984  0.355  2.0  \\
            1.2  0.3601040510715241  2.0  \\
            1.2165525060596438  0.37  2.0  \\
            1.23  0.3783355383315525  2.0  \\
            1.2409673645990857  0.385  2.0  \\
            1.26  0.39696984097398386  2.0  \\
            1.2649110640673518  0.4  2.0  \\
            1.2884098726725126  0.415  2.0  \\
            1.29  0.41605075789664464  2.0  \\
            1.3114877048604001  0.43  2.0  \\
            1.32  0.43569057060720756  2.0  \\
            1.3341664064126333  0.445  2.0  \\
            1.35  0.45570160736938914  2.0  \\
            1.3564659966250536  0.46  2.0  \\
            1.378404875209022  0.475  2.0  \\
            1.38  0.4761240332416934  2.0  \\
            1.4  0.49  2.0  \\
            1.41  0.4971095281143568  2.0  \\
            1.4212670403551895  0.505  2.0  \\
            1.44  0.5184310782985745  2.0  \\
            1.4422205101855958  0.52  2.0  \\
            1.4628738838327795  0.535  2.0  \\
            1.47  0.5402958588119237  2.0  \\
            1.4832396974191326  0.55  2.0  \\
            1.5  0.5625417293852029  2.0  \\
            \\
            0.30000000000000004  0.01  3.0  \\
            0.33  0.013710126209167443  3.0  \\
            0.36  0.01680189805014031  3.0  \\
            0.39  0.019418012684809666  3.0  \\
            0.42  0.021660396657383396  3.0  \\
            0.45  0.023603796100280634  3.0  \\
            0.47434164902525694  0.025  3.0  \\
            0.48  0.025844305849579047  3.0  \\
            0.51  0.030007745305585212  3.0  \\
            0.54  0.0337085803775907  3.0  \\
            0.57  0.03701985386306927  3.0  \\
            0.6  0.039999999999999994  3.0  \\
            0.6000000000000001  0.04  3.0  \\
            0.63  0.04485257893324925  3.0  \\
            0.66  0.04926401432711221  3.0  \\
            0.69  0.053291846643247945  3.0  \\
            0.7035623639735145  0.055  3.0  \\
            0.72  0.05801467085396572  3.0  \\
            0.75  0.06317601874900527  3.0  \\
            0.78  0.06794033988288792  3.0  \\
            0.7937253933193773  0.07  3.0  \\
            0.81  0.07325765874712396  3.0  \\
            0.84  0.07893189390268052  3.0  \\
            0.87  0.08421480249578489  3.0  \\
            0.8746427842267952  0.085  3.0  \\
            0.9  0.09041504595406978  3.0  \\
            0.93  0.09644022010306524  3.0  \\
            0.9486832980505139  0.1  3.0  \\
            0.96  0.10261979354900262  3.0  \\
            0.99  0.1092748923186582  3.0  \\
            1.0173494974687902  0.115  3.0  \\
            1.02  0.11565553214122744  3.0  \\
            1.05  0.12284452244023164  3.0  \\
            1.08  0.12963412438929117  3.0  \\
            1.0816653826391969  0.13  3.0  \\
            1.11  0.13720606249545106  3.0  \\
            1.14  0.1444452530133986  3.0  \\
            1.1423659658795862  0.145  3.0  \\
            1.17  0.15237652661237747  3.0  \\
            1.2  0.15999999999999995  3.0  \\
            1.2000000000000002  0.16  3.0  \\
            1.23  0.16834956110504423  3.0  \\
            1.2549900398011133  0.175  3.0  \\
            1.26  0.17648050616263095  3.0  \\
            1.29  0.1851052810260141  3.0  \\
            1.3076696830622019  0.19  3.0  \\
            1.32  0.19375848184424813  3.0  \\
            1.35  0.20261623877126272  3.0  \\
            1.3583077707206126  0.205  3.0  \\
            1.38  0.21179638930314454  3.0  \\
            1.407124727947029  0.22  3.0  \\
            1.41  0.2209428778499354  3.0  \\
            1.44  0.2305560749784376  3.0  \\
            1.4543039572248986  0.235  3.0  \\
            1.47  0.24025746953324864  3.0  \\
            1.5  0.25  3.0  \\
            \\
            -1.5  0.25  3.0  \\
            -1.47  0.24025746953324864  3.0  \\
            -1.4543039572248986  0.235  3.0  \\
            -1.44  0.2305560749784376  3.0  \\
            -1.41  0.2209428778499354  3.0  \\
            -1.407124727947029  0.22  3.0  \\
            -1.38  0.21179638930314454  3.0  \\
            -1.3583077707206124  0.205  3.0  \\
            -1.35  0.20261623877126272  3.0  \\
            -1.32  0.19375848184424813  3.0  \\
            -1.307669683062202  0.19  3.0  \\
            -1.29  0.1851052810260141  3.0  \\
            -1.26  0.17648050616263095  3.0  \\
            -1.2549900398011133  0.175  3.0  \\
            -1.23  0.16834956110504423  3.0  \\
            -1.2000000000000002  0.16  3.0  \\
            -1.2  0.15999999999999995  3.0  \\
            -1.17  0.15237652661237747  3.0  \\
            -1.1423659658795862  0.145  3.0  \\
            -1.14  0.1444452530133986  3.0  \\
            -1.11  0.13720606249545106  3.0  \\
            -1.0816653826391969  0.13  3.0  \\
            -1.08  0.12963412438929117  3.0  \\
            -1.05  0.12284452244023164  3.0  \\
            -1.02  0.11565553214122744  3.0  \\
            -1.0173494974687902  0.115  3.0  \\
            -0.99  0.1092748923186582  3.0  \\
            -0.96  0.10261979354900262  3.0  \\
            -0.9486832980505138  0.1  3.0  \\
            -0.93  0.09644022010306524  3.0  \\
            -0.9  0.09041504595406978  3.0  \\
            -0.8746427842267952  0.085  3.0  \\
            -0.87  0.08421480249578489  3.0  \\
            -0.84  0.07893189390268052  3.0  \\
            -0.81  0.07325765874712396  3.0  \\
            -0.7937253933193773  0.07  3.0  \\
            -0.78  0.06794033988288792  3.0  \\
            -0.75  0.06317601874900527  3.0  \\
            -0.72  0.05801467085396572  3.0  \\
            -0.7035623639735145  0.055  3.0  \\
            -0.69  0.053291846643247945  3.0  \\
            -0.66  0.04926401432711221  3.0  \\
            -0.63  0.04485257893324925  3.0  \\
            -0.6000000000000001  0.04  3.0  \\
            -0.6  0.039999999999999994  3.0  \\
            -0.57  0.03701985386306927  3.0  \\
            -0.54  0.0337085803775907  3.0  \\
            -0.51  0.030007745305585212  3.0  \\
            -0.48  0.025844305849579047  3.0  \\
            -0.4743416490252569  0.025  3.0  \\
            -0.45  0.023603796100280634  3.0  \\
            -0.42  0.021660396657383396  3.0  \\
            -0.39  0.019418012684809666  3.0  \\
            -0.36  0.01680189805014031  3.0  \\
            -0.33  0.013710126209167443  3.0  \\
            -0.30000000000000004  0.01  3.0  \\
            \\
            -1.5  0.09041504595406978  5.0  \\
            -1.47  0.08660320108429716  5.0  \\
            -1.4577379737113252  0.085  5.0  \\
            -1.44  0.08318757026934792  5.0  \\
            -1.41  0.0800184495707658  5.0  \\
            -1.38  0.0767115410157236  5.0  \\
            -1.35  0.07325765874712396  5.0  \\
            -1.3228756555322956  0.07  5.0  \\
            -1.32  0.0697450069790556  5.0  \\
            -1.29  0.06701702183368585  5.0  \\
            -1.26  0.06415913263377471  5.0  \\
            -1.23  0.061161834204599586  5.0  \\
            -1.2  0.058014670853965715  5.0  \\
            -1.1726039399558574  0.055  5.0  \\
            -1.17  0.05480658700145284  5.0  \\
            -1.14  0.052514545669958584  5.0  \\
            -1.11  0.05009861021243764  5.0  \\
            -1.08  0.04754845611838773  5.0  \\
            -1.05  0.04485257893324925  5.0  \\
            -1.02  0.04199812073722028  5.0  \\
            -1.0000000000000002  0.04  5.0  \\
            -0.99  0.03942805276159914  5.0  \\
            -0.96  0.03764071764159651  5.0  \\
            -0.93  0.03573807057836789  5.0  \\
            -0.9  0.0337085803775907  5.0  \\
            -0.87  0.03153912533538058  5.0  \\
            -0.84  0.029214709218726896  5.0  \\
            -0.81  0.026718114130469237  5.0  \\
            -0.7905694150420949  0.025  5.0  \\
            -0.78  0.02465024195414837  5.0  \\
            -0.75  0.023603796100280634  5.0  \\
            -0.72  0.022470146425257242  5.0  \\
            -0.69  0.02123791851762313  5.0  \\
            -0.66  0.019893669891113186  5.0  \\
            -0.63  0.01842139758588801  5.0  \\
            -0.6  0.01680189805014031  5.0  \\
            -0.57  0.015011924879050755  5.0  \\
            -0.54  0.013023065800062366  5.0  \\
            -0.51  0.010800223300016506  5.0  \\
            -0.5  0.01  5.0  \\
            \\
            0.5  0.01  5.0  \\
            0.51  0.010800223300016506  5.0  \\
            0.54  0.013023065800062366  5.0  \\
            0.57  0.015011924879050755  5.0  \\
            0.6  0.01680189805014031  5.0  \\
            0.63  0.01842139758588801  5.0  \\
            0.66  0.019893669891113186  5.0  \\
            0.69  0.02123791851762313  5.0  \\
            0.72  0.022470146425257242  5.0  \\
            0.75  0.023603796100280634  5.0  \\
            0.78  0.02465024195414837  5.0  \\
            0.7905694150420949  0.025  5.0  \\
            0.81  0.026718114130469237  5.0  \\
            0.84  0.029214709218726896  5.0  \\
            0.87  0.03153912533538058  5.0  \\
            0.9  0.0337085803775907  5.0  \\
            0.93  0.03573807057836789  5.0  \\
            0.96  0.03764071764159651  5.0  \\
            0.99  0.03942805276159914  5.0  \\
            1.0  0.04  5.0  \\
            1.02  0.04199812073722028  5.0  \\
            1.05  0.04485257893324925  5.0  \\
            1.08  0.04754845611838773  5.0  \\
            1.11  0.05009861021243764  5.0  \\
            1.14  0.052514545669958584  5.0  \\
            1.17  0.05480658700145284  5.0  \\
            1.1726039399558574  0.055  5.0  \\
            1.2  0.058014670853965715  5.0  \\
            1.23  0.061161834204599586  5.0  \\
            1.26  0.06415913263377471  5.0  \\
            1.29  0.06701702183368585  5.0  \\
            1.32  0.0697450069790556  5.0  \\
            1.3228756555322954  0.07  5.0  \\
            1.35  0.07325765874712396  5.0  \\
            1.38  0.0767115410157236  5.0  \\
            1.41  0.0800184495707658  5.0  \\
            1.44  0.08318757026934792  5.0  \\
            1.4577379737113252  0.085  5.0  \\
            1.47  0.08660320108429716  5.0  \\
            1.5  0.09041504595406978  5.0  \\
            \\
        }
        ;
    \nextgroupplot[xlabel={$\hat{\mu}_\theta$}, view={0}{90}, title={signal-plus-robustness}, ymin={0}, ymax={1.51}, xmin={-1.5}, xmax={1.5}]
    \addplot[contour prepared, very thick]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.39999999999999997  0.01  0.5  \\
            -0.39  0.01258113883008419  0.5  \\
            -0.36  0.020324555320336758  0.5  \\
            -0.341886116991581  0.025  0.5  \\
            -0.33  0.02925658350974743  0.5  \\
            -0.30000000000000004  0.04  0.5  \\
            -0.3  0.04  0.5  \\
            -0.27  0.05303562363973513  0.5  \\
            -0.2654792120088285  0.055  0.5  \\
            -0.24  0.06771657073542967  0.5  \\
            -0.23542486889354097  0.07  0.5  \\
            -0.21  0.08413934739342241  0.5  \\
            -0.20845240525773492  0.085  0.5  \\
            -0.18377223398316206  0.1  0.5  \\
            -0.18  0.10247211190775636  0.5  \\
            -0.1608835008437366  0.115  0.5  \\
            -0.15  0.12261487673955695  0.5  \\
            -0.13944487245360102  0.13  0.5  \\
            -0.12  0.14441533530158607  0.5  \\
            -0.11921134470680461  0.145  0.5  \\
            -0.1  0.16  0.5  \\
            -0.09  0.16818330013267038  0.5  \\
            -0.08166998673296223  0.175  0.5  \\
            -0.06411010564593267  0.19  0.5  \\
            -0.06  0.1936524829949073  0.5  \\
            -0.047230743093129204  0.205  0.5  \\
            -0.030958424017657  0.22  0.5  \\
            -0.03  0.22091415399222716  0.5  \\
            -0.015232014258367135  0.235  0.5  \\
            0.0  0.25  0.5  \\
            0.0  0.25  0.5  \\
            0.0  0.25  0.5  \\
            0.015232014258367135  0.235  0.5  \\
            0.03  0.22091415399222716  0.5  \\
            0.030958424017657  0.22  0.5  \\
            0.047230743093129204  0.205  0.5  \\
            0.06  0.1936524829949073  0.5  \\
            0.06411010564593267  0.19  0.5  \\
            0.08166998673296225  0.175  0.5  \\
            0.09  0.16818330013267038  0.5  \\
            0.09999999999999999  0.16  0.5  \\
            0.11921134470680461  0.145  0.5  \\
            0.12  0.14441533530158607  0.5  \\
            0.13944487245360102  0.13  0.5  \\
            0.15  0.12261487673955695  0.5  \\
            0.1608835008437366  0.115  0.5  \\
            0.18  0.10247211190775636  0.5  \\
            0.18377223398316206  0.1  0.5  \\
            0.20845240525773492  0.085  0.5  \\
            0.21  0.08413934739342241  0.5  \\
            0.23542486889354097  0.07  0.5  \\
            0.24  0.06771657073542967  0.5  \\
            0.2654792120088285  0.055  0.5  \\
            0.27  0.05303562363973513  0.5  \\
            0.3  0.04  0.5  \\
            0.3  0.04  0.5  \\
            0.33  0.02925658350974743  0.5  \\
            0.34188611699158106  0.025  0.5  \\
            0.36  0.020324555320336758  0.5  \\
            0.39  0.01258113883008419  0.5  \\
            0.4  0.01  0.5  \\
            \\
            -0.9  0.01  1.0  \\
            -0.9  0.01  1.0  \\
            -0.87  0.017743416490252583  1.0  \\
            -0.841886116991581  0.025  1.0  \\
            -0.84  0.02567544467966324  1.0  \\
            -0.81  0.0364188611699158  1.0  \\
            -0.8  0.04  1.0  \\
            -0.78  0.04869041575982343  1.0  \\
            -0.7654792120088285  0.055  1.0  \\
            -0.75  0.06272561154445336  1.0  \\
            -0.735424868893541  0.07  1.0  \\
            -0.72  0.07857812013493522  1.0  \\
            -0.708452405257735  0.085  1.0  \\
            -0.69  0.09621491726239306  1.0  \\
            -0.683772233983162  0.1  1.0  \\
            -0.6608835008437365  0.115  1.0  \\
            -0.66  0.11561816047253033  1.0  \\
            -0.639444872453601  0.13  1.0  \\
            -0.63  0.13700189747319005  1.0  \\
            -0.6192113447068045  0.145  1.0  \\
            -0.6  0.16  1.0  \\
            -0.6  0.16  1.0  \\
            -0.5816699867329622  0.175  1.0  \\
            -0.57  0.18496873498897057  1.0  \\
            -0.5641101056459327  0.19  1.0  \\
            -0.5472307430931291  0.205  1.0  \\
            -0.54  0.21166537731308527  1.0  \\
            -0.530958424017657  0.22  1.0  \\
            -0.5152320142583671  0.235  1.0  \\
            -0.51  0.24015232014258364  1.0  \\
            -0.5  0.25  1.0  \\
            -0.48521849295065  0.265  1.0  \\
            -0.48  0.2704477505788548  1.0  \\
            -0.4708497377870819  0.28  1.0  \\
            -0.45686097543998927  0.295  1.0  \\
            -0.45  0.3025464929629083  1.0  \\
            -0.4432235637169977  0.31  1.0  \\
            -0.4299122874504309  0.325  1.0  \\
            -0.42  0.33643068040788415  1.0  \\
            -0.41690481051546985  0.34  1.0  \\
            -0.4041812356093508  0.355  1.0  \\
            -0.3917237469701781  0.37  1.0  \\
            -0.39  0.3721180712156002  1.0  \\
            -0.37951631770045713  0.385  1.0  \\
            -0.3675444679663241  0.4  1.0  \\
            -0.36  0.40963172400748943  1.0  \\
            -0.3557950636637438  0.415  1.0  \\
            -0.34425614756979994  0.43  1.0  \\
            -0.33291679679368336  0.445  1.0  \\
            -0.33  0.44892401398308046  1.0  \\
            -0.32176700168747313  0.46  1.0  \\
            -0.310797562395489  0.475  1.0  \\
            -0.30000000000000004  0.49  1.0  \\
            -0.3  0.49  1.0  \\
            -0.28936647982240526  0.505  1.0  \\
            -0.27888974490720203  0.52  1.0  \\
            -0.27  0.532912774047083  1.0  \\
            -0.26856305808361025  0.535  1.0  \\
            -0.25838015129043373  0.55  1.0  \\
            -0.24833518108135472  0.565  1.0  \\
            -0.24  0.5776131471693592  1.0  \\
            -0.23842268941360922  0.58  1.0  \\
            -0.2286375689729245  0.595  1.0  \\
            -0.21897503240933458  0.61  1.0  \\
            -0.21  0.624105110518457  1.0  \\
            -0.20943058495790504  0.625  1.0  \\
            -0.19999999999999998  0.64  1.0  \\
            -0.1906792971880678  0.655  1.0  \\
            -0.1814647228127549  0.67  1.0  \\
            -0.18  0.6724112011276931  1.0  \\
            -0.1723527321376575  0.685  1.0  \\
            -0.16333997346592444  0.7  1.0  \\
            -0.1544232737356118  0.715  1.0  \\
            -0.15  0.722519464061093  1.0  \\
            -0.14559962546824687  0.73  1.0  \\
            -0.13686617491839664  0.745  1.0  \\
            -0.12822021129186537  0.76  1.0  \\
            -0.12  0.774402801802159  1.0  \\
            -0.11965915691704943  0.775  1.0  \\
            -0.11118055826844117  0.79  1.0  \\
            -0.10278207775368199  0.805  1.0  \\
            -0.09446148618625841  0.82  1.0  \\
            -0.09  0.8281168793375508  1.0  \\
            -0.08621665587514662  0.835  1.0  \\
            -0.07804555427071118  0.85  1.0  \\
            -0.06994623811308637  0.865  1.0  \\
            -0.061916848035314  0.88  1.0  \\
            -0.06  0.8836115861894045  1.0  \\
            -0.05395560357877489  0.895  1.0  \\
            -0.0460607985830543  0.91  1.0  \\
            -0.03823079691643272  0.925  1.0  \\
            -0.030464028516734215  0.94  1.0  \\
            -0.03  0.9409033600371182  1.0  \\
            -0.02275898571539687  0.955  1.0  \\
            -0.015114219820389505  0.97  1.0  \\
            -0.007528337936039568  0.985  1.0  \\
            0.0  1.0  1.0  \\
            0.0  1.0  1.0  \\
            0.0  1.0  1.0  \\
            0.007528337936039568  0.985  1.0  \\
            0.015114219820389503  0.97  1.0  \\
            0.022758985715396873  0.955  1.0  \\
            0.03  0.9409033600371182  1.0  \\
            0.030464028516734215  0.94  1.0  \\
            0.03823079691643271  0.925  1.0  \\
            0.0460607985830543  0.91  1.0  \\
            0.05395560357877488  0.895  1.0  \\
            0.06  0.8836115861894045  1.0  \\
            0.061916848035314  0.88  1.0  \\
            0.06994623811308635  0.865  1.0  \\
            0.07804555427071118  0.85  1.0  \\
            0.08621665587514662  0.835  1.0  \\
            0.09  0.8281168793375508  1.0  \\
            0.09446148618625841  0.82  1.0  \\
            0.10278207775368199  0.805  1.0  \\
            0.11118055826844117  0.79  1.0  \\
            0.11965915691704943  0.775  1.0  \\
            0.12  0.774402801802159  1.0  \\
            0.12822021129186537  0.76  1.0  \\
            0.13686617491839664  0.745  1.0  \\
            0.14559962546824687  0.73  1.0  \\
            0.15  0.722519464061093  1.0  \\
            0.1544232737356118  0.715  1.0  \\
            0.16333997346592444  0.7  1.0  \\
            0.1723527321376575  0.685  1.0  \\
            0.18  0.6724112011276931  1.0  \\
            0.1814647228127549  0.67  1.0  \\
            0.1906792971880678  0.655  1.0  \\
            0.19999999999999998  0.64  1.0  \\
            0.20943058495790504  0.625  1.0  \\
            0.21  0.624105110518457  1.0  \\
            0.21897503240933458  0.61  1.0  \\
            0.2286375689729245  0.595  1.0  \\
            0.23842268941360922  0.58  1.0  \\
            0.24  0.5776131471693592  1.0  \\
            0.2483351810813547  0.565  1.0  \\
            0.25838015129043373  0.55  1.0  \\
            0.26856305808361025  0.535  1.0  \\
            0.27  0.532912774047083  1.0  \\
            0.2788897449072021  0.52  1.0  \\
            0.2893664798224053  0.505  1.0  \\
            0.3  0.49  1.0  \\
            0.3  0.49  1.0  \\
            0.310797562395489  0.475  1.0  \\
            0.32176700168747313  0.46  1.0  \\
            0.33  0.44892401398308046  1.0  \\
            0.3329167967936834  0.445  1.0  \\
            0.3442561475698  0.43  1.0  \\
            0.3557950636637438  0.415  1.0  \\
            0.36  0.40963172400748943  1.0  \\
            0.3675444679663241  0.4  1.0  \\
            0.37951631770045713  0.385  1.0  \\
            0.39  0.3721180712156002  1.0  \\
            0.3917237469701781  0.37  1.0  \\
            0.4041812356093509  0.355  1.0  \\
            0.4169048105154699  0.34  1.0  \\
            0.42  0.33643068040788415  1.0  \\
            0.4299122874504309  0.325  1.0  \\
            0.4432235637169977  0.31  1.0  \\
            0.45  0.3025464929629083  1.0  \\
            0.4568609754399893  0.295  1.0  \\
            0.4708497377870819  0.28  1.0  \\
            0.48  0.2704477505788548  1.0  \\
            0.48521849295065  0.265  1.0  \\
            0.5  0.25  1.0  \\
            0.51  0.24015232014258364  1.0  \\
            0.5152320142583671  0.235  1.0  \\
            0.530958424017657  0.22  1.0  \\
            0.54  0.21166537731308527  1.0  \\
            0.5472307430931291  0.205  1.0  \\
            0.5641101056459328  0.19  1.0  \\
            0.57  0.18496873498897057  1.0  \\
            0.5816699867329622  0.175  1.0  \\
            0.6  0.16  1.0  \\
            0.6  0.16  1.0  \\
            0.6192113447068045  0.145  1.0  \\
            0.63  0.13700189747319005  1.0  \\
            0.639444872453601  0.13  1.0  \\
            0.66  0.11561816047253033  1.0  \\
            0.6608835008437366  0.115  1.0  \\
            0.6837722339831621  0.1  1.0  \\
            0.69  0.09621491726239306  1.0  \\
            0.708452405257735  0.085  1.0  \\
            0.72  0.07857812013493522  1.0  \\
            0.735424868893541  0.07  1.0  \\
            0.75  0.06272561154445336  1.0  \\
            0.7654792120088285  0.055  1.0  \\
            0.78  0.04869041575982343  1.0  \\
            0.8  0.04  1.0  \\
            0.81  0.0364188611699158  1.0  \\
            0.84  0.02567544467966324  1.0  \\
            0.841886116991581  0.025  1.0  \\
            0.87  0.017743416490252583  1.0  \\
            0.9  0.01  1.0  \\
            0.9  0.01  1.0  \\
            \\
            -1.4  0.01  1.5  \\
            -1.38  0.015162277660168389  1.5  \\
            -1.35  0.022905694150420916  1.5  \\
            -1.341886116991581  0.025  1.5  \\
            -1.32  0.0328377223398316  1.5  \\
            -1.3  0.04  1.5  \\
            -1.29  0.04434520787991171  1.5  \\
            -1.2654792120088285  0.055  1.5  \\
            -1.26  0.057734652353477044  1.5  \\
            -1.235424868893541  0.07  1.5  \\
            -1.23  0.07301689287644797  1.5  \\
            -1.208452405257735  0.085  1.5  \\
            -1.2  0.09013716365480204  1.5  \\
            -1.183772233983162  0.1  1.5  \\
            -1.17  0.1090255545594874  1.5  \\
            -1.1608835008437366  0.115  1.5  \\
            -1.14  0.12961159300658365  1.5  \\
            -1.139444872453601  0.13  1.5  \\
            -1.1192113447068044  0.145  1.5  \\
            -1.11  0.15219211344706793  1.5  \\
            -1.0999999999999999  0.16  1.5  \\
            -1.0816699867329622  0.175  1.5  \\
            -1.08  0.1764265359127594  1.5  \\
            -1.0641101056459328  0.19  1.5  \\
            -1.05  0.2025390745075166  1.5  \\
            -1.0472307430931291  0.205  1.5  \\
            -1.030958424017657  0.22  1.5  \\
            -1.02  0.23045224960946692  1.5  \\
            -1.015232014258367  0.235  1.5  \\
            -1.0  0.25  1.5  \\
            -0.99  0.2601478150704935  1.5  \\
            -0.98521849295065  0.265  1.5  \\
            -0.9708497377870818  0.28  1.5  \\
            -0.96  0.29163405759338346  1.5  \\
            -0.9568609754399893  0.295  1.5  \\
            -0.9432235637169977  0.31  1.5  \\
            -0.93  0.3249011598724879  1.5  \\
            -0.929912287450431  0.325  1.5  \\
            -0.9169048105154699  0.34  1.5  \\
            -0.9041812356093508  0.355  1.5  \\
            -0.9  0.36003460496388023  1.5  \\
            -0.8917237469701781  0.37  1.5  \\
            -0.8795163177004571  0.385  1.5  \\
            -0.87  0.3969233676229561  1.5  \\
            -0.8675444679663241  0.4  1.5  \\
            -0.8557950636637437  0.415  1.5  \\
            -0.8442561475697999  0.43  1.5  \\
            -0.84  0.43563014715811305  1.5  \\
            -0.8329167967936834  0.445  1.5  \\
            -0.8217670016874732  0.46  1.5  \\
            -0.8107975623954887  0.475  1.5  \\
            -0.81  0.4761079756239547  1.5  \\
            -0.8  0.49  1.5  \\
            -0.7893664798224054  0.505  1.5  \\
            -0.78  0.5184103991819243  1.5  \\
            -0.7788897449072021  0.52  1.5  \\
            -0.7685630580836103  0.535  1.5  \\
            -0.7583801512904338  0.55  1.5  \\
            -0.75  0.5625139514344097  1.5  \\
            -0.7483351810813548  0.565  1.5  \\
            -0.7384226894136092  0.58  1.5  \\
            -0.7286375689729245  0.595  1.5  \\
            -0.72  0.6084088532282593  1.5  \\
            -0.7189750324093345  0.61  1.5  \\
            -0.7094305849579051  0.625  1.5  \\
            -0.7  0.64  1.5  \\
            -0.6906792971880678  0.655  1.5  \\
            -0.69  0.6561057979897928  1.5  \\
            -0.681464722812755  0.67  1.5  \\
            -0.6723527321376576  0.685  1.5  \\
            -0.6633399734659242  0.7  1.5  \\
            -0.66  0.7056186261177495  1.5  \\
            -0.6544232737356118  0.715  1.5  \\
            -0.6455996254682469  0.73  1.5  \\
            -0.6368661749183967  0.745  1.5  \\
            -0.63  0.7569122203405878  1.5  \\
            -0.6282202112918652  0.76  1.5  \\
            -0.6196591569170495  0.775  1.5  \\
            -0.6111805582684411  0.79  1.5  \\
            -0.602782077753682  0.805  1.5  \\
            -0.6  0.8100154085760698  1.5  \\
            -0.5944614861862584  0.82  1.5  \\
            -0.5862166558751467  0.835  1.5  \\
            -0.5780455542707112  0.85  1.5  \\
            -0.57  0.864900432544179  1.5  \\
            -0.5699462381130863  0.865  1.5  \\
            -0.5619168480353142  0.88  1.5  \\
            -0.5539556035787748  0.895  1.5  \\
            -0.5460607985830542  0.91  1.5  \\
            -0.54  0.9216107227835421  1.5  \\
            -0.5382307969164328  0.925  1.5  \\
            -0.5304640285167342  0.94  1.5  \\
            -0.5227589857153968  0.955  1.5  \\
            -0.5151142198203895  0.97  1.5  \\
            -0.51  0.9801126406231168  1.5  \\
            -0.5075283379360396  0.985  1.5  \\
            -0.5  1.0  1.5  \\
            -0.49252791601950574  1.015  1.5  \\
            -0.48511084349077804  1.03  1.5  \\
            -0.48  1.040411511740608  1.5  \\
            -0.47774758498695635  1.045  1.5  \\
            -0.4704369859013  1.06  1.5  \\
            -0.46317793233361404  1.075  1.5  \\
            -0.45596934910894493  1.09  1.5  \\
            -0.45  1.102507102343995  1.5  \\
            -0.4488101979185682  1.105  1.5  \\
            -0.4416994755741637  1.12  1.5  \\
            -0.43463621236687416  1.135  1.5  \\
            -0.4276194705236392  1.15  1.5  \\
            -0.4206483427538549  1.165  1.5  \\
            -0.42  1.1664040703276553  1.5  \\
            -0.41372195087997854  1.18  1.5  \\
            -0.4068394445462275  1.195  1.5  \\
            -0.39999999999999986  1.21  1.5  \\
            -0.3932028189410673  1.225  1.5  \\
            -0.39  1.2321113792075498  1.5  \\
            -0.3864471274339957  1.24  1.5  \\
            -0.37973217487959615  1.255  1.5  \\
            -0.37305723304153565  1.27  1.5  \\
            -0.36642159512453676  1.285  1.5  \\
            -0.36  1.2996011265089609  1.5  \\
            -0.35982457490086184  1.3  1.5  \\
            -0.3532655058820283  1.315  1.5  \\
            -0.34674374053292034  1.33  1.5  \\
            -0.34025864952567986  1.345  1.5  \\
            -0.3338096210309397  1.36  1.5  \\
            -0.33  1.368909920024419  1.5  \\
            -0.3273960600441425  1.375  1.5  \\
            -0.3210173877448403  1.39  1.5  \\
            -0.31467304088703013  1.405  1.5  \\
            -0.3083624712187016  1.42  1.5  \\
            -0.3020851449289061  1.435  1.5  \\
            -0.3  1.440008673072504  1.5  \\
            -0.2958405421207703  1.45  1.5  \\
            -0.2896281563089795  1.465  1.5  \\
            -0.2834474939403561  1.48  1.5  \\
            -0.27729807393625155  1.495  1.5  \\
            -0.2711794272555492  1.51  1.5  \\
            \\
            1.4  0.01  1.5  \\
            1.38  0.015162277660168389  1.5  \\
            1.35  0.022905694150420916  1.5  \\
            1.341886116991581  0.025  1.5  \\
            1.32  0.0328377223398316  1.5  \\
            1.3  0.04  1.5  \\
            1.29  0.04434520787991171  1.5  \\
            1.2654792120088285  0.055  1.5  \\
            1.26  0.057734652353477044  1.5  \\
            1.235424868893541  0.07  1.5  \\
            1.23  0.07301689287644797  1.5  \\
            1.208452405257735  0.085  1.5  \\
            1.2  0.09013716365480204  1.5  \\
            1.183772233983162  0.1  1.5  \\
            1.17  0.1090255545594874  1.5  \\
            1.1608835008437366  0.115  1.5  \\
            1.14  0.12961159300658365  1.5  \\
            1.1394448724536013  0.13  1.5  \\
            1.1192113447068046  0.145  1.5  \\
            1.11  0.15219211344706793  1.5  \\
            1.0999999999999999  0.16  1.5  \\
            1.0816699867329622  0.175  1.5  \\
            1.08  0.1764265359127594  1.5  \\
            1.0641101056459326  0.19  1.5  \\
            1.05  0.2025390745075166  1.5  \\
            1.0472307430931291  0.205  1.5  \\
            1.030958424017657  0.22  1.5  \\
            1.02  0.23045224960946692  1.5  \\
            1.015232014258367  0.235  1.5  \\
            1.0  0.25  1.5  \\
            0.99  0.2601478150704935  1.5  \\
            0.98521849295065  0.265  1.5  \\
            0.9708497377870818  0.28  1.5  \\
            0.96  0.29163405759338346  1.5  \\
            0.9568609754399894  0.295  1.5  \\
            0.9432235637169978  0.31  1.5  \\
            0.93  0.3249011598724879  1.5  \\
            0.929912287450431  0.325  1.5  \\
            0.9169048105154699  0.34  1.5  \\
            0.9041812356093507  0.355  1.5  \\
            0.9  0.36003460496388023  1.5  \\
            0.8917237469701781  0.37  1.5  \\
            0.8795163177004571  0.385  1.5  \\
            0.87  0.3969233676229561  1.5  \\
            0.8675444679663241  0.4  1.5  \\
            0.8557950636637437  0.415  1.5  \\
            0.8442561475697999  0.43  1.5  \\
            0.84  0.43563014715811305  1.5  \\
            0.8329167967936835  0.445  1.5  \\
            0.8217670016874733  0.46  1.5  \\
            0.8107975623954888  0.475  1.5  \\
            0.81  0.4761079756239547  1.5  \\
            0.8  0.49  1.5  \\
            0.7893664798224053  0.505  1.5  \\
            0.78  0.5184103991819243  1.5  \\
            0.7788897449072021  0.52  1.5  \\
            0.7685630580836103  0.535  1.5  \\
            0.7583801512904337  0.55  1.5  \\
            0.75  0.5625139514344097  1.5  \\
            0.7483351810813548  0.565  1.5  \\
            0.7384226894136092  0.58  1.5  \\
            0.7286375689729244  0.595  1.5  \\
            0.72  0.6084088532282593  1.5  \\
            0.7189750324093345  0.61  1.5  \\
            0.7094305849579051  0.625  1.5  \\
            0.7  0.64  1.5  \\
            0.6906792971880678  0.655  1.5  \\
            0.69  0.6561057979897928  1.5  \\
            0.681464722812755  0.67  1.5  \\
            0.6723527321376577  0.685  1.5  \\
            0.6633399734659243  0.7  1.5  \\
            0.66  0.7056186261177495  1.5  \\
            0.6544232737356118  0.715  1.5  \\
            0.6455996254682469  0.73  1.5  \\
            0.6368661749183966  0.745  1.5  \\
            0.63  0.7569122203405878  1.5  \\
            0.6282202112918652  0.76  1.5  \\
            0.6196591569170495  0.775  1.5  \\
            0.6111805582684411  0.79  1.5  \\
            0.602782077753682  0.805  1.5  \\
            0.6  0.8100154085760698  1.5  \\
            0.5944614861862584  0.82  1.5  \\
            0.5862166558751467  0.835  1.5  \\
            0.5780455542707111  0.85  1.5  \\
            0.57  0.864900432544179  1.5  \\
            0.5699462381130864  0.865  1.5  \\
            0.5619168480353142  0.88  1.5  \\
            0.5539556035787749  0.895  1.5  \\
            0.5460607985830543  0.91  1.5  \\
            0.54  0.9216107227835421  1.5  \\
            0.5382307969164328  0.925  1.5  \\
            0.5304640285167341  0.94  1.5  \\
            0.5227589857153968  0.955  1.5  \\
            0.5151142198203895  0.97  1.5  \\
            0.51  0.9801126406231168  1.5  \\
            0.5075283379360396  0.985  1.5  \\
            0.5  1.0  1.5  \\
            0.49252791601950574  1.015  1.5  \\
            0.48511084349077804  1.03  1.5  \\
            0.48  1.040411511740608  1.5  \\
            0.47774758498695635  1.045  1.5  \\
            0.47043698590130006  1.06  1.5  \\
            0.4631779323336141  1.075  1.5  \\
            0.455969349108945  1.09  1.5  \\
            0.45  1.102507102343995  1.5  \\
            0.4488101979185682  1.105  1.5  \\
            0.4416994755741637  1.12  1.5  \\
            0.43463621236687416  1.135  1.5  \\
            0.4276194705236392  1.15  1.5  \\
            0.4206483427538548  1.165  1.5  \\
            0.42  1.1664040703276553  1.5  \\
            0.4137219508799786  1.18  1.5  \\
            0.40683944454622756  1.195  1.5  \\
            0.39999999999999986  1.21  1.5  \\
            0.39320281894106734  1.225  1.5  \\
            0.39  1.2321113792075498  1.5  \\
            0.3864471274339956  1.24  1.5  \\
            0.3797321748795961  1.255  1.5  \\
            0.3730572330415356  1.27  1.5  \\
            0.3664215951245367  1.285  1.5  \\
            0.36  1.2996011265089609  1.5  \\
            0.35982457490086184  1.3  1.5  \\
            0.3532655058820284  1.315  1.5  \\
            0.3467437405329204  1.33  1.5  \\
            0.34025864952567986  1.345  1.5  \\
            0.33380962103093975  1.36  1.5  \\
            0.33  1.368909920024419  1.5  \\
            0.3273960600441425  1.375  1.5  \\
            0.3210173877448403  1.39  1.5  \\
            0.31467304088703013  1.405  1.5  \\
            0.3083624712187016  1.42  1.5  \\
            0.3020851449289061  1.435  1.5  \\
            0.3  1.440008673072504  1.5  \\
            0.2958405421207704  1.45  1.5  \\
            0.28962815630897953  1.465  1.5  \\
            0.2834474939403562  1.48  1.5  \\
            0.2772980739362516  1.495  1.5  \\
            0.2711794272555492  1.51  1.5  \\
            \\
            0.771179427255549  1.51  2.0  \\
            0.7772980739362516  1.495  2.0  \\
            0.78  1.488409314873732  2.0  \\
            0.7834474939403562  1.48  2.0  \\
            0.7896281563089795  1.465  2.0  \\
            0.7958405421207703  1.45  2.0  \\
            0.8020851449289061  1.435  2.0  \\
            0.8083624712187016  1.42  2.0  \\
            0.81  1.4161076522389489  2.0  \\
            0.8146730408870302  1.405  2.0  \\
            0.8210173877448403  1.39  2.0  \\
            0.8273960600441426  1.375  2.0  \\
            0.8338096210309398  1.36  2.0  \\
            0.84  1.3456016011385845  2.0  \\
            0.84025864952568  1.345  2.0  \\
            0.8467437405329203  1.33  2.0  \\
            0.8532655058820284  1.315  2.0  \\
            0.859824574900862  1.3  2.0  \\
            0.8664215951245365  1.285  2.0  \\
            0.87  1.2769109400176213  2.0  \\
            0.8730572330415355  1.27  2.0  \\
            0.8797321748795961  1.255  2.0  \\
            0.8864471274339956  1.24  2.0  \\
            0.8932028189410671  1.225  2.0  \\
            0.9  1.21  2.0  \\
            0.9  1.21  2.0  \\
            0.9068394445462276  1.195  2.0  \\
            0.9137219508799785  1.18  2.0  \\
            0.9206483427538548  1.165  2.0  \\
            0.927619470523639  1.15  2.0  \\
            0.93  1.1449110366401976  2.0  \\
            0.934636212366874  1.135  2.0  \\
            0.9416994755741639  1.12  2.0  \\
            0.9488101979185681  1.105  2.0  \\
            0.955969349108945  1.09  2.0  \\
            0.96  1.0816128091357924  2.0  \\
            0.963177932333614  1.075  2.0  \\
            0.9704369859013001  1.06  2.0  \\
            0.9777475849869564  1.045  2.0  \\
            0.985110843490778  1.03  2.0  \\
            0.99  1.0201123593770614  2.0  \\
            0.9925279160195057  1.015  2.0  \\
            1.0  1.0  2.0  \\
            1.0075283379360394  0.985  2.0  \\
            1.0151142198203895  0.97  2.0  \\
            1.02  0.9604134797977242  2.0  \\
            1.022758985715397  0.955  2.0  \\
            1.0304640285167341  0.94  2.0  \\
            1.0382307969164326  0.925  2.0  \\
            1.0460607985830543  0.91  2.0  \\
            1.05  0.9025155819192223  2.0  \\
            1.053955603578775  0.895  2.0  \\
            1.061916848035314  0.88  2.0  \\
            1.0699462381130864  0.865  2.0  \\
            1.0780455542707115  0.85  2.0  \\
            1.08  0.8464121501165257  2.0  \\
            1.0862166558751467  0.835  2.0  \\
            1.0944614861862583  0.82  2.0  \\
            1.1027820777536819  0.805  2.0  \\
            1.11  0.7921085211777886  2.0  \\
            1.111180558268441  0.79  2.0  \\
            1.1196591569170498  0.775  2.0  \\
            1.1282202112918656  0.76  2.0  \\
            1.136866174918397  0.745  2.0  \\
            1.14  0.7396175482467405  2.0  \\
            1.145599625468247  0.73  2.0  \\
            1.1544232737356117  0.715  2.0  \\
            1.1633399734659244  0.7  2.0  \\
            1.17  0.6889156692584647  2.0  \\
            1.1723527321376577  0.685  2.0  \\
            1.181464722812755  0.67  2.0  \\
            1.190679297188068  0.655  2.0  \\
            1.2  0.64  2.0  \\
            1.2  0.64  2.0  \\
            1.2094305849579052  0.625  2.0  \\
            1.2189750324093347  0.61  2.0  \\
            1.2286375689729243  0.595  2.0  \\
            1.23  0.5929114753333884  2.0  \\
            1.2384226894136092  0.58  2.0  \\
            1.2483351810813546  0.565  2.0  \\
            1.2583801512904336  0.55  2.0  \\
            1.26  0.5476138708585865  2.0  \\
            1.2685630580836103  0.535  2.0  \\
            1.278889744907202  0.52  2.0  \\
            1.2893664798224052  0.505  2.0  \\
            1.29  0.5041063352017758  2.0  \\
            1.3  0.49  2.0  \\
            1.310797562395489  0.475  2.0  \\
            1.32  0.46241626072277603  2.0  \\
            1.3217670016874732  0.46  2.0  \\
            1.3329167967936832  0.445  2.0  \\
            1.3442561475698  0.43  2.0  \\
            1.35  0.4225332859905081  2.0  \\
            1.3557950636637437  0.415  2.0  \\
            1.3675444679663242  0.4  2.0  \\
            1.3795163177004575  0.385  2.0  \\
            1.38  0.384405670568894  2.0  \\
            1.391723746970178  0.37  2.0  \\
            1.4041812356093508  0.355  2.0  \\
            1.41  0.34814017746555165  2.0  \\
            1.4169048105154698  0.34  2.0  \\
            1.4299122874504309  0.325  2.0  \\
            1.44  0.3136325183841622  2.0  \\
            1.4432235637169977  0.31  2.0  \\
            1.4568609754399893  0.295  2.0  \\
            1.47  0.2809111647256539  2.0  \\
            1.4708497377870817  0.28  2.0  \\
            1.4852184929506498  0.265  2.0  \\
            1.5  0.25  2.0  \\
            \\
            -1.5  0.25  2.0  \\
            -1.48521849295065  0.265  2.0  \\
            -1.4708497377870817  0.28  2.0  \\
            -1.47  0.2809111647256539  2.0  \\
            -1.4568609754399893  0.295  2.0  \\
            -1.4432235637169977  0.31  2.0  \\
            -1.44  0.3136325183841622  2.0  \\
            -1.4299122874504309  0.325  2.0  \\
            -1.4169048105154698  0.34  2.0  \\
            -1.41  0.34814017746555165  2.0  \\
            -1.4041812356093508  0.355  2.0  \\
            -1.391723746970178  0.37  2.0  \\
            -1.38  0.384405670568894  2.0  \\
            -1.3795163177004572  0.385  2.0  \\
            -1.367544467966324  0.4  2.0  \\
            -1.3557950636637435  0.415  2.0  \\
            -1.35  0.4225332859905081  2.0  \\
            -1.3442561475698  0.43  2.0  \\
            -1.3329167967936835  0.445  2.0  \\
            -1.3217670016874732  0.46  2.0  \\
            -1.32  0.46241626072277603  2.0  \\
            -1.310797562395489  0.475  2.0  \\
            -1.3  0.49  2.0  \\
            -1.29  0.5041063352017758  2.0  \\
            -1.2893664798224052  0.505  2.0  \\
            -1.278889744907202  0.52  2.0  \\
            -1.2685630580836103  0.535  2.0  \\
            -1.26  0.5476138708585865  2.0  \\
            -1.2583801512904336  0.55  2.0  \\
            -1.2483351810813546  0.565  2.0  \\
            -1.2384226894136092  0.58  2.0  \\
            -1.23  0.5929114753333884  2.0  \\
            -1.2286375689729243  0.595  2.0  \\
            -1.2189750324093347  0.61  2.0  \\
            -1.2094305849579052  0.625  2.0  \\
            -1.2  0.64  2.0  \\
            -1.2  0.64  2.0  \\
            -1.190679297188068  0.655  2.0  \\
            -1.181464722812755  0.67  2.0  \\
            -1.1723527321376577  0.685  2.0  \\
            -1.17  0.6889156692584647  2.0  \\
            -1.1633399734659244  0.7  2.0  \\
            -1.154423273735612  0.715  2.0  \\
            -1.145599625468247  0.73  2.0  \\
            -1.14  0.7396175482467405  2.0  \\
            -1.1368661749183968  0.745  2.0  \\
            -1.1282202112918653  0.76  2.0  \\
            -1.1196591569170495  0.775  2.0  \\
            -1.1111805582684409  0.79  2.0  \\
            -1.11  0.7921085211777886  2.0  \\
            -1.1027820777536819  0.805  2.0  \\
            -1.0944614861862585  0.82  2.0  \\
            -1.0862166558751467  0.835  2.0  \\
            -1.08  0.8464121501165257  2.0  \\
            -1.0780455542707115  0.85  2.0  \\
            -1.0699462381130864  0.865  2.0  \\
            -1.061916848035314  0.88  2.0  \\
            -1.053955603578775  0.895  2.0  \\
            -1.05  0.9025155819192223  2.0  \\
            -1.0460607985830543  0.91  2.0  \\
            -1.0382307969164326  0.925  2.0  \\
            -1.0304640285167341  0.94  2.0  \\
            -1.022758985715397  0.955  2.0  \\
            -1.02  0.9604134797977242  2.0  \\
            -1.0151142198203895  0.97  2.0  \\
            -1.0075283379360394  0.985  2.0  \\
            -1.0  1.0  2.0  \\
            -0.9925279160195057  1.015  2.0  \\
            -0.99  1.0201123593770614  2.0  \\
            -0.985110843490778  1.03  2.0  \\
            -0.9777475849869564  1.045  2.0  \\
            -0.9704369859013001  1.06  2.0  \\
            -0.963177932333614  1.075  2.0  \\
            -0.96  1.0816128091357924  2.0  \\
            -0.9559693491089449  1.09  2.0  \\
            -0.948810197918568  1.105  2.0  \\
            -0.9416994755741638  1.12  2.0  \\
            -0.9346362123668739  1.135  2.0  \\
            -0.93  1.1449110366401976  2.0  \\
            -0.927619470523639  1.15  2.0  \\
            -0.9206483427538548  1.165  2.0  \\
            -0.9137219508799785  1.18  2.0  \\
            -0.9068394445462277  1.195  2.0  \\
            -0.9  1.21  2.0  \\
            -0.9  1.21  2.0  \\
            -0.8932028189410672  1.225  2.0  \\
            -0.8864471274339956  1.24  2.0  \\
            -0.8797321748795962  1.255  2.0  \\
            -0.8730572330415355  1.27  2.0  \\
            -0.87  1.2769109400176213  2.0  \\
            -0.8664215951245365  1.285  2.0  \\
            -0.859824574900862  1.3  2.0  \\
            -0.8532655058820284  1.315  2.0  \\
            -0.8467437405329205  1.33  2.0  \\
            -0.84025864952568  1.345  2.0  \\
            -0.84  1.3456016011385845  2.0  \\
            -0.8338096210309397  1.36  2.0  \\
            -0.8273960600441425  1.375  2.0  \\
            -0.8210173877448402  1.39  2.0  \\
            -0.8146730408870302  1.405  2.0  \\
            -0.81  1.4161076522389489  2.0  \\
            -0.8083624712187016  1.42  2.0  \\
            -0.8020851449289061  1.435  2.0  \\
            -0.7958405421207703  1.45  2.0  \\
            -0.7896281563089795  1.465  2.0  \\
            -0.7834474939403562  1.48  2.0  \\
            -0.78  1.488409314873732  2.0  \\
            -0.7772980739362516  1.495  2.0  \\
            -0.7711794272555491  1.51  2.0  \\
            \\
            -1.5  1.0  2.5  \\
            -1.4925279160195055  1.015  2.5  \\
            -1.4851108434907783  1.03  2.5  \\
            -1.4777475849869564  1.045  2.5  \\
            -1.4704369859012998  1.06  2.5  \\
            -1.47  1.0609029811473878  2.5  \\
            -1.463177932333614  1.075  2.5  \\
            -1.4559693491089452  1.09  2.5  \\
            -1.4488101979185681  1.105  2.5  \\
            -1.4416994755741634  1.12  2.5  \\
            -1.44  1.1236091156260672  2.5  \\
            -1.434636212366874  1.135  2.5  \\
            -1.4276194705236391  1.15  2.5  \\
            -1.4206483427538548  1.165  2.5  \\
            -1.4137219508799788  1.18  2.5  \\
            -1.41  1.188111763432153  2.5  \\
            -1.4068394445462278  1.195  2.5  \\
            -1.4000000000000001  1.21  2.5  \\
            -1.3932028189410675  1.225  2.5  \\
            -1.3864471274339953  1.24  2.5  \\
            -1.38  1.254401726702681  2.5  \\
            -1.3797321748795959  1.255  2.5  \\
            -1.3730572330415356  1.27  2.5  \\
            -1.3664215951245366  1.285  2.5  \\
            -1.359824574900862  1.3  2.5  \\
            -1.3532655058820284  1.315  2.5  \\
            -1.35  1.322510633334443  2.5  \\
            -1.3467437405329203  1.33  2.5  \\
            -1.3402586495256799  1.345  2.5  \\
            -1.3338096210309398  1.36  2.5  \\
            -1.3273960600441426  1.375  2.5  \\
            -1.3210173877448403  1.39  2.5  \\
            -1.32  1.3924054195829185  2.5  \\
            -1.3146730408870304  1.405  2.5  \\
            -1.3083624712187019  1.42  2.5  \\
            -1.3020851449289061  1.435  2.5  \\
            -1.2958405421207706  1.45  2.5  \\
            -1.29  1.4641021717687395  2.5  \\
            -1.2896281563089795  1.465  2.5  \\
            -1.283447493940356  1.48  2.5  \\
            -1.2772980739362518  1.495  2.5  \\
            -1.2711794272555494  1.51  2.5  \\
            \\
            1.2711794272555494  1.51  2.5  \\
            1.2772980739362518  1.495  2.5  \\
            1.283447493940356  1.48  2.5  \\
            1.2896281563089795  1.465  2.5  \\
            1.29  1.4641021717687395  2.5  \\
            1.2958405421207706  1.45  2.5  \\
            1.3020851449289061  1.435  2.5  \\
            1.3083624712187019  1.42  2.5  \\
            1.3146730408870304  1.405  2.5  \\
            1.32  1.3924054195829185  2.5  \\
            1.3210173877448403  1.39  2.5  \\
            1.3273960600441426  1.375  2.5  \\
            1.3338096210309396  1.36  2.5  \\
            1.3402586495256799  1.345  2.5  \\
            1.3467437405329203  1.33  2.5  \\
            1.35  1.322510633334443  2.5  \\
            1.3532655058820287  1.315  2.5  \\
            1.3598245749008622  1.3  2.5  \\
            1.3664215951245366  1.285  2.5  \\
            1.3730572330415358  1.27  2.5  \\
            1.379732174879596  1.255  2.5  \\
            1.38  1.254401726702681  2.5  \\
            1.3864471274339953  1.24  2.5  \\
            1.3932028189410675  1.225  2.5  \\
            1.4000000000000001  1.21  2.5  \\
            1.4068394445462278  1.195  2.5  \\
            1.41  1.188111763432153  2.5  \\
            1.4137219508799788  1.18  2.5  \\
            1.4206483427538548  1.165  2.5  \\
            1.4276194705236391  1.15  2.5  \\
            1.434636212366874  1.135  2.5  \\
            1.44  1.1236091156260672  2.5  \\
            1.4416994755741634  1.12  2.5  \\
            1.4488101979185681  1.105  2.5  \\
            1.455969349108945  1.09  2.5  \\
            1.463177932333614  1.075  2.5  \\
            1.47  1.0609029811473878  2.5  \\
            1.4704369859012998  1.06  2.5  \\
            1.4777475849869564  1.045  2.5  \\
            1.485110843490778  1.03  2.5  \\
            1.4925279160195055  1.015  2.5  \\
            1.5  1.0  2.5  \\
            \\
        }
        ;
    \nextgroupplot[xlabel={$\hat{\mu}_\theta$}, view={0}{90}, title={Bayesian model reduction}, ymin={0}, ymax={1.51}, xmin={-1.5}, xmax={1.5}]
    \addplot[contour prepared={draw color={red}}, very thick]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.21433711524418064  0.01  0  \\
            -0.24  0.016820641806359643  0  \\
            -0.27  0.021647146734232774  0  \\
            -0.3  0.024702658729193992  0  \\
            -0.30352696246483923  0.025  0  \\
            -0.33  0.03360063549816118  0  \\
            -0.35877541013728736  0.04  0  \\
            -0.36  0.040560637586412214  0  \\
            -0.39  0.05218266554091093  0  \\
            -0.39916446315584175  0.055  0  \\
            -0.42  0.06531752837954478  0  \\
            -0.43120483055780995  0.07  0  \\
            -0.45  0.0810762657419949  0  \\
            -0.4575632708729085  0.085  0  \\
            -0.47984785946172553  0.1  0  \\
            -0.48  0.10013202060165327  0  \\
            -0.49850975992037594  0.115  0  \\
            -0.51  0.12572317462848745  0  \\
            -0.5148844835318593  0.13  0  \\
            -0.528950593144216  0.145  0  \\
            -0.54  0.1583215167698378  0  \\
            -0.5414531839637203  0.16  0  \\
            -0.5520897553020352  0.175  0  \\
            -0.5615666029694718  0.19  0  \\
            -0.5699754833044726  0.205  0  \\
            -0.57  0.205053181403513  0  \\
            -0.5770154710927784  0.22  0  \\
            -0.5831793972110471  0.235  0  \\
            -0.5885244361367289  0.25  0  \\
            -0.5930997820888183  0.265  0  \\
            -0.5969490506218876  0.28  0  \\
            -0.6  0.29449853527024367  0  \\
            -0.6001057538044583  0.295  0  \\
            -0.6024932717609051  0.31  0  \\
            -0.6042904726927073  0.325  0  \\
            -0.6055246218426473  0.34  0  \\
            -0.6062205762397448  0.355  0  \\
            -0.6064010903554722  0.37  0  \\
            -0.6060870721197772  0.385  0  \\
            -0.6052977989834651  0.4  0  \\
            -0.604051101529957  0.415  0  \\
            -0.6023635205094695  0.43  0  \\
            -0.6002504419374587  0.445  0  \\
            -0.6  0.4465332661778838  0  \\
            -0.597609609546614  0.46  0  \\
            -0.5945377996581714  0.475  0  \\
            -0.5910610641538101  0.49  0  \\
            -0.5871918026512158  0.505  0  \\
            -0.5829416778217652  0.52  0  \\
            -0.5783216792017776  0.535  0  \\
            -0.5733421798423857  0.55  0  \\
            -0.57  0.5595012343268406  0  \\
            -0.5679055806551067  0.565  0  \\
            -0.5619295150956485  0.58  0  \\
            -0.5556039231483981  0.595  0  \\
            -0.5489376182946089  0.61  0  \\
            -0.5419389804311573  0.625  0  \\
            -0.54  0.6290413356113542  0  \\
            -0.5343083292211318  0.64  0  \\
            -0.5262320270401998  0.655  0  \\
            -0.5178285424953084  0.67  0  \\
            -0.51  0.683491677000106  0  \\
            -0.5090509716092319  0.685  0  \\
            -0.4994671320778915  0.7  0  \\
            -0.4895585923697095  0.715  0  \\
            -0.48  0.729039267228173  0  \\
            -0.4792890792827753  0.73  0  \\
            -0.46807144102034426  0.745  0  \\
            -0.4565290351971375  0.76  0  \\
            -0.45  0.7683295736434255  0  \\
            -0.44430056719806  0.775  0  \\
            -0.43128809595591383  0.79  0  \\
            -0.42  0.8027293778351293  0  \\
            -0.41779625464034187  0.805  0  \\
            -0.40312317253524366  0.82  0  \\
            -0.39  0.8331425130828563  0  \\
            -0.38796022359949345  0.835  0  \\
            -0.37138812009747796  0.85  0  \\
            -0.36  0.8601504146389815  0  \\
            -0.3539815838021348  0.865  0  \\
            -0.335207778157534  0.88  0  \\
            -0.33  0.8841307962295966  0  \\
            -0.3147361060841538  0.895  0  \\
            -0.3  0.9053983282307855  0  \\
            -0.2926714356470693  0.91  0  \\
            -0.27  0.9241535554532813  0  \\
            -0.2684596585480066  0.925  0  \\
            -0.24110368528431808  0.94  0  \\
            -0.24  0.9406040834097551  0  \\
            -0.21  0.9548667681200103  0  \\
            -0.20967169556113718  0.955  0  \\
            -0.18  0.9670688879183967  0  \\
            -0.1713497916974763  0.97  0  \\
            -0.15  0.9772670456350409  0  \\
            -0.12180345645517471  0.985  0  \\
            -0.12  0.9854978550800095  0  \\
            -0.09  0.9918947518822334  0  \\
            -0.06  0.996414060582018  0  \\
            -0.03  0.9991059562521416  0  \\
            0.0  0.9999999999999999  0  \\
            0.03  0.9991059562521416  0  \\
            0.06  0.996414060582018  0  \\
            0.09  0.9918947518822334  0  \\
            0.12  0.9854978550800095  0  \\
            0.12180345645517471  0.985  0  \\
            0.15  0.9772670456350409  0  \\
            0.1713497916974763  0.97  0  \\
            0.18  0.9670688879183967  0  \\
            0.20967169556113718  0.955  0  \\
            0.21  0.9548667681200103  0  \\
            0.24  0.9406040834097551  0  \\
            0.24110368528431805  0.94  0  \\
            0.2684596585480066  0.925  0  \\
            0.27  0.9241535554532813  0  \\
            0.2926714356470694  0.91  0  \\
            0.3  0.9053983282307855  0  \\
            0.31473610608415376  0.895  0  \\
            0.33  0.8841307962295966  0  \\
            0.33520777815753405  0.88  0  \\
            0.3539815838021348  0.865  0  \\
            0.36  0.8601504146389815  0  \\
            0.3713881200974779  0.85  0  \\
            0.3879602235994934  0.835  0  \\
            0.39  0.8331425130828563  0  \\
            0.4031231725352437  0.82  0  \\
            0.4177962546403419  0.805  0  \\
            0.42  0.8027293778351293  0  \\
            0.43128809595591383  0.79  0  \\
            0.44430056719806  0.775  0  \\
            0.45  0.7683295736434255  0  \\
            0.45652903519713756  0.76  0  \\
            0.46807144102034426  0.745  0  \\
            0.47928907928277537  0.73  0  \\
            0.48  0.729039267228173  0  \\
            0.4895585923697095  0.715  0  \\
            0.49946713207789145  0.7  0  \\
            0.5090509716092319  0.685  0  \\
            0.51  0.683491677000106  0  \\
            0.5178285424953084  0.67  0  \\
            0.5262320270401998  0.655  0  \\
            0.5343083292211318  0.64  0  \\
            0.54  0.6290413356113542  0  \\
            0.5419389804311574  0.625  0  \\
            0.5489376182946089  0.61  0  \\
            0.5556039231483981  0.595  0  \\
            0.5619295150956486  0.58  0  \\
            0.5679055806551068  0.565  0  \\
            0.57  0.5595012343268406  0  \\
            0.5733421798423856  0.55  0  \\
            0.5783216792017775  0.535  0  \\
            0.5829416778217652  0.52  0  \\
            0.5871918026512158  0.505  0  \\
            0.5910610641538101  0.49  0  \\
            0.5945377996581713  0.475  0  \\
            0.597609609546614  0.46  0  \\
            0.6  0.4465332661778838  0  \\
            0.6002504419374587  0.445  0  \\
            0.6023635205094695  0.43  0  \\
            0.604051101529957  0.415  0  \\
            0.6052977989834651  0.4  0  \\
            0.6060870721197771  0.385  0  \\
            0.6064010903554722  0.37  0  \\
            0.6062205762397447  0.355  0  \\
            0.6055246218426473  0.34  0  \\
            0.6042904726927073  0.325  0  \\
            0.602493271760905  0.31  0  \\
            0.6001057538044582  0.295  0  \\
            0.6  0.29449853527024367  0  \\
            0.5969490506218876  0.28  0  \\
            0.5930997820888183  0.265  0  \\
            0.5885244361367289  0.25  0  \\
            0.583179397211047  0.235  0  \\
            0.5770154710927784  0.22  0  \\
            0.57  0.205053181403513  0  \\
            0.5699754833044727  0.205  0  \\
            0.5615666029694719  0.19  0  \\
            0.5520897553020353  0.175  0  \\
            0.5414531839637204  0.16  0  \\
            0.54  0.1583215167698378  0  \\
            0.5289505931442159  0.145  0  \\
            0.5148844835318593  0.13  0  \\
            0.51  0.12572317462848745  0  \\
            0.49850975992037594  0.115  0  \\
            0.48  0.10013202060165327  0  \\
            0.47984785946172553  0.1  0  \\
            0.45756327087290855  0.085  0  \\
            0.45  0.0810762657419949  0  \\
            0.4312048305578099  0.07  0  \\
            0.42  0.06531752837954478  0  \\
            0.39916446315584175  0.055  0  \\
            0.39  0.05218266554091093  0  \\
            0.36  0.040560637586412214  0  \\
            0.35877541013728736  0.04  0  \\
            0.33  0.03360063549816118  0  \\
            0.3035269624648392  0.025  0  \\
            0.3  0.024702658729193992  0  \\
            0.27  0.021647146734232774  0  \\
            0.24  0.016820641806359643  0  \\
            0.21433711524418064  0.01  0  \\
            \\
        }
        ;
    \addplot[contour prepared, very thick]
        table[row sep={\\}]
        {
            x  y  z  \\
            -0.18936333810225944  0.01  -0.5  \\
            -0.21  0.016979466106034638  -0.5  \\
            -0.24  0.02272682964772204  -0.5  \\
            -0.25886663990754627  0.025  -0.5  \\
            -0.27  0.030464038522260428  -0.5  \\
            -0.2978158473591722  0.04  -0.5  \\
            -0.3  0.041581606014536567  -0.5  \\
            -0.3230527224702091  0.055  -0.5  \\
            -0.33  0.061518374579527996  -0.5  \\
            -0.34050464142796305  0.07  -0.5  \\
            -0.3526577419011664  0.085  -0.5  \\
            -0.36  0.09850761531314418  -0.5  \\
            -0.3608780123992062  0.1  -0.5  \\
            -0.3654995497615628  0.115  -0.5  \\
            -0.36750494361126956  0.13  -0.5  \\
            -0.36719749706856886  0.145  -0.5  \\
            -0.36481737893297284  0.16  -0.5  \\
            -0.3605595045136787  0.175  -0.5  \\
            -0.36  0.17651305102429246  -0.5  \\
            -0.35411439028422265  0.19  -0.5  \\
            -0.34590258908400645  0.205  -0.5  \\
            -0.3360986973602183  0.22  -0.5  \\
            -0.33  0.2283497504954863  -0.5  \\
            -0.3243172932332141  0.235  -0.5  \\
            -0.31043427028567094  0.25  -0.5  \\
            -0.3  0.260409060083692  -0.5  \\
            -0.29460832463845166  0.265  -0.5  \\
            -0.27619366531159384  0.28  -0.5  \\
            -0.27  0.2848560032623852  -0.5  \\
            -0.25476485721467373  0.295  -0.5  \\
            -0.24  0.3045365712151706  -0.5  \\
            -0.229926053924251  0.31  -0.5  \\
            -0.21  0.3206636613554356  -0.5  \\
            -0.2001981574667431  0.325  -0.5  \\
            -0.18  0.3339279663314567  -0.5  \\
            -0.16301601474683655  0.34  -0.5  \\
            -0.15  0.34469333122885853  -0.5  \\
            -0.12  0.3532145070141337  -0.5  \\
            -0.11167289892802884  0.355  -0.5  \\
            -0.09  0.35975303606714687  -0.5  \\
            -0.06  0.3643339367764143  -0.5  \\
            -0.03  0.3670277339645785  -0.5  \\
            0.0  0.367916746417302  -0.5  \\
            0.03  0.3670277339645785  -0.5  \\
            0.06  0.3643339367764143  -0.5  \\
            0.09  0.35975303606714687  -0.5  \\
            0.11167289892802884  0.355  -0.5  \\
            0.12  0.3532145070141337  -0.5  \\
            0.15  0.34469333122885853  -0.5  \\
            0.16301601474683655  0.34  -0.5  \\
            0.18  0.3339279663314567  -0.5  \\
            0.2001981574667431  0.325  -0.5  \\
            0.21  0.3206636613554356  -0.5  \\
            0.229926053924251  0.31  -0.5  \\
            0.24  0.3045365712151706  -0.5  \\
            0.2547648572146737  0.295  -0.5  \\
            0.27  0.2848560032623852  -0.5  \\
            0.27619366531159384  0.28  -0.5  \\
            0.29460832463845166  0.265  -0.5  \\
            0.3  0.260409060083692  -0.5  \\
            0.3104342702856709  0.25  -0.5  \\
            0.3243172932332141  0.235  -0.5  \\
            0.33  0.2283497504954863  -0.5  \\
            0.33609869736021836  0.22  -0.5  \\
            0.3459025890840065  0.205  -0.5  \\
            0.3541143902842227  0.19  -0.5  \\
            0.36  0.17651305102429246  -0.5  \\
            0.3605595045136787  0.175  -0.5  \\
            0.36481737893297284  0.16  -0.5  \\
            0.36719749706856886  0.145  -0.5  \\
            0.36750494361126956  0.13  -0.5  \\
            0.36549954976156274  0.115  -0.5  \\
            0.3608780123992062  0.1  -0.5  \\
            0.36  0.09850761531314418  -0.5  \\
            0.35265774190116644  0.085  -0.5  \\
            0.3405046414279631  0.07  -0.5  \\
            0.33  0.061518374579527996  -0.5  \\
            0.3230527224702091  0.055  -0.5  \\
            0.3  0.041581606014536567  -0.5  \\
            0.29781584735917227  0.04  -0.5  \\
            0.27  0.030464038522260428  -0.5  \\
            0.2588666399075462  0.025  -0.5  \\
            0.24  0.02272682964772204  -0.5  \\
            0.21  0.016979466106034638  -0.5  \\
            0.18936333810225944  0.01  -0.5  \\
            \\
            0.23655933746640306  0.01  0.5  \\
            0.24  0.010914453964997248  0.5  \\
            0.27  0.01730901450944611  0.5  \\
            0.3  0.021357214343084158  0.5  \\
            0.33  0.02411116941561215  0.5  \\
            0.3420608497867374  0.025  0.5  \\
            0.36  0.03003855256067581  0.5  \\
            0.39  0.036552221978549904  0.5  \\
            0.4105617691292943  0.04  0.5  \\
            0.42  0.04324205406141774  0.5  \\
            0.45  0.05191303711612645  0.5  \\
            0.46292818834003435  0.055  0.5  \\
            0.48  0.061595628907488494  0.5  \\
            0.5060082854396917  0.07  0.5  \\
            0.51  0.0718346843387432  0.5  \\
            0.54  0.08404294734729913  0.5  \\
            0.542643100821446  0.085  0.5  \\
            0.57  0.09804354953080335  0.5  \\
            0.5745799224781237  0.1  0.5  \\
            0.6  0.11352692329956661  0.5  \\
            0.6030281807489205  0.115  0.5  \\
            0.6286412257792295  0.13  0.5  \\
            0.63  0.13093324098058393  0.5  \\
            0.6517814905437417  0.145  0.5  \\
            0.66  0.1509866743407521  0.5  \\
            0.6730466919997999  0.16  0.5  \\
            0.69  0.1729692620986125  0.5  \\
            0.6927798782874179  0.175  0.5  \\
            0.7108786732596551  0.19  0.5  \\
            0.72  0.19821115601153177  0.5  \\
            0.727804616644874  0.205  0.5  \\
            0.7436109531826877  0.22  0.5  \\
            0.75  0.22658510605954438  0.5  \\
            0.7583790161679249  0.235  0.5  \\
            0.7722703204444267  0.25  0.5  \\
            0.78  0.25892760962613864  0.5  \\
            0.7853627327320236  0.265  0.5  \\
            0.7976291756148483  0.28  0.5  \\
            0.809389985647474  0.295  0.5  \\
            0.81  0.29585003021989376  0.5  \\
            0.8202828631914627  0.31  0.5  \\
            0.830713503886079  0.325  0.5  \\
            0.84  0.3389591257630154  0.5  \\
            0.8406989969979277  0.34  0.5  \\
            0.8499715255993486  0.355  0.5  \\
            0.8588732989106613  0.37  0.5  \\
            0.8674193559691965  0.385  0.5  \\
            0.87  0.3898427491773719  0.5  \\
            0.8754329337568713  0.4  0.5  \\
            0.8830411609501961  0.415  0.5  \\
            0.8903430114274845  0.43  0.5  \\
            0.8973491771655786  0.445  0.5  \\
            0.9  0.4510358034114604  0.5  \\
            0.9039361984532998  0.46  0.5  \\
            0.9101689757377381  0.475  0.5  \\
            0.9161428661529825  0.49  0.5  \\
            0.921865797323455  0.505  0.5  \\
            0.9273452257111833  0.52  0.5  \\
            0.93  0.527701864906302  0.5  \\
            0.9325060130508359  0.535  0.5  \\
            0.9373599737648631  0.55  0.5  \\
            0.9419974574217822  0.565  0.5  \\
            0.946424212569402  0.58  0.5  \\
            0.9506456903146677  0.595  0.5  \\
            0.954667066829109  0.61  0.5  \\
            0.958493263639463  0.625  0.5  \\
            0.96  0.6313029214811469  0.5  \\
            0.9620634593241992  0.64  0.5  \\
            0.9654069889190819  0.655  0.5  \\
            0.9685743433949098  0.67  0.5  \\
            0.9715694676375075  0.685  0.5  \\
            0.9743961337215963  0.7  0.5  \\
            0.9770579520235961  0.715  0.5  \\
            0.9795583814015288  0.73  0.5  \\
            0.9819007385379078  0.745  0.5  \\
            0.9840882065299169  0.76  0.5  \\
            0.9861238428011858  0.775  0.5  \\
            0.9880105864008437  0.79  0.5  \\
            0.9897512647480394  0.805  0.5  \\
            0.99  0.8073724234460147  0.5  \\
            0.9913083431609689  0.82  0.5  \\
            0.9927214764674728  0.835  0.5  \\
            0.9940005423249297  0.85  0.5  \\
            0.9951479068773498  0.865  0.5  \\
            0.9961658541933825  0.88  0.5  \\
            0.9970565904641876  0.895  0.5  \\
            0.9978222479198159  0.91  0.5  \\
            0.9984648884873053  0.925  0.5  \\
            0.9989865072114439  0.94  0.5  \\
            0.9993890354571361  0.955  0.5  \\
            0.9996743439105309  0.97  0.5  \\
            0.9998442453944762  0.985  0.5  \\
            0.9999004975124378  1.0  0.5  \\
            0.9998448051337528  1.015  0.5  \\
            0.999678822731945  1.03  0.5  \\
            0.9994041565868016  1.045  0.5  \\
            0.999022366859993  1.06  0.5  \\
            0.9985349695531852  1.075  0.5  \\
            0.9979434383568424  1.09  0.5  \\
            0.9972492063972457  1.105  0.5  \\
            0.9964536678886351  1.12  0.5  \\
            0.9955581796968308  1.135  0.5  \\
            0.994564062820183  1.15  0.5  \\
            0.9934726037932448  1.165  0.5  \\
            0.9922850560181411  1.18  0.5  \\
            0.9910026410282333  1.195  0.5  \\
            0.99  1.2059661206215841  0.5  \\
            0.9896150589095046  1.21  0.5  \\
            0.9881012646687459  1.225  0.5  \\
            0.9864932765512758  1.24  0.5  \\
            0.9847922340550757  1.255  0.5  \\
            0.9829992494371618  1.27  0.5  \\
            0.9811154086789077  1.285  0.5  \\
            0.9791417724062881  1.3  0.5  \\
            0.9770793767676452  1.315  0.5  \\
            0.9749292342713995  1.33  0.5  \\
            0.9726923345859672  1.345  0.5  \\
            0.9703696453039864  1.36  0.5  \\
            0.9679621126728283  1.375  0.5  \\
            0.9654706622932234  1.39  0.5  \\
            0.9628961997877328  1.405  0.5  \\
            0.9602396114406666  1.42  0.5  \\
            0.96  1.4213254151656443  0.5  \\
            0.9574224557573421  1.435  0.5  \\
            0.9545147318375131  1.45  0.5  \\
            0.9515249046470213  1.465  0.5  \\
            0.9484538148632198  1.48  0.5  \\
            0.9453022861218194  1.495  0.5  \\
            0.942071125529885  1.51  0.5  \\
            \\
            -0.23655933746640306  0.01  0.5  \\
            -0.24  0.010914453964997248  0.5  \\
            -0.27  0.01730901450944611  0.5  \\
            -0.3  0.021357214343084158  0.5  \\
            -0.33  0.02411116941561215  0.5  \\
            -0.34206084978673734  0.025  0.5  \\
            -0.36  0.03003855256067581  0.5  \\
            -0.39  0.036552221978549904  0.5  \\
            -0.4105617691292943  0.04  0.5  \\
            -0.42  0.04324205406141774  0.5  \\
            -0.45  0.05191303711612645  0.5  \\
            -0.46292818834003435  0.055  0.5  \\
            -0.48  0.061595628907488494  0.5  \\
            -0.5060082854396917  0.07  0.5  \\
            -0.51  0.0718346843387432  0.5  \\
            -0.54  0.08404294734729913  0.5  \\
            -0.542643100821446  0.085  0.5  \\
            -0.57  0.09804354953080335  0.5  \\
            -0.5745799224781238  0.1  0.5  \\
            -0.6  0.11352692329956661  0.5  \\
            -0.6030281807489206  0.115  0.5  \\
            -0.6286412257792295  0.13  0.5  \\
            -0.63  0.13093324098058393  0.5  \\
            -0.6517814905437417  0.145  0.5  \\
            -0.66  0.1509866743407521  0.5  \\
            -0.6730466919997998  0.16  0.5  \\
            -0.69  0.1729692620986125  0.5  \\
            -0.6927798782874179  0.175  0.5  \\
            -0.7108786732596551  0.19  0.5  \\
            -0.72  0.19821115601153177  0.5  \\
            -0.727804616644874  0.205  0.5  \\
            -0.7436109531826877  0.22  0.5  \\
            -0.75  0.22658510605954438  0.5  \\
            -0.7583790161679249  0.235  0.5  \\
            -0.7722703204444267  0.25  0.5  \\
            -0.78  0.25892760962613864  0.5  \\
            -0.7853627327320236  0.265  0.5  \\
            -0.7976291756148483  0.28  0.5  \\
            -0.809389985647474  0.295  0.5  \\
            -0.81  0.29585003021989376  0.5  \\
            -0.8202828631914626  0.31  0.5  \\
            -0.8307135038860789  0.325  0.5  \\
            -0.84  0.3389591257630154  0.5  \\
            -0.8406989969979278  0.34  0.5  \\
            -0.8499715255993486  0.355  0.5  \\
            -0.8588732989106613  0.37  0.5  \\
            -0.8674193559691965  0.385  0.5  \\
            -0.87  0.3898427491773719  0.5  \\
            -0.8754329337568714  0.4  0.5  \\
            -0.8830411609501962  0.415  0.5  \\
            -0.8903430114274845  0.43  0.5  \\
            -0.8973491771655787  0.445  0.5  \\
            -0.9  0.4510358034114604  0.5  \\
            -0.9039361984532998  0.46  0.5  \\
            -0.9101689757377381  0.475  0.5  \\
            -0.9161428661529825  0.49  0.5  \\
            -0.921865797323455  0.505  0.5  \\
            -0.9273452257111833  0.52  0.5  \\
            -0.93  0.527701864906302  0.5  \\
            -0.9325060130508358  0.535  0.5  \\
            -0.937359973764863  0.55  0.5  \\
            -0.9419974574217821  0.565  0.5  \\
            -0.946424212569402  0.58  0.5  \\
            -0.9506456903146677  0.595  0.5  \\
            -0.954667066829109  0.61  0.5  \\
            -0.9584932636394629  0.625  0.5  \\
            -0.96  0.6313029214811469  0.5  \\
            -0.9620634593241992  0.64  0.5  \\
            -0.9654069889190819  0.655  0.5  \\
            -0.9685743433949098  0.67  0.5  \\
            -0.9715694676375075  0.685  0.5  \\
            -0.9743961337215963  0.7  0.5  \\
            -0.9770579520235961  0.715  0.5  \\
            -0.9795583814015288  0.73  0.5  \\
            -0.9819007385379078  0.745  0.5  \\
            -0.9840882065299169  0.76  0.5  \\
            -0.9861238428011859  0.775  0.5  \\
            -0.9880105864008437  0.79  0.5  \\
            -0.9897512647480394  0.805  0.5  \\
            -0.99  0.8073724234460147  0.5  \\
            -0.991308343160969  0.82  0.5  \\
            -0.9927214764674728  0.835  0.5  \\
            -0.9940005423249297  0.85  0.5  \\
            -0.9951479068773499  0.865  0.5  \\
            -0.9961658541933825  0.88  0.5  \\
            -0.9970565904641877  0.895  0.5  \\
            -0.9978222479198159  0.91  0.5  \\
            -0.9984648884873053  0.925  0.5  \\
            -0.9989865072114439  0.94  0.5  \\
            -0.9993890354571361  0.955  0.5  \\
            -0.9996743439105309  0.97  0.5  \\
            -0.9998442453944764  0.985  0.5  \\
            -0.9999004975124378  1.0  0.5  \\
            -0.999844805133753  1.015  0.5  \\
            -0.999678822731945  1.03  0.5  \\
            -0.9994041565868016  1.045  0.5  \\
            -0.999022366859993  1.06  0.5  \\
            -0.9985349695531853  1.075  0.5  \\
            -0.9979434383568424  1.09  0.5  \\
            -0.9972492063972457  1.105  0.5  \\
            -0.9964536678886352  1.12  0.5  \\
            -0.9955581796968308  1.135  0.5  \\
            -0.9945640628201831  1.15  0.5  \\
            -0.9934726037932448  1.165  0.5  \\
            -0.9922850560181412  1.18  0.5  \\
            -0.9910026410282333  1.195  0.5  \\
            -0.99  1.2059661206215841  0.5  \\
            -0.9896150589095046  1.21  0.5  \\
            -0.9881012646687459  1.225  0.5  \\
            -0.9864932765512758  1.24  0.5  \\
            -0.9847922340550757  1.255  0.5  \\
            -0.9829992494371619  1.27  0.5  \\
            -0.9811154086789077  1.285  0.5  \\
            -0.9791417724062882  1.3  0.5  \\
            -0.9770793767676452  1.315  0.5  \\
            -0.9749292342713995  1.33  0.5  \\
            -0.9726923345859672  1.345  0.5  \\
            -0.9703696453039864  1.36  0.5  \\
            -0.9679621126728283  1.375  0.5  \\
            -0.9654706622932234  1.39  0.5  \\
            -0.9628961997877328  1.405  0.5  \\
            -0.9602396114406666  1.42  0.5  \\
            -0.96  1.4213254151656443  0.5  \\
            -0.957422455757342  1.435  0.5  \\
            -0.954514731837513  1.45  0.5  \\
            -0.9515249046470213  1.465  0.5  \\
            -0.9484538148632197  1.48  0.5  \\
            -0.9453022861218194  1.495  0.5  \\
            -0.9420711255298849  1.51  0.5  \\
            \\
            -1.5  1.2880207324869315  1.0  \\
            -1.4992508575501247  1.285  1.0  \\
            -1.4954372176439277  1.27  1.0  \\
            -1.4915639247162955  1.255  1.0  \\
            -1.4876302657491542  1.24  1.0  \\
            -1.4836355104727459  1.225  1.0  \\
            -1.4795789107318298  1.21  1.0  \\
            -1.4754596998204543  1.195  1.0  \\
            -1.4712770917833211  1.18  1.0  \\
            -1.47  1.1755294835659242  1.0  \\
            -1.4669690493554715  1.165  1.0  \\
            -1.4625683045596454  1.15  1.0  \\
            -1.4581003234332062  1.135  1.0  \\
            -1.4535642173388856  1.12  1.0  \\
            -1.4489590738345237  1.105  1.0  \\
            -1.4442839557035234  1.09  1.0  \\
            -1.44  1.0764788457019614  1.0  \\
            -1.4395281715094392  1.075  1.0  \\
            -1.4346087569784511  1.06  1.0  \\
            -1.4296148613120951  1.045  1.0  \\
            -1.424545415330249  1.03  1.0  \\
            -1.4193993187083662  1.015  1.0  \\
            -1.4141754385964913  1.0  1.0  \\
            -1.41  0.9882271442580426  1.0  \\
            -1.4088483631694972  0.985  1.0  \\
            -1.403349616939128  0.97  1.0  \\
            -1.3977677280533491  0.955  1.0  \\
            -1.3921013905000008  0.94  1.0  \\
            -1.3863492565804603  0.925  1.0  \\
            -1.3805099348813012  0.91  1.0  \\
            -1.38  0.9087291345557637  1.0  \\
            -1.3744629109278452  0.895  1.0  \\
            -1.368312588618571  0.88  1.0  \\
            -1.3620686054298436  0.865  1.0  \\
            -1.3557293370231167  0.85  1.0  \\
            -1.35  0.8366737581168598  1.0  \\
            -1.349277216366899  0.835  1.0  \\
            -1.3425954193833511  0.82  1.0  \\
            -1.3358108487860214  0.805  1.0  \\
            -1.3289215893189683  0.79  1.0  \\
            -1.3219256529821395  0.775  1.0  \\
            -1.32  0.7709920615447682  1.0  \\
            -1.3147019167560683  0.76  1.0  \\
            -1.307320475152843  0.745  1.0  \\
            -1.2998233117750886  0.73  1.0  \\
            -1.2922080484467482  0.715  1.0  \\
            -1.29  0.7107831057945936  1.0  \\
            -1.2843421414733776  0.7  1.0  \\
            -1.2762982203502509  0.685  1.0  \\
            -1.268125478282382  0.67  1.0  \\
            -1.26  0.6553305051009665  1.0  \\
            -1.259816718229803  0.655  1.0  \\
            -1.251174195053088  0.64  1.0  \\
            -1.2423904691881869  0.625  1.0  \\
            -1.2334621511273156  0.61  1.0  \\
            -1.23  0.6043662133774306  1.0  \\
            -1.2242470595451531  0.595  1.0  \\
            -1.2147908484593293  0.58  1.0  \\
            -1.2051749771716742  0.565  1.0  \\
            -1.2  0.5571633656170111  1.0  \\
            -1.195278628867338  0.55  1.0  \\
            -1.1850786348802027  0.535  1.0  \\
            -1.1747011658445004  0.52  1.0  \\
            -1.17  0.5134305118797913  1.0  \\
            -1.163988921689144  0.505  1.0  \\
            -1.1529616645281202  0.49  1.0  \\
            -1.1417355954978619  0.475  1.0  \\
            -1.14  0.4727838408843858  1.0  \\
            -1.1300458858531282  0.46  1.0  \\
            -1.1180924638146996  0.445  1.0  \\
            -1.11  0.4351477294100873  1.0  \\
            -1.1058023425692456  0.43  1.0  \\
            -1.0930515319095193  0.415  1.0  \\
            -1.0800531017121746  0.4  1.0  \\
            -1.08  0.39994215379053055  1.0  \\
            -1.0664258679377119  0.385  1.0  \\
            -1.052522695369592  0.37  1.0  \\
            -1.05  0.36742260884565525  1.0  \\
            -1.0379958013405246  0.355  1.0  \\
            -1.023089509597322  0.34  1.0  \\
            -1.02  0.33706436437183884  1.0  \\
            -1.007501135030861  0.325  1.0  \\
            -0.9914759822218475  0.31  1.0  \\
            -0.99  0.30870864292625394  1.0  \\
            -0.9746308088099916  0.295  1.0  \\
            -0.96  0.28240454423427025  1.0  \\
            -0.957264756205084  0.28  1.0  \\
            -0.9390088598115965  0.265  1.0  \\
            -0.93  0.2579936355886308  1.0  \\
            -0.9199855684590017  0.25  1.0  \\
            -0.9001748058671722  0.235  1.0  \\
            -0.9  0.23487921557378014  1.0  \\
            -0.8791571193099159  0.22  1.0  \\
            -0.87  0.21389863379586688  1.0  \\
            -0.8571185885777571  0.205  1.0  \\
            -0.84  0.1940577618792169  1.0  \\
            -0.8339023813915841  0.19  1.0  \\
            -0.81  0.17543323808105207  1.0  \\
            -0.8093205209970185  0.175  1.0  \\
            -0.7830270655344214  0.16  1.0  \\
            -0.78  0.15847002949216538  1.0  \\
            -0.7549007338571418  0.145  1.0  \\
            -0.75  0.14270792827935389  1.0  \\
            -0.7246453793935052  0.13  1.0  \\
            -0.72  0.1280179485213089  1.0  \\
            -0.6918614626391294  0.115  1.0  \\
            -0.69  0.11428861141828012  1.0  \\
            -0.66  0.10187021759415212  1.0  \\
            -0.6558593095344224  0.1  1.0  \\
            -0.63  0.090697447395865  1.0  \\
            -0.6158811722860205  0.085  1.0  \\
            -0.6  0.08016804780351805  1.0  \\
            -0.5710668398164913  0.07  1.0  \\
            -0.57  0.0697389707668192  1.0  \\
            -0.54  0.061727745934668184  1.0  \\
            -0.5189744906249829  0.055  1.0  \\
            -0.51  0.053233644934473155  1.0  \\
            -0.48  0.04648076002352226  1.0  \\
            -0.4567258419298155  0.04  1.0  \\
            -0.45  0.03908641063732679  1.0  \\
            -0.42  0.03442410036335789  1.0  \\
            -0.39  0.028271774806715687  1.0  \\
            -0.37682931513713186  0.025  1.0  \\
            -0.36  0.023895989390264855  1.0  \\
            -0.33  0.021441041916293473  1.0  \\
            -0.3  0.018011769956974323  1.0  \\
            -0.27  0.012970882284659447  1.0  \\
            -0.25657196443114016  0.01  1.0  \\
            \\
            0.25657196443114016  0.01  1.0  \\
            0.27  0.012970882284659447  1.0  \\
            0.3  0.018011769956974323  1.0  \\
            0.33  0.021441041916293473  1.0  \\
            0.36  0.023895989390264855  1.0  \\
            0.3768293151371318  0.025  1.0  \\
            0.39  0.028271774806715687  1.0  \\
            0.42  0.03442410036335789  1.0  \\
            0.45  0.03908641063732679  1.0  \\
            0.4567258419298156  0.04  1.0  \\
            0.48  0.04648076002352226  1.0  \\
            0.51  0.053233644934473155  1.0  \\
            0.5189744906249829  0.055  1.0  \\
            0.54  0.061727745934668184  1.0  \\
            0.57  0.0697389707668192  1.0  \\
            0.5710668398164913  0.07  1.0  \\
            0.6  0.08016804780351805  1.0  \\
            0.6158811722860205  0.085  1.0  \\
            0.63  0.090697447395865  1.0  \\
            0.6558593095344224  0.1  1.0  \\
            0.66  0.10187021759415212  1.0  \\
            0.69  0.11428861141828012  1.0  \\
            0.6918614626391294  0.115  1.0  \\
            0.72  0.1280179485213089  1.0  \\
            0.7246453793935052  0.13  1.0  \\
            0.75  0.14270792827935389  1.0  \\
            0.7549007338571417  0.145  1.0  \\
            0.78  0.15847002949216538  1.0  \\
            0.7830270655344214  0.16  1.0  \\
            0.8093205209970185  0.175  1.0  \\
            0.81  0.17543323808105207  1.0  \\
            0.8339023813915842  0.19  1.0  \\
            0.84  0.1940577618792169  1.0  \\
            0.8571185885777571  0.205  1.0  \\
            0.87  0.21389863379586688  1.0  \\
            0.8791571193099158  0.22  1.0  \\
            0.9  0.23487921557378014  1.0  \\
            0.9001748058671722  0.235  1.0  \\
            0.9199855684590016  0.25  1.0  \\
            0.93  0.2579936355886308  1.0  \\
            0.9390088598115967  0.265  1.0  \\
            0.9572647562050841  0.28  1.0  \\
            0.96  0.28240454423427025  1.0  \\
            0.9746308088099916  0.295  1.0  \\
            0.99  0.30870864292625394  1.0  \\
            0.9914759822218475  0.31  1.0  \\
            1.007501135030861  0.325  1.0  \\
            1.02  0.33706436437183884  1.0  \\
            1.023089509597322  0.34  1.0  \\
            1.0379958013405246  0.355  1.0  \\
            1.05  0.36742260884565525  1.0  \\
            1.052522695369592  0.37  1.0  \\
            1.0664258679377119  0.385  1.0  \\
            1.08  0.39994215379053055  1.0  \\
            1.0800531017121746  0.4  1.0  \\
            1.0930515319095193  0.415  1.0  \\
            1.1058023425692456  0.43  1.0  \\
            1.11  0.4351477294100873  1.0  \\
            1.1180924638146996  0.445  1.0  \\
            1.1300458858531284  0.46  1.0  \\
            1.14  0.4727838408843858  1.0  \\
            1.1417355954978616  0.475  1.0  \\
            1.1529616645281202  0.49  1.0  \\
            1.163988921689144  0.505  1.0  \\
            1.17  0.5134305118797913  1.0  \\
            1.1747011658445004  0.52  1.0  \\
            1.1850786348802025  0.535  1.0  \\
            1.195278628867338  0.55  1.0  \\
            1.2  0.5571633656170111  1.0  \\
            1.2051749771716742  0.565  1.0  \\
            1.2147908484593293  0.58  1.0  \\
            1.2242470595451531  0.595  1.0  \\
            1.23  0.6043662133774306  1.0  \\
            1.2334621511273156  0.61  1.0  \\
            1.2423904691881869  0.625  1.0  \\
            1.251174195053088  0.64  1.0  \\
            1.259816718229803  0.655  1.0  \\
            1.26  0.6553305051009665  1.0  \\
            1.268125478282382  0.67  1.0  \\
            1.2762982203502509  0.685  1.0  \\
            1.2843421414733776  0.7  1.0  \\
            1.29  0.7107831057945936  1.0  \\
            1.2922080484467482  0.715  1.0  \\
            1.2998233117750886  0.73  1.0  \\
            1.307320475152843  0.745  1.0  \\
            1.3147019167560683  0.76  1.0  \\
            1.32  0.7709920615447682  1.0  \\
            1.3219256529821395  0.775  1.0  \\
            1.3289215893189683  0.79  1.0  \\
            1.3358108487860214  0.805  1.0  \\
            1.3425954193833511  0.82  1.0  \\
            1.349277216366899  0.835  1.0  \\
            1.35  0.8366737581168598  1.0  \\
            1.355729337023117  0.85  1.0  \\
            1.3620686054298439  0.865  1.0  \\
            1.3683125886185712  0.88  1.0  \\
            1.3744629109278454  0.895  1.0  \\
            1.38  0.9087291345557637  1.0  \\
            1.380509934881301  0.91  1.0  \\
            1.3863492565804603  0.925  1.0  \\
            1.3921013905000008  0.94  1.0  \\
            1.397767728053349  0.955  1.0  \\
            1.403349616939128  0.97  1.0  \\
            1.4088483631694972  0.985  1.0  \\
            1.41  0.9882271442580426  1.0  \\
            1.4141754385964913  1.0  1.0  \\
            1.419399318708366  1.015  1.0  \\
            1.424545415330249  1.03  1.0  \\
            1.4296148613120951  1.045  1.0  \\
            1.4346087569784511  1.06  1.0  \\
            1.4395281715094392  1.075  1.0  \\
            1.44  1.0764788457019614  1.0  \\
            1.4442839557035234  1.09  1.0  \\
            1.4489590738345237  1.105  1.0  \\
            1.4535642173388856  1.12  1.0  \\
            1.4581003234332062  1.135  1.0  \\
            1.4625683045596454  1.15  1.0  \\
            1.4669690493554715  1.165  1.0  \\
            1.47  1.1755294835659242  1.0  \\
            1.4712770917833211  1.18  1.0  \\
            1.4754596998204543  1.195  1.0  \\
            1.4795789107318298  1.21  1.0  \\
            1.4836355104727457  1.225  1.0  \\
            1.4876302657491542  1.24  1.0  \\
            1.4915639247162955  1.255  1.0  \\
            1.4954372176439277  1.27  1.0  \\
            1.4992508575501247  1.285  1.0  \\
            1.5  1.2880207324869315  1.0  \\
            \\
            -0.29307316115768717  0.01  2.0  \\
            -0.3  0.011320881184754654  2.0  \\
            -0.33  0.016100786917656113  2.0  \\
            -0.36  0.01952262620133239  2.0  \\
            -0.39  0.02206771689161104  2.0  \\
            -0.42  0.024018051583014774  2.0  \\
            -0.4381861912101713  0.025  2.0  \\
            -0.45  0.027401876107220727  2.0  \\
            -0.48  0.03267141193226043  2.0  \\
            -0.51  0.03686852725108337  2.0  \\
            -0.5372905076140273  0.04  2.0  \\
            -0.54  0.04063894393059719  2.0  \\
            -0.57  0.047146009963572516  2.0  \\
            -0.6  0.05250735740135498  2.0  \\
            -0.6158725326473433  0.055  2.0  \\
            -0.63  0.05863095112163067  2.0  \\
            -0.66  0.06550403177729465  2.0  \\
            -0.6826282982113296  0.07  2.0  \\
            -0.69  0.07211960671178899  2.0  \\
            -0.72  0.08006242845710977  2.0  \\
            -0.7411794842937451  0.085  2.0  \\
            -0.75  0.08775637635220722  2.0  \\
            -0.78  0.09640141019755685  2.0  \\
            -0.793747490125412  0.1  2.0  \\
            -0.81  0.10541356386402714  2.0  \\
            -0.84  0.11447787340369299  2.0  \\
            -0.8418272879071185  0.115  2.0  \\
            -0.87  0.12486723053173876  2.0  \\
            -0.8860049196092954  0.13  2.0  \\
            -0.9  0.13533885570736118  2.0  \\
            -0.9273213785800148  0.145  2.0  \\
            -0.93  0.14610054687597107  2.0  \\
            -0.96  0.15781127098390027  2.0  \\
            -0.9659554021537078  0.16  2.0  \\
            -0.99  0.1700947060044819  2.0  \\
            -1.0023978250672934  0.175  2.0  \\
            -1.02  0.18283385052730972  2.0  \\
            -1.036975328162374  0.19  2.0  \\
            -1.05  0.19610592243906405  2.0  \\
            -1.0698933269802653  0.205  2.0  \\
            -1.08  0.20996394880776298  2.0  \\
            -1.1013279000815304  0.22  2.0  \\
            -1.11  0.22444193099481072  2.0  \\
            -1.1314310643275223  0.235  2.0  \\
            -1.14  0.23955900215732548  2.0  \\
            -1.160334887567088  0.25  2.0  \\
            -1.17  0.25532276703616336  2.0  \\
            -1.188154744744269  0.265  2.0  \\
            -1.2  0.2717319784396158  2.0  \\
            -1.2149919297232958  0.28  2.0  \\
            -1.23  0.28877867633199256  2.0  \\
            -1.2409357739676643  0.295  2.0  \\
            -1.26  0.3064498922198133  2.0  \\
            -1.2660653820650642  0.31  2.0  \\
            -1.29  0.32472900250514003  2.0  \\
            -1.2904510656751076  0.325  2.0  \\
            -1.3140211819411713  0.34  2.0  \\
            -1.32  0.3439710698256231  2.0  \\
            -1.3369480557209312  0.355  2.0  \\
            -1.35  0.36383089187296497  2.0  \\
            -1.3592942641528318  0.37  2.0  \\
            -1.38  0.38425197969140695  2.0  \\
            -1.3811064869918734  0.385  2.0  \\
            -1.4022639042113485  0.4  2.0  \\
            -1.41  0.40566665633437576  2.0  \\
            -1.422941352590122  0.415  2.0  \\
            -1.44  0.4276608010358171  2.0  \\
            -1.443198326538367  0.43  2.0  \\
            -1.4629237263172077  0.445  2.0  \\
            -1.47  0.4505442756123761  2.0  \\
            -1.482223314198498  0.46  2.0  \\
            -1.5  0.47406862885651235  2.0  \\
            \\
            0.29307316115768717  0.01  2.0  \\
            0.3  0.011320881184754654  2.0  \\
            0.33  0.016100786917656113  2.0  \\
            0.36  0.01952262620133239  2.0  \\
            0.39  0.02206771689161104  2.0  \\
            0.42  0.024018051583014774  2.0  \\
            0.4381861912101713  0.025  2.0  \\
            0.45  0.027401876107220727  2.0  \\
            0.48  0.03267141193226043  2.0  \\
            0.51  0.03686852725108337  2.0  \\
            0.5372905076140273  0.04  2.0  \\
            0.54  0.04063894393059719  2.0  \\
            0.57  0.047146009963572516  2.0  \\
            0.6  0.05250735740135498  2.0  \\
            0.6158725326473433  0.055  2.0  \\
            0.63  0.05863095112163067  2.0  \\
            0.66  0.06550403177729465  2.0  \\
            0.6826282982113298  0.07  2.0  \\
            0.69  0.07211960671178899  2.0  \\
            0.72  0.08006242845710977  2.0  \\
            0.7411794842937451  0.085  2.0  \\
            0.75  0.08775637635220722  2.0  \\
            0.78  0.09640141019755685  2.0  \\
            0.793747490125412  0.1  2.0  \\
            0.81  0.10541356386402714  2.0  \\
            0.84  0.11447787340369299  2.0  \\
            0.8418272879071185  0.115  2.0  \\
            0.87  0.12486723053173876  2.0  \\
            0.8860049196092953  0.13  2.0  \\
            0.9  0.13533885570736118  2.0  \\
            0.9273213785800148  0.145  2.0  \\
            0.93  0.14610054687597107  2.0  \\
            0.96  0.15781127098390027  2.0  \\
            0.9659554021537078  0.16  2.0  \\
            0.99  0.1700947060044819  2.0  \\
            1.0023978250672934  0.175  2.0  \\
            1.02  0.18283385052730972  2.0  \\
            1.036975328162374  0.19  2.0  \\
            1.05  0.19610592243906405  2.0  \\
            1.0698933269802653  0.205  2.0  \\
            1.08  0.20996394880776298  2.0  \\
            1.1013279000815304  0.22  2.0  \\
            1.11  0.22444193099481072  2.0  \\
            1.1314310643275225  0.235  2.0  \\
            1.14  0.23955900215732548  2.0  \\
            1.160334887567088  0.25  2.0  \\
            1.17  0.25532276703616336  2.0  \\
            1.188154744744269  0.265  2.0  \\
            1.2  0.2717319784396158  2.0  \\
            1.2149919297232958  0.28  2.0  \\
            1.23  0.28877867633199256  2.0  \\
            1.2409357739676643  0.295  2.0  \\
            1.26  0.3064498922198133  2.0  \\
            1.2660653820650642  0.31  2.0  \\
            1.29  0.32472900250514003  2.0  \\
            1.2904510656751076  0.325  2.0  \\
            1.3140211819411711  0.34  2.0  \\
            1.32  0.3439710698256231  2.0  \\
            1.3369480557209312  0.355  2.0  \\
            1.35  0.36383089187296497  2.0  \\
            1.3592942641528318  0.37  2.0  \\
            1.38  0.38425197969140695  2.0  \\
            1.3811064869918734  0.385  2.0  \\
            1.4022639042113485  0.4  2.0  \\
            1.41  0.40566665633437576  2.0  \\
            1.422941352590122  0.415  2.0  \\
            1.44  0.4276608010358171  2.0  \\
            1.443198326538367  0.43  2.0  \\
            1.4629237263172077  0.445  2.0  \\
            1.47  0.4505442756123761  2.0  \\
            1.482223314198498  0.46  2.0  \\
            1.5  0.47406862885651235  2.0  \\
            \\
            -1.5  0.3145292520583868  3.0  \\
            -1.4909315569918902  0.31  3.0  \\
            -1.47  0.30013239332168073  3.0  \\
            -1.4594261433606475  0.295  3.0  \\
            -1.44  0.2861386453031627  3.0  \\
            -1.426958031307933  0.28  3.0  \\
            -1.41  0.2725352496325433  3.0  \\
            -1.3934504462523003  0.265  3.0  \\
            -1.38  0.25930393066031693  3.0  \\
            -1.3588181649377191  0.25  3.0  \\
            -1.35  0.24641978483018093  3.0  \\
            -1.322966252710459  0.235  3.0  \\
            -1.32  0.23384996551932394  3.0  \\
            -1.29  0.22179785591585555  3.0  \\
            -1.2856894514425692  0.22  3.0  \\
            -1.26  0.2102353013381194  3.0  \\
            -1.2468565407501868  0.205  3.0  \\
            -1.23  0.19893821033599748  3.0  \\
            -1.206394621109512  0.19  3.0  \\
            -1.2  0.18783787816696765  3.0  \\
            -1.17  0.17722253351943912  3.0  \\
            -1.1639911811191601  0.175  3.0  \\
            -1.14  0.16716907813216242  3.0  \\
            -1.1193835707554356  0.16  3.0  \\
            -1.11  0.15716497546850947  3.0  \\
            -1.08  0.14758769476797842  3.0  \\
            -1.0722995881696842  0.145  3.0  \\
            -1.05  0.1386030981190249  3.0  \\
            -1.0223327090379  0.13  3.0  \\
            -1.02  0.1293952324713587  3.0  \\
            -0.99  0.12126967487038123  3.0  \\
            -0.968781878113422  0.115  3.0  \\
            -0.96  0.11289739338021339  3.0  \\
            -0.93  0.10525737479999221  3.0  \\
            -0.9110702236608772  0.1  3.0  \\
            -0.9  0.09760139428493049  3.0  \\
            -0.87  0.09062061134576112  3.0  \\
            -0.8481484455624595  0.085  3.0  \\
            -0.84  0.08344830965781536  3.0  \\
            -0.81  0.07733209181109774  3.0  \\
            -0.78  0.07036019620266862  3.0  \\
            -0.7785282369838531  0.07  3.0  \\
            -0.75  0.06520446902924455  3.0  \\
            -0.72  0.05942796766688603  3.0  \\
            -0.6995200107491011  0.055  3.0  \\
            -0.69  0.0537495649903684  3.0  \\
            -0.66  0.049453677245296944  3.0  \\
            -0.63  0.04442033731084564  3.0  \\
            -0.6071179130038447  0.04  3.0  \\
            -0.6  0.03933404872415331  3.0  \\
            -0.57  0.03626532282795853  3.0  \\
            -0.54  0.032588841119380076  3.0  \\
            -0.51  0.028125985584514155  3.0  \\
            -0.4919414003564134  0.025  3.0  \\
            -0.48  0.024450468579329913  3.0  \\
            -0.45  0.02287842187804047  3.0  \\
            -0.42  0.020914937994472183  3.0  \\
            -0.39  0.018413507099252706  3.0  \\
            -0.36  0.015149263012399918  3.0  \\
            -0.33  0.010760531919018757  3.0  \\
            -0.32547889184108236  0.01  3.0  \\
            \\
            0.32547889184108236  0.01  3.0  \\
            0.33  0.010760531919018757  3.0  \\
            0.36  0.015149263012399918  3.0  \\
            0.39  0.018413507099252706  3.0  \\
            0.42  0.020914937994472183  3.0  \\
            0.45  0.02287842187804047  3.0  \\
            0.48  0.024450468579329913  3.0  \\
            0.4919414003564134  0.025  3.0  \\
            0.51  0.028125985584514155  3.0  \\
            0.54  0.032588841119380076  3.0  \\
            0.57  0.03626532282795853  3.0  \\
            0.6  0.03933404872415331  3.0  \\
            0.6071179130038447  0.04  3.0  \\
            0.63  0.04442033731084564  3.0  \\
            0.66  0.049453677245296944  3.0  \\
            0.69  0.0537495649903684  3.0  \\
            0.6995200107491011  0.055  3.0  \\
            0.72  0.05942796766688603  3.0  \\
            0.75  0.06520446902924455  3.0  \\
            0.7785282369838531  0.07  3.0  \\
            0.78  0.07036019620266862  3.0  \\
            0.81  0.07733209181109774  3.0  \\
            0.84  0.08344830965781536  3.0  \\
            0.8481484455624595  0.085  3.0  \\
            0.87  0.09062061134576112  3.0  \\
            0.9  0.09760139428493049  3.0  \\
            0.9110702236608772  0.1  3.0  \\
            0.93  0.10525737479999221  3.0  \\
            0.96  0.11289739338021339  3.0  \\
            0.968781878113422  0.115  3.0  \\
            0.99  0.12126967487038123  3.0  \\
            1.02  0.1293952324713587  3.0  \\
            1.0223327090379  0.13  3.0  \\
            1.05  0.1386030981190249  3.0  \\
            1.0722995881696842  0.145  3.0  \\
            1.08  0.14758769476797842  3.0  \\
            1.11  0.15716497546850947  3.0  \\
            1.1193835707554358  0.16  3.0  \\
            1.14  0.16716907813216242  3.0  \\
            1.1639911811191601  0.175  3.0  \\
            1.17  0.17722253351943912  3.0  \\
            1.2  0.18783787816696765  3.0  \\
            1.206394621109512  0.19  3.0  \\
            1.23  0.19893821033599748  3.0  \\
            1.2468565407501868  0.205  3.0  \\
            1.26  0.2102353013381194  3.0  \\
            1.2856894514425692  0.22  3.0  \\
            1.29  0.22179785591585555  3.0  \\
            1.32  0.23384996551932394  3.0  \\
            1.322966252710459  0.235  3.0  \\
            1.35  0.24641978483018093  3.0  \\
            1.3588181649377193  0.25  3.0  \\
            1.38  0.25930393066031693  3.0  \\
            1.3934504462523003  0.265  3.0  \\
            1.41  0.2725352496325433  3.0  \\
            1.426958031307933  0.28  3.0  \\
            1.44  0.2861386453031627  3.0  \\
            1.4594261433606475  0.295  3.0  \\
            1.47  0.30013239332168073  3.0  \\
            1.4909315569918902  0.31  3.0  \\
            1.5  0.3145292520583868  3.0  \\
            \\
            -1.5  0.19344159115178355  5.0  \\
            -1.4883969458909476  0.19  5.0  \\
            -1.47  0.1851673982557579  5.0  \\
            -1.44  0.17686657867568714  5.0  \\
            -1.4334805713632492  0.175  5.0  \\
            -1.41  0.1691196179776678  5.0  \\
            -1.38  0.16112698865962025  5.0  \\
            -1.3759022103295717  0.16  5.0  \\
            -1.35  0.15386114989540967  5.0  \\
            -1.32  0.14624787304179696  5.0  \\
            -1.3152483229124243  0.145  5.0  \\
            -1.29  0.13938934568711234  5.0  \\
            -1.26  0.13223655406493576  5.0  \\
            -1.2510155452644391  0.13  5.0  \\
            -1.23  0.12567284540229767  5.0  \\
            -1.2  0.11907176205276504  5.0  \\
            -1.1825842457051365  0.115  5.0  \\
            -1.17  0.11263624475825101  5.0  \\
            -1.14  0.10668730507006077  5.0  \\
            -1.11  0.10018824977590246  5.0  \\
            -1.1091591366663953  0.1  5.0  \\
            -1.08  0.09494746041272402  5.0  \\
            -1.05  0.08925236594415376  5.0  \\
            -1.0292434018897616  0.085  5.0  \\
            -1.02  0.08360972587451322  5.0  \\
            -0.99  0.0788429159131123  5.0  \\
            -0.96  0.07356791034868242  5.0  \\
            -0.9412424352303151  0.07  5.0  \\
            -0.93  0.06854464680984382  5.0  \\
            -0.9  0.06440162891589134  5.0  \\
            -0.87  0.059771750564288954  5.0  \\
            -0.8422942778691421  0.055  5.0  \\
            -0.84  0.054761830071933845  5.0  \\
            -0.81  0.05149335155056487  5.0  \\
            -0.78  0.04779869012838432  5.0  \\
            -0.75  0.043598287600056226  5.0  \\
            -0.7270442401324689  0.04  5.0  \\
            -0.72  0.039468499958668524  5.0  \\
            -0.69  0.037040298566363275  5.0  \\
            -0.66  0.034239254901025196  5.0  \\
            -0.63  0.030982826643829373  5.0  \\
            -0.6  0.027163654369315133  5.0  \\
            -0.5848051165408972  0.025  5.0  \\
            -0.57  0.024440555793951317  5.0  \\
            -0.54  0.02316805039699327  5.0  \\
            -0.51  0.021645734036505083  5.0  \\
            -0.48  0.019802083745611647  5.0  \\
            -0.45  0.017537354331433858  5.0  \\
            -0.42  0.014708710817387  5.0  \\
            -0.39  0.011105087514536031  5.0  \\
            -0.38193560247984304  0.01  5.0  \\
            \\
            1.5  0.19344159115178355  5.0  \\
            1.4883969458909476  0.19  5.0  \\
            1.47  0.1851673982557579  5.0  \\
            1.44  0.17686657867568714  5.0  \\
            1.4334805713632492  0.175  5.0  \\
            1.41  0.1691196179776678  5.0  \\
            1.38  0.16112698865962025  5.0  \\
            1.375902210329572  0.16  5.0  \\
            1.35  0.15386114989540967  5.0  \\
            1.32  0.14624787304179696  5.0  \\
            1.3152483229124243  0.145  5.0  \\
            1.29  0.13938934568711234  5.0  \\
            1.26  0.13223655406493576  5.0  \\
            1.2510155452644391  0.13  5.0  \\
            1.23  0.12567284540229767  5.0  \\
            1.2  0.11907176205276504  5.0  \\
            1.1825842457051365  0.115  5.0  \\
            1.17  0.11263624475825101  5.0  \\
            1.14  0.10668730507006077  5.0  \\
            1.11  0.10018824977590246  5.0  \\
            1.1091591366663953  0.1  5.0  \\
            1.08  0.09494746041272402  5.0  \\
            1.05  0.08925236594415376  5.0  \\
            1.0292434018897614  0.085  5.0  \\
            1.02  0.08360972587451322  5.0  \\
            0.99  0.0788429159131123  5.0  \\
            0.96  0.07356791034868242  5.0  \\
            0.9412424352303153  0.07  5.0  \\
            0.93  0.06854464680984382  5.0  \\
            0.9  0.06440162891589134  5.0  \\
            0.87  0.059771750564288954  5.0  \\
            0.842294277869142  0.055  5.0  \\
            0.84  0.054761830071933845  5.0  \\
            0.81  0.05149335155056487  5.0  \\
            0.78  0.04779869012838432  5.0  \\
            0.75  0.043598287600056226  5.0  \\
            0.7270442401324689  0.04  5.0  \\
            0.72  0.039468499958668524  5.0  \\
            0.69  0.037040298566363275  5.0  \\
            0.66  0.034239254901025196  5.0  \\
            0.63  0.030982826643829373  5.0  \\
            0.6  0.027163654369315133  5.0  \\
            0.5848051165408972  0.025  5.0  \\
            0.57  0.024440555793951317  5.0  \\
            0.54  0.02316805039699327  5.0  \\
            0.51  0.021645734036505083  5.0  \\
            0.48  0.019802083745611647  5.0  \\
            0.45  0.017537354331433858  5.0  \\
            0.42  0.014708710817387  5.0  \\
            0.39  0.011105087514536031  5.0  \\
            0.38193560247984304  0.01  5.0  \\
            \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> Figures/comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={1.2cm}}, width={7.5cm}]
    \nextgroupplot[xlabel={pruning rate [\%]}, ylabel={variational free energy [nats]\\ negative accuracy [nats]}, title={variance backpropagation}, ymin={1300}, ymax={1800}, xmin={0}, xmax={100}, legend pos={north west}, y label style={align={center}}, y tick label style={/pgf/number format/1000 sep={}}, grid={major}]
    \addplot[very thick, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0  0  \\
        }
        ;
    \addlegendentry {variational free energy}
    \addplot[very thick, color={black}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0  0  \\
        }
        ;
    \addlegendentry {negative accuracy}
    \addplot[very thick, color={red}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1596.9384307861328  \\
            0.9320905459387484  1596.628173828125  \\
            1.9973368841544608  1596.2748565673828  \\
            2.929427430093209  1595.9666900634766  \\
            3.9946737683089215  1595.6158294677734  \\
            4.92676431424767  1595.3103332519531  \\
            5.9920106524633825  1594.9615325927734  \\
            6.92410119840213  1594.711685180664  \\
            7.989347536617843  1594.3460998535156  \\
            8.921438082556591  1594.0629577636719  \\
            9.986684420772303  1593.7407836914062  \\
            10.918774966711052  1593.4603424072266  \\
            11.984021304926765  1593.140625  \\
            12.916111850865514  1592.856689453125  \\
            13.981358189081226  1592.5259094238281  \\
            14.913448735019974  1592.239013671875  \\
            15.978695073235686  1591.9137573242188  \\
            16.910785619174433  1591.6318359375  \\
            17.976031957390145  1591.3121643066406  \\
            18.908122503328894  1591.036376953125  \\
            19.973368841544605  1590.7347869873047  \\
            20.905459387483354  1590.47265625  \\
            21.97070572569907  1590.1750183105469  \\
            22.902796271637815  1589.915756225586  \\
            23.96804260985353  1589.6216888427734  \\
            24.900133155792275  1589.3664855957031  \\
            25.96537949400799  1589.089828491211  \\
            26.897470039946736  1588.8514709472656  \\
            27.96271637816245  1588.581039428711  \\
            28.894806924101196  1588.3796691894531  \\
            29.96005326231691  1588.0797882080078  \\
            30.892143808255657  1587.8814697265625  \\
            31.957390146471372  1587.6148376464844  \\
            32.889480692410125  1587.4278564453125  \\
            33.95472703062583  1587.21728515625  \\
            34.88681757656458  1587.0357818603516  \\
            35.95206391478029  1586.8309326171875  \\
            36.884154460719046  1586.6544494628906  \\
            37.949400798934754  1586.4395294189453  \\
            38.8814913448735  1586.22998046875  \\
            39.94673768308921  1585.992904663086  \\
            40.87882822902797  1585.7875061035156  \\
            41.944074567243675  1585.5550384521484  \\
            42.876165113182424  1585.3539733886719  \\
            43.94141145139814  1585.1236572265625  \\
            44.87350199733689  1584.9068603515625  \\
            45.938748335552596  1584.6620635986328  \\
            46.870838881491345  1584.4510040283203  \\
            47.93608521970706  1584.2130584716797  \\
            48.8681757656458  1584.0080871582031  \\
            49.93342210386152  1583.7770233154297  \\
            50.99866844207723  1583.5489807128906  \\
            51.93075898801598  1583.3584747314453  \\
            52.99600532623169  1583.1515045166016  \\
            53.92809587217043  1583.0040130615234  \\
            54.99334221038615  1582.7949981689453  \\
            55.9254327563249  1582.6426544189453  \\
            56.99067909454061  1582.4480895996094  \\
            57.922769640479366  1582.1951141357422  \\
            58.988015978695074  1581.9552612304688  \\
            59.92010652463382  1581.7561340332031  \\
            60.98535286284953  1581.5668029785156  \\
            61.91744340878829  1581.3630981445312  \\
            62.982689747003995  1581.2044067382812  \\
            63.914780292942744  1581.1180419921875  \\
            64.98002663115847  1581.0235137939453  \\
            65.9121171770972  1580.9449157714844  \\
            66.97736351531292  1580.8594055175781  \\
            67.90945406125167  1580.7883605957031  \\
            68.97470039946738  1580.6926727294922  \\
            69.90679094540613  1580.5018005371094  \\
            70.97203728362183  1580.2958068847656  \\
            71.90412782956058  1580.1257934570312  \\
            72.96937416777631  1579.943603515625  \\
            73.90146471371504  1579.7948455810547  \\
            74.96671105193076  1579.6366424560547  \\
            75.89880159786951  1579.5558776855469  \\
            76.96404793608522  1579.4822387695312  \\
            77.89613848202397  1579.4268646240234  \\
            78.96138482023967  1579.3733978271484  \\
            79.89347536617842  1579.3355865478516  \\
            80.95872170439414  1579.3020782470703  \\
            81.89081225033289  1570.8149871826172  \\
            82.9560585885486  1553.8711242675781  \\
            83.88814913448735  1539.0574493408203  \\
            84.95339547270306  1522.1410522460938  \\
            85.88548601864181  1507.350830078125  \\
            86.95073235685751  1490.4617156982422  \\
            87.88282290279628  1479.8168487548828  \\
            88.94806924101198  1479.4321899414062  \\
            89.88015978695073  1479.0955963134766  \\
            90.94540612516646  1478.7108306884766  \\
            91.87749667110519  1478.3742294311523  \\
            92.9427430093209  1477.9895629882812  \\
            93.87483355525966  1477.652946472168  \\
            94.94007989347537  1465.3781280517578  \\
            95.87217043941412  1530.949562072754  \\
            96.93741677762982  1581.7955169677734  \\
            97.86950732356857  1918.7821426391602  \\
            98.93475366178428  3453.6798553466797  \\
        }
        ;
    \addplot[very thick, color={orange}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1596.9384307861328  \\
            0.9320905459387484  1578.9198455810547  \\
            1.9973368841544608  1558.6858520507812  \\
            2.929427430093209  1541.2940063476562  \\
            3.9946737683089215  1521.7760009765625  \\
            4.92676431424767  1505.0116577148438  \\
            5.9920106524633825  1486.2099304199219  \\
            6.92410119840213  1473.1189422607422  \\
            7.989347536617843  1498.557502746582  \\
            8.921438082556591  1606.7044143676758  \\
            9.986684420772303  1663.7507400512695  \\
            10.918774966711052  1663.7352752685547  \\
            11.984021304926765  1663.7175750732422  \\
            12.916111850865514  1663.7020645141602  \\
            13.981358189081226  1663.6843719482422  \\
            14.913448735019974  1663.6689147949219  \\
            15.978695073235686  1663.6511535644531  \\
            16.910785619174433  1663.6356048583984  \\
            17.976031957390145  1663.6177673339844  \\
            18.908122503328894  1663.6021575927734  \\
            19.973368841544605  1663.5843200683594  \\
            20.905459387483354  1663.5687713623047  \\
            21.97070572569907  1663.5507202148438  \\
            22.902796271637815  1663.533950805664  \\
            23.96804260985353  1663.5147247314453  \\
            24.900133155792275  1663.4978790283203  \\
            25.96537949400799  1663.4786987304688  \\
            26.897470039946736  1663.4618835449219  \\
            27.96271637816245  1663.442626953125  \\
            28.894806924101196  1688.6392822265625  \\
            29.96005326231691  1688.6195449829102  \\
            30.892143808255657  1688.6063690185547  \\
            31.957390146471372  1688.5866088867188  \\
            32.889480692410125  1688.5712890625  \\
            33.95472703062583  1688.5537033081055  \\
            34.88681757656458  1688.5358200073242  \\
            35.95206391478029  1688.5114669799805  \\
            36.884154460719046  1688.490219116211  \\
            37.949400798934754  1688.4658508300781  \\
            38.8814913448735  1688.4445571899414  \\
            39.94673768308921  1688.4202499389648  \\
            40.87882822902797  1688.399917602539  \\
            41.944074567243675  1688.3835144042969  \\
            42.876165113182424  1688.3691482543945  \\
            43.94141145139814  1688.3527221679688  \\
            44.87350199733689  1688.338394165039  \\
            45.938748335552596  1688.3219909667969  \\
            46.870838881491345  1688.307601928711  \\
            47.93608521970706  1688.2838592529297  \\
            48.8681757656458  1688.2620849609375  \\
            49.93342210386152  1688.2372360229492  \\
            50.99866844207723  1688.212387084961  \\
            51.93075898801598  1688.190658569336  \\
            52.99600532623169  1688.1658096313477  \\
            53.92809587217043  1688.1490020751953  \\
            54.99334221038615  1688.1251678466797  \\
            55.9254327563249  1688.1065979003906  \\
            56.99067909454061  1688.088035583496  \\
            57.922769640479366  1688.0668029785156  \\
            58.988015978695074  1688.0455932617188  \\
            59.92010652463382  1688.0298614501953  \\
            60.98535286284953  1688.0177917480469  \\
            61.91744340878829  1688.0039749145508  \\
            62.982689747003995  1687.9901428222656  \\
            63.914780292942744  1687.9780807495117  \\
            64.98002663115847  1687.9642639160156  \\
            65.9121171770972  1687.952033996582  \\
            66.97736351531292  1687.9370651245117  \\
            67.90945406125167  1687.9239654541016  \\
            68.97470039946738  1687.9089965820312  \\
            69.90679094540613  1687.895896911621  \\
            70.97203728362183  1687.8809204101562  \\
            71.90412782956058  1687.8678131103516  \\
            72.96937416777631  1687.8412017822266  \\
            73.90146471371504  1687.8164443969727  \\
            74.96671105193076  1687.7881469726562  \\
            75.89880159786951  1687.763442993164  \\
            76.96404793608522  1687.7351837158203  \\
            77.89613848202397  1687.710433959961  \\
            78.96138482023967  1687.683235168457  \\
            79.89347536617842  1687.660011291504  \\
            80.95872170439414  1687.6334686279297  \\
            81.89081225033289  1687.6102752685547  \\
            82.9560585885486  1687.5836868286133  \\
            83.88814913448735  1687.5604400634766  \\
            84.95339547270306  1687.5292053222656  \\
            85.88548601864181  1687.494888305664  \\
            86.95073235685751  1687.4556579589844  \\
            87.88282290279628  1687.42138671875  \\
            88.94806924101198  1687.3822174072266  \\
            89.88015978695073  1687.3479385375977  \\
            90.94540612516646  1777.1709899902344  \\
            91.87749667110519  1783.921646118164  \\
            92.9427430093209  1783.5370025634766  \\
            93.87483355525966  1783.200340270996  \\
            94.94007989347537  1782.8156204223633  \\
            95.87217043941412  1782.479019165039  \\
            96.93741677762982  1782.0943145751953  \\
            97.86950732356857  1826.6462173461914  \\
            98.93475366178428  3995.054512023926  \\
        }
        ;
    \addplot[very thick, color={blue}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1596.9384307861328  \\
            0.9320905459387484  1578.9198455810547  \\
            1.9973368841544608  1558.6858520507812  \\
            2.929427430093209  1541.2941284179688  \\
            3.9946737683089215  1521.7760009765625  \\
            4.92676431424767  1505.0116577148438  \\
            5.9920106524633825  1486.2099304199219  \\
            6.92410119840213  1473.0564041137695  \\
            7.989347536617843  1473.0172500610352  \\
            8.921438082556591  1472.9829864501953  \\
            9.986684420772303  1472.943733215332  \\
            10.918774966711052  1472.9094543457031  \\
            11.984021304926765  1472.8703079223633  \\
            12.916111850865514  1472.8359375  \\
            13.981358189081226  1472.8111953735352  \\
            14.913448735019974  1472.7893676757812  \\
            15.978695073235686  1472.764518737793  \\
            16.910785619174433  1472.7427825927734  \\
            17.976031957390145  1472.7179412841797  \\
            18.908122503328894  1472.696189880371  \\
            19.973368841544605  1472.6717834472656  \\
            20.905459387483354  1472.650505065918  \\
            21.97070572569907  1472.6261825561523  \\
            22.902796271637815  1472.6047897338867  \\
            23.96804260985353  1472.5805358886719  \\
            24.900133155792275  1472.5591888427734  \\
            25.96537949400799  1472.5328826904297  \\
            26.897470039946736  1472.508201599121  \\
            27.96271637816245  1472.4799346923828  \\
            28.894806924101196  1472.4551467895508  \\
            29.96005326231691  1472.4268951416016  \\
            30.892143808255657  1472.402114868164  \\
            31.957390146471372  1472.3743133544922  \\
            32.889480692410125  1472.3511199951172  \\
            33.95472703062583  1472.3245849609375  \\
            34.88681757656458  1472.3012619018555  \\
            35.95206391478029  1472.2747192382812  \\
            36.884154460719046  1472.2515106201172  \\
            37.949400798934754  1472.224967956543  \\
            38.8814913448735  1472.208122253418  \\
            39.94673768308921  1472.188980102539  \\
            40.87882822902797  1472.172119140625  \\
            41.944074567243675  1472.1528701782227  \\
            42.876165113182424  1472.1361465454102  \\
            43.94141145139814  1472.1168670654297  \\
            44.87350199733689  1472.0988082885742  \\
            45.938748335552596  1472.0775909423828  \\
            46.870838881491345  1472.0590133666992  \\
            47.93608521970706  1472.0378952026367  \\
            48.8681757656458  1472.0193252563477  \\
            49.93342210386152  1471.9981307983398  \\
            50.99866844207723  1471.9786224365234  \\
            51.93075898801598  1471.9631576538086  \\
            52.99600532623169  1471.9454879760742  \\
            53.92809587217043  1471.929931640625  \\
            54.99334221038615  1471.9122695922852  \\
            55.9254327563249  1471.8968048095703  \\
            56.99067909454061  1471.879020690918  \\
            57.922769640479366  1471.8634948730469  \\
            58.988015978695074  1471.8456497192383  \\
            59.92010652463382  1471.8300323486328  \\
            60.98535286284953  1471.8121871948242  \\
            61.91744340878829  1471.7966613769531  \\
            62.982689747003995  1471.7788162231445  \\
            63.914780292942744  1471.763427734375  \\
            64.98002663115847  1471.745948791504  \\
            65.9121171770972  1471.7305603027344  \\
            66.97736351531292  1471.7129669189453  \\
            67.90945406125167  1471.6975784301758  \\
            68.97470039946738  1471.6800918579102  \\
            69.90679094540613  1471.665428161621  \\
            70.97203728362183  1471.649024963379  \\
            71.90412782956058  1471.6347198486328  \\
            72.96937416777631  1471.618309020996  \\
            73.90146471371504  1471.603904724121  \\
            74.96671105193076  1471.587501525879  \\
            75.89880159786951  1471.5737228393555  \\
            76.96404793608522  1471.5587310791016  \\
            77.89613848202397  1471.5455703735352  \\
            78.96138482023967  1471.5305938720703  \\
            79.89347536617842  1471.5175170898438  \\
            80.95872170439414  1471.5025482177734  \\
            81.89081225033289  1471.4895477294922  \\
            82.9560585885486  1471.4757766723633  \\
            83.88814913448735  1471.4637069702148  \\
            84.95339547270306  1471.4499435424805  \\
            85.88548601864181  1471.437843322754  \\
            86.95073235685751  1471.4239654541016  \\
            87.88282290279628  1471.4119033813477  \\
            88.94806924101198  1471.0735702514648  \\
            89.88015978695073  1470.7369766235352  \\
            90.94540612516646  1470.3523178100586  \\
            91.87749667110519  1470.0156173706055  \\
            92.9427430093209  1469.6309509277344  \\
            93.87483355525966  1469.2943572998047  \\
            94.94007989347537  1465.3781280517578  \\
            95.87217043941412  1530.949562072754  \\
            96.93741677762982  1581.7955169677734  \\
            97.86950732356857  1918.7821426391602  \\
            98.93475366178428  3453.6798553466797  \\
        }
        ;
    \addplot[very thick, color={blue}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1366.37353515625  \\
            0.9320905459387484  1363.459716796875  \\
            1.9973368841544608  1360.488525390625  \\
            2.929427430093209  1358.20166015625  \\
            3.9946737683089215  1355.9462890625  \\
            4.92676431424767  1354.2867431640625  \\
            5.9920106524633825  1352.747802734375  \\
            6.92410119840213  1349.068603515625  \\
            7.989347536617843  1349.068603515625  \\
            8.921438082556591  1349.068603515625  \\
            9.986684420772303  1349.068603515625  \\
            10.918774966711052  1349.068603515625  \\
            11.984021304926765  1349.068603515625  \\
            12.916111850865514  1349.068603515625  \\
            13.981358189081226  1349.068603515625  \\
            14.913448735019974  1349.068603515625  \\
            15.978695073235686  1349.068603515625  \\
            16.910785619174433  1349.068603515625  \\
            17.976031957390145  1349.068603515625  \\
            18.908122503328894  1349.068603515625  \\
            19.973368841544605  1349.068603515625  \\
            20.905459387483354  1349.068603515625  \\
            21.97070572569907  1349.068603515625  \\
            22.902796271637815  1349.068603515625  \\
            23.96804260985353  1349.068603515625  \\
            24.900133155792275  1349.068603515625  \\
            25.96537949400799  1349.068603515625  \\
            26.897470039946736  1349.068603515625  \\
            27.96271637816245  1349.068603515625  \\
            28.894806924101196  1349.068603515625  \\
            29.96005326231691  1349.068603515625  \\
            30.892143808255657  1349.068603515625  \\
            31.957390146471372  1349.068603515625  \\
            32.889480692410125  1349.068603515625  \\
            33.95472703062583  1349.068603515625  \\
            34.88681757656458  1349.068603515625  \\
            35.95206391478029  1349.068603515625  \\
            36.884154460719046  1349.068603515625  \\
            37.949400798934754  1349.068603515625  \\
            38.8814913448735  1349.068603515625  \\
            39.94673768308921  1349.068603515625  \\
            40.87882822902797  1349.068603515625  \\
            41.944074567243675  1349.068603515625  \\
            42.876165113182424  1349.068603515625  \\
            43.94141145139814  1349.068603515625  \\
            44.87350199733689  1349.068603515625  \\
            45.938748335552596  1349.068603515625  \\
            46.870838881491345  1349.068603515625  \\
            47.93608521970706  1349.068603515625  \\
            48.8681757656458  1349.068603515625  \\
            49.93342210386152  1349.068603515625  \\
            50.99866844207723  1349.068603515625  \\
            51.93075898801598  1349.068603515625  \\
            52.99600532623169  1349.068603515625  \\
            53.92809587217043  1349.068603515625  \\
            54.99334221038615  1349.068603515625  \\
            55.9254327563249  1349.068603515625  \\
            56.99067909454061  1349.068603515625  \\
            57.922769640479366  1349.068603515625  \\
            58.988015978695074  1349.068603515625  \\
            59.92010652463382  1349.068603515625  \\
            60.98535286284953  1349.068603515625  \\
            61.91744340878829  1349.068603515625  \\
            62.982689747003995  1349.068603515625  \\
            63.914780292942744  1349.068603515625  \\
            64.98002663115847  1349.068603515625  \\
            65.9121171770972  1349.068603515625  \\
            66.97736351531292  1349.068603515625  \\
            67.90945406125167  1349.068603515625  \\
            68.97470039946738  1349.068603515625  \\
            69.90679094540613  1349.068603515625  \\
            70.97203728362183  1349.068603515625  \\
            71.90412782956058  1349.068603515625  \\
            72.96937416777631  1349.068603515625  \\
            73.90146471371504  1349.068603515625  \\
            74.96671105193076  1349.068603515625  \\
            75.89880159786951  1349.068603515625  \\
            76.96404793608522  1349.068603515625  \\
            77.89613848202397  1349.068603515625  \\
            78.96138482023967  1349.068603515625  \\
            79.89347536617842  1349.068603515625  \\
            80.95872170439414  1349.068603515625  \\
            81.89081225033289  1349.068603515625  \\
            82.9560585885486  1349.068603515625  \\
            83.88814913448735  1349.068603515625  \\
            84.95339547270306  1349.068603515625  \\
            85.88548601864181  1349.068603515625  \\
            86.95073235685751  1349.068603515625  \\
            87.88282290279628  1349.068603515625  \\
            88.94806924101198  1349.068603515625  \\
            89.88015978695073  1349.068603515625  \\
            90.94540612516646  1349.068603515625  \\
            91.87749667110519  1349.068603515625  \\
            92.9427430093209  1349.068603515625  \\
            93.87483355525966  1349.068603515625  \\
            94.94007989347537  1355.262939453125  \\
            95.87217043941412  1433.383544921875  \\
            96.93741677762982  1499.9517822265625  \\
            97.86950732356857  1852.989990234375  \\
            98.93475366178428  3410.416015625  \\
        }
        ;
    \addplot[very thick, color={red}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1366.37353515625  \\
            0.9320905459387484  1366.0787353515625  \\
            1.9973368841544608  1365.7431640625  \\
            2.929427430093209  1365.450439453125  \\
            3.9946737683089215  1365.1171875  \\
            4.92676431424767  1364.8271484375  \\
            5.9920106524633825  1364.49609375  \\
            6.92410119840213  1364.2596435546875  \\
            7.989347536617843  1363.9140625  \\
            8.921438082556591  1363.6466064453125  \\
            9.986684420772303  1363.34228515625  \\
            10.918774966711052  1363.077392578125  \\
            11.984021304926765  1362.7755126953125  \\
            12.916111850865514  1362.507568359375  \\
            13.981358189081226  1362.196044921875  \\
            14.913448735019974  1361.926025390625  \\
            15.978695073235686  1361.6199951171875  \\
            16.910785619174433  1361.354736328125  \\
            17.976031957390145  1361.0543212890625  \\
            18.908122503328894  1360.7952880859375  \\
            19.973368841544605  1360.5111083984375  \\
            20.905459387483354  1360.264404296875  \\
            21.97070572569907  1359.9842529296875  \\
            22.902796271637815  1359.7403564453125  \\
            23.96804260985353  1359.4639892578125  \\
            24.900133155792275  1359.2239990234375  \\
            25.96537949400799  1358.9639892578125  \\
            26.897470039946736  1358.7398681640625  \\
            27.96271637816245  1358.48583984375  \\
            28.894806924101196  1358.296875  \\
            29.96005326231691  1358.015380859375  \\
            30.892143808255657  1357.8294677734375  \\
            31.957390146471372  1357.5797119140625  \\
            32.889480692410125  1357.40478515625  \\
            33.95472703062583  1357.2078857421875  \\
            34.88681757656458  1357.0384521484375  \\
            35.95206391478029  1356.8475341796875  \\
            36.884154460719046  1356.68310546875  \\
            37.949400798934754  1356.4859619140625  \\
            38.8814913448735  1356.2977294921875  \\
            39.94673768308921  1356.0848388671875  \\
            40.87882822902797  1355.9007568359375  \\
            41.944074567243675  1355.6927490234375  \\
            42.876165113182424  1355.512939453125  \\
            43.94141145139814  1355.306884765625  \\
            44.87350199733689  1355.11181640625  \\
            45.938748335552596  1354.8919677734375  \\
            46.870838881491345  1354.70263671875  \\
            47.93608521970706  1354.4896240234375  \\
            48.8681757656458  1354.306396484375  \\
            49.93342210386152  1354.10009765625  \\
            50.99866844207723  1353.8883056640625  \\
            51.93075898801598  1353.7109375  \\
            52.99600532623169  1353.5189208984375  \\
            53.92809587217043  1353.382568359375  \\
            54.99334221038615  1353.1904296875  \\
            55.9254327563249  1353.0511474609375  \\
            56.99067909454061  1352.8729248046875  \\
            57.922769640479366  1352.64111328125  \\
            58.988015978695074  1352.4224853515625  \\
            59.92010652463382  1352.2418212890625  \\
            60.98535286284953  1352.0711669921875  \\
            61.91744340878829  1351.888671875  \\
            62.982689747003995  1351.753173828125  \\
            63.914780292942744  1351.6900634765625  \\
            64.98002663115847  1351.6220703125  \\
            65.9121171770972  1351.566650390625  \\
            66.97736351531292  1351.5076904296875  \\
            67.90945406125167  1351.4598388671875  \\
            68.97470039946738  1351.3909912109375  \\
            69.90679094540613  1351.224853515625  \\
            70.97203728362183  1351.0469970703125  \\
            71.90412782956058  1350.90185546875  \\
            72.96937416777631  1350.747802734375  \\
            73.90146471371504  1350.623779296875  \\
            74.96671105193076  1350.493896484375  \\
            75.89880159786951  1350.446044921875  \\
            76.96404793608522  1350.4117431640625  \\
            77.89613848202397  1350.390625  \\
            78.96138482023967  1350.3763427734375  \\
            79.89347536617842  1350.372802734375  \\
            80.95872170439414  1350.37841796875  \\
            81.89081225033289  1350.537353515625  \\
            82.9560585885486  1350.856201171875  \\
            83.88814913448735  1351.1474609375  \\
            84.95339547270306  1351.4937744140625  \\
            85.88548601864181  1351.8084716796875  \\
            86.95073235685751  1352.1820068359375  \\
            87.88282290279628  1352.422607421875  \\
            88.94806924101198  1352.422607421875  \\
            89.88015978695073  1352.422607421875  \\
            90.94540612516646  1352.422607421875  \\
            91.87749667110519  1352.422607421875  \\
            92.9427430093209  1352.422607421875  \\
            93.87483355525966  1352.422607421875  \\
            94.94007989347537  1355.262939453125  \\
            95.87217043941412  1433.383544921875  \\
            96.93741677762982  1499.9517822265625  \\
            97.86950732356857  1852.989990234375  \\
            98.93475366178428  3410.416015625  \\
        }
        ;
    \addplot[very thick, color={orange}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1366.37353515625  \\
            0.9320905459387484  1363.459716796875  \\
            1.9973368841544608  1360.488525390625  \\
            2.929427430093209  1358.2015380859375  \\
            3.9946737683089215  1355.9462890625  \\
            4.92676431424767  1354.2867431640625  \\
            5.9920106524633825  1352.747802734375  \\
            6.92410119840213  1351.910400390625  \\
            7.989347536617843  1394.866943359375  \\
            8.921438082556591  1515.6572265625  \\
            9.986684420772303  1579.1484375  \\
            10.918774966711052  1579.1484375  \\
            11.984021304926765  1579.1484375  \\
            12.916111850865514  1579.1484375  \\
            13.981358189081226  1579.1484375  \\
            14.913448735019974  1579.1484375  \\
            15.978695073235686  1579.1484375  \\
            16.910785619174433  1579.1484375  \\
            17.976031957390145  1579.1484375  \\
            18.908122503328894  1579.1484375  \\
            19.973368841544605  1579.1484375  \\
            20.905459387483354  1579.1484375  \\
            21.97070572569907  1579.1484375  \\
            22.902796271637815  1579.1484375  \\
            23.96804260985353  1579.1484375  \\
            24.900133155792275  1579.1484375  \\
            25.96537949400799  1579.1484375  \\
            26.897470039946736  1579.1484375  \\
            27.96271637816245  1579.1484375  \\
            28.894806924101196  1606.3504638671875  \\
            29.96005326231691  1606.3504638671875  \\
            30.892143808255657  1606.3504638671875  \\
            31.957390146471372  1606.3504638671875  \\
            32.889480692410125  1606.3504638671875  \\
            33.95472703062583  1606.3504638671875  \\
            34.88681757656458  1606.3504638671875  \\
            35.95206391478029  1606.3504638671875  \\
            36.884154460719046  1606.3504638671875  \\
            37.949400798934754  1606.3504638671875  \\
            38.8814913448735  1606.3504638671875  \\
            39.94673768308921  1606.3504638671875  \\
            40.87882822902797  1606.3504638671875  \\
            41.944074567243675  1606.3504638671875  \\
            42.876165113182424  1606.3504638671875  \\
            43.94141145139814  1606.3504638671875  \\
            44.87350199733689  1606.3504638671875  \\
            45.938748335552596  1606.3504638671875  \\
            46.870838881491345  1606.3504638671875  \\
            47.93608521970706  1606.3504638671875  \\
            48.8681757656458  1606.3504638671875  \\
            49.93342210386152  1606.3504638671875  \\
            50.99866844207723  1606.3504638671875  \\
            51.93075898801598  1606.3504638671875  \\
            52.99600532623169  1606.3504638671875  \\
            53.92809587217043  1606.3504638671875  \\
            54.99334221038615  1606.3504638671875  \\
            55.9254327563249  1606.3504638671875  \\
            56.99067909454061  1606.3504638671875  \\
            57.922769640479366  1606.3504638671875  \\
            58.988015978695074  1606.3504638671875  \\
            59.92010652463382  1606.3504638671875  \\
            60.98535286284953  1606.3504638671875  \\
            61.91744340878829  1606.3504638671875  \\
            62.982689747003995  1606.3504638671875  \\
            63.914780292942744  1606.3504638671875  \\
            64.98002663115847  1606.3504638671875  \\
            65.9121171770972  1606.3504638671875  \\
            66.97736351531292  1606.3504638671875  \\
            67.90945406125167  1606.3504638671875  \\
            68.97470039946738  1606.3504638671875  \\
            69.90679094540613  1606.3504638671875  \\
            70.97203728362183  1606.3504638671875  \\
            71.90412782956058  1606.3504638671875  \\
            72.96937416777631  1606.3504638671875  \\
            73.90146471371504  1606.3504638671875  \\
            74.96671105193076  1606.3504638671875  \\
            75.89880159786951  1606.3504638671875  \\
            76.96404793608522  1606.3504638671875  \\
            77.89613848202397  1606.3504638671875  \\
            78.96138482023967  1606.3504638671875  \\
            79.89347536617842  1606.3504638671875  \\
            80.95872170439414  1606.3504638671875  \\
            81.89081225033289  1606.3504638671875  \\
            82.9560585885486  1606.3504638671875  \\
            83.88814913448735  1606.3504638671875  \\
            84.95339547270306  1606.3504638671875  \\
            85.88548601864181  1606.3504638671875  \\
            86.95073235685751  1606.3504638671875  \\
            87.88282290279628  1606.3504638671875  \\
            88.94806924101198  1606.3504638671875  \\
            89.88015978695073  1606.3504638671875  \\
            90.94540612516646  1698.3331298828125  \\
            91.87749667110519  1709.944091796875  \\
            92.9427430093209  1709.944091796875  \\
            93.87483355525966  1709.944091796875  \\
            94.94007989347537  1709.944091796875  \\
            95.87217043941412  1709.944091796875  \\
            96.93741677762982  1709.944091796875  \\
            97.86950732356857  1761.396728515625  \\
            98.93475366178428  3952.77001953125  \\
        }
        ;
    \nextgroupplot[xlabel={pruning rate [\%]}, title={Bayes-by-backprop (global)}, ymin={1300}, ymax={1800}, xmin={0}, xmax={100}, y tick label style={/pgf/number format/1000 sep={}}, grid={major}]
    \addplot[very thick, color={red}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1625.6522521972656  \\
            0.9320905459387484  1624.8164367675781  \\
            1.9973368841544608  1620.9023895263672  \\
            2.929427430093209  1620.5018005371094  \\
            3.9946737683089215  1619.8202209472656  \\
            4.92676431424767  1619.8105773925781  \\
            5.9920106524633825  1619.0098114013672  \\
            6.92410119840213  1618.7028503417969  \\
            7.989347536617843  1617.94140625  \\
            8.921438082556591  1617.8694763183594  \\
            9.986684420772303  1616.6737823486328  \\
            10.918774966711052  1615.1551971435547  \\
            11.984021304926765  1614.1022186279297  \\
            12.916111850865514  1613.3520812988281  \\
            13.981358189081226  1612.6138000488281  \\
            14.913448735019974  1612.3928985595703  \\
            15.978695073235686  1611.7660675048828  \\
            16.910785619174433  1611.001953125  \\
            17.976031957390145  1610.9444885253906  \\
            18.908122503328894  1610.694091796875  \\
            19.973368841544605  1609.4719696044922  \\
            20.905459387483354  1605.2805480957031  \\
            21.97070572569907  1605.0160675048828  \\
            22.902796271637815  1604.4879913330078  \\
            23.96804260985353  1603.9534454345703  \\
            24.900133155792275  1602.8042297363281  \\
            25.96537949400799  1601.4088592529297  \\
            26.897470039946736  1597.7193298339844  \\
            27.96271637816245  1595.3011779785156  \\
            28.894806924101196  1594.7705841064453  \\
            29.96005326231691  1593.9532470703125  \\
            30.892143808255657  1590.3619842529297  \\
            31.957390146471372  1589.2739715576172  \\
            32.889480692410125  1589.2992401123047  \\
            33.95472703062583  1588.9171447753906  \\
            34.88681757656458  1588.3100891113281  \\
            35.95206391478029  1587.9223175048828  \\
            36.884154460719046  1587.6515655517578  \\
            37.949400798934754  1584.6836395263672  \\
            38.8814913448735  1584.3394775390625  \\
            39.94673768308921  1584.4517059326172  \\
            40.87882822902797  1584.1747741699219  \\
            41.944074567243675  1581.3370666503906  \\
            42.876165113182424  1579.7093505859375  \\
            43.94141145139814  1578.7952423095703  \\
            44.87350199733689  1578.7904510498047  \\
            45.938748335552596  1577.8016815185547  \\
            46.870838881491345  1576.5139617919922  \\
            47.93608521970706  1575.9642791748047  \\
            48.8681757656458  1575.6879119873047  \\
            49.93342210386152  1575.4451599121094  \\
            50.99866844207723  1575.137451171875  \\
            51.93075898801598  1575.4523010253906  \\
            52.99600532623169  1574.8611602783203  \\
            53.92809587217043  1574.2722930908203  \\
            54.99334221038615  1573.7180480957031  \\
            55.9254327563249  1573.4325256347656  \\
            56.99067909454061  1572.9584197998047  \\
            57.922769640479366  1572.4709930419922  \\
            58.988015978695074  1572.500244140625  \\
            59.92010652463382  1572.4894104003906  \\
            60.98535286284953  1570.0052490234375  \\
            61.91744340878829  1569.7333068847656  \\
            62.982689747003995  1569.6702575683594  \\
            63.914780292942744  1569.5778045654297  \\
            64.98002663115847  1569.6400909423828  \\
            65.9121171770972  1568.9903869628906  \\
            66.97736351531292  1568.3996124267578  \\
            67.90945406125167  1568.6847229003906  \\
            68.97470039946738  1568.53662109375  \\
            69.90679094540613  1565.4644317626953  \\
            70.97203728362183  1564.4835662841797  \\
            71.90412782956058  1564.2591552734375  \\
            72.96937416777631  1564.3556365966797  \\
            73.90146471371504  1563.9045104980469  \\
            74.96671105193076  1563.8760681152344  \\
            75.89880159786951  1564.0310516357422  \\
            76.96404793608522  1563.8298034667969  \\
            77.89613848202397  1563.5752868652344  \\
            78.96138482023967  1562.3741149902344  \\
            79.89347536617842  1561.2501678466797  \\
            80.95872170439414  1561.0959014892578  \\
            81.89081225033289  1560.9320831298828  \\
            82.9560585885486  1561.2952423095703  \\
            83.88814913448735  1562.9102020263672  \\
            84.95339547270306  1559.8087158203125  \\
            85.88548601864181  1555.8226165771484  \\
            86.95073235685751  1553.2278137207031  \\
            87.88282290279628  1553.4884338378906  \\
            88.94806924101198  1545.854019165039  \\
            89.88015978695073  1541.4229888916016  \\
            90.94540612516646  1528.670394897461  \\
            91.87749667110519  1513.973403930664  \\
            92.9427430093209  1494.7294921875  \\
            93.87483355525966  1479.0683364868164  \\
            94.94007989347537  1471.283676147461  \\
            95.87217043941412  1546.1092834472656  \\
            96.93741677762982  1778.155158996582  \\
            97.86950732356857  2003.8242721557617  \\
            98.93475366178428  3458.4633140563965  \\
        }
        ;
    \addplot[very thick, color={orange}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1625.6522521972656  \\
            0.9320905459387484  1607.9585266113281  \\
            1.9973368841544608  1587.1277770996094  \\
            2.929427430093209  1565.1986541748047  \\
            3.9946737683089215  1539.473159790039  \\
            4.92676431424767  1514.8402709960938  \\
            5.9920106524633825  1490.382308959961  \\
            6.92410119840213  1485.7316589355469  \\
            7.989347536617843  1515.6129913330078  \\
            8.921438082556591  1606.0699920654297  \\
            9.986684420772303  1603.8041229248047  \\
            10.918774966711052  1603.6342010498047  \\
            11.984021304926765  1603.4808807373047  \\
            12.916111850865514  1603.3264617919922  \\
            13.981358189081226  1603.2129592895508  \\
            14.913448735019974  1603.0875244140625  \\
            15.978695073235686  1602.97216796875  \\
            16.910785619174433  1602.8844375610352  \\
            17.976031957390145  1683.6009216308594  \\
            18.908122503328894  1743.268424987793  \\
            19.973368841544605  1743.1554946899414  \\
            20.905459387483354  1743.0648651123047  \\
            21.97070572569907  1742.9939041137695  \\
            22.902796271637815  1742.9518966674805  \\
            23.96804260985353  1742.8299713134766  \\
            24.900133155792275  1742.7891998291016  \\
            25.96537949400799  1742.6620330810547  \\
            26.897470039946736  1742.557716369629  \\
            27.96271637816245  1742.4979705810547  \\
            28.894806924101196  1742.4384002685547  \\
            29.96005326231691  1742.3891906738281  \\
            30.892143808255657  1742.353126525879  \\
            31.957390146471372  1742.2839813232422  \\
            32.889480692410125  1742.2262268066406  \\
            33.95472703062583  1742.175437927246  \\
            34.88681757656458  1742.1334838867188  \\
            35.95206391478029  1742.1078720092773  \\
            36.884154460719046  1742.0054779052734  \\
            37.949400798934754  1741.9668426513672  \\
            38.8814913448735  1741.9226379394531  \\
            39.94673768308921  1741.8343124389648  \\
            40.87882822902797  1741.755126953125  \\
            41.944074567243675  1741.683822631836  \\
            42.876165113182424  1741.5900192260742  \\
            43.94141145139814  1741.5366973876953  \\
            44.87350199733689  1741.4825286865234  \\
            45.938748335552596  1741.4439010620117  \\
            46.870838881491345  1741.428581237793  \\
            47.93608521970706  1741.3576126098633  \\
            48.8681757656458  1741.3053817749023  \\
            49.93342210386152  1741.2764282226562  \\
            50.99866844207723  1741.2311172485352  \\
            51.93075898801598  1741.1943359375  \\
            52.99600532623169  1741.1156463623047  \\
            53.92809587217043  1741.0891723632812  \\
            54.99334221038615  1741.0249786376953  \\
            55.9254327563249  1740.9750518798828  \\
            56.99067909454061  1740.946060180664  \\
            57.922769640479366  1740.880874633789  \\
            58.988015978695074  1740.8470153808594  \\
            59.92010652463382  1740.780044555664  \\
            60.98535286284953  1740.6795806884766  \\
            61.91744340878829  1740.6558456420898  \\
            62.982689747003995  1740.6081161499023  \\
            63.914780292942744  1740.5309524536133  \\
            64.98002663115847  1687.4207382202148  \\
            65.9121171770972  1687.3606872558594  \\
            66.97736351531292  1687.293113708496  \\
            67.90945406125167  1687.2569961547852  \\
            68.97470039946738  1687.1753997802734  \\
            69.90679094540613  1687.0922927856445  \\
            70.97203728362183  1687.0403289794922  \\
            71.90412782956058  1686.9954681396484  \\
            72.96937416777631  1686.9264907836914  \\
            73.90146471371504  1686.8821258544922  \\
            74.96671105193076  1686.7604751586914  \\
            75.89880159786951  1686.6710815429688  \\
            76.96404793608522  1686.5691986083984  \\
            77.89613848202397  1686.4882736206055  \\
            78.96138482023967  1686.3880157470703  \\
            79.89347536617842  1686.296630859375  \\
            80.95872170439414  1686.218650817871  \\
            81.89081225033289  1787.6150665283203  \\
            82.9560585885486  1787.5102081298828  \\
            83.88814913448735  1787.3853607177734  \\
            84.95339547270306  1787.2148971557617  \\
            85.88548601864181  1787.0141525268555  \\
            86.95073235685751  1786.9143905639648  \\
            87.88282290279628  1786.7000122070312  \\
            88.94806924101198  1786.591438293457  \\
            89.88015978695073  1786.4299240112305  \\
            90.94540612516646  1786.1410598754883  \\
            91.87749667110519  1785.9800491333008  \\
            92.9427430093209  1772.7413635253906  \\
            93.87483355525966  1794.6729736328125  \\
            94.94007989347537  1794.223861694336  \\
            95.87217043941412  1745.5305480957031  \\
            96.93741677762982  1858.2300491333008  \\
            97.86950732356857  1821.3267364501953  \\
            98.93475366178428  3591.2229042053223  \\
        }
        ;
    \addplot[very thick, color={blue}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1625.6522521972656  \\
            0.9320905459387484  1609.6521759033203  \\
            1.9973368841544608  1587.3252258300781  \\
            2.929427430093209  1566.2360534667969  \\
            3.9946737683089215  1539.473159790039  \\
            4.92676431424767  1511.9902648925781  \\
            5.9920106524633825  1490.8775329589844  \\
            6.92410119840213  1485.943862915039  \\
            7.989347536617843  1485.6351013183594  \\
            8.921438082556591  1485.4138793945312  \\
            9.986684420772303  1485.187484741211  \\
            10.918774966711052  1484.994140625  \\
            11.984021304926765  1484.7385559082031  \\
            12.916111850865514  1484.5838470458984  \\
            13.981358189081226  1484.4308166503906  \\
            14.913448735019974  1484.2884521484375  \\
            15.978695073235686  1484.1490173339844  \\
            16.910785619174433  1484.0356140136719  \\
            17.976031957390145  1483.88037109375  \\
            18.908122503328894  1483.7478332519531  \\
            19.973368841544605  1483.5811614990234  \\
            20.905459387483354  1483.4619903564453  \\
            21.97070572569907  1483.3163146972656  \\
            22.902796271637815  1483.200668334961  \\
            23.96804260985353  1483.0348815917969  \\
            24.900133155792275  1482.9295806884766  \\
            25.96537949400799  1482.813735961914  \\
            26.897470039946736  1482.7233581542969  \\
            27.96271637816245  1482.591781616211  \\
            28.894806924101196  1482.433837890625  \\
            29.96005326231691  1482.3207092285156  \\
            30.892143808255657  1482.2469787597656  \\
            31.957390146471372  1482.1826477050781  \\
            32.889480692410125  1482.1259307861328  \\
            33.95472703062583  1482.0388946533203  \\
            34.88681757656458  1481.9335327148438  \\
            35.95206391478029  1481.8227233886719  \\
            36.884154460719046  1481.7518005371094  \\
            37.949400798934754  1481.669418334961  \\
            38.8814913448735  1481.58837890625  \\
            39.94673768308921  1481.4637145996094  \\
            40.87882822902797  1481.4159851074219  \\
            41.944074567243675  1481.3142852783203  \\
            42.876165113182424  1481.2587890625  \\
            43.94141145139814  1481.1414184570312  \\
            44.87350199733689  1481.033676147461  \\
            45.938748335552596  1480.9205932617188  \\
            46.870838881491345  1480.8688201904297  \\
            47.93608521970706  1480.8135070800781  \\
            48.8681757656458  1480.7630615234375  \\
            49.93342210386152  1480.7183074951172  \\
            50.99866844207723  1480.6588592529297  \\
            51.93075898801598  1480.6105041503906  \\
            52.99600532623169  1480.523681640625  \\
            53.92809587217043  1480.421142578125  \\
            54.99334221038615  1480.3815460205078  \\
            55.9254327563249  1480.3605041503906  \\
            56.99067909454061  1480.3236541748047  \\
            57.922769640479366  1480.2769927978516  \\
            58.988015978695074  1480.2539367675781  \\
            59.92010652463382  1480.1480865478516  \\
            60.98535286284953  1480.1056671142578  \\
            61.91744340878829  1480.045394897461  \\
            62.982689747003995  1480.0276489257812  \\
            63.914780292942744  1479.9940185546875  \\
            64.98002663115847  1479.9566955566406  \\
            65.9121171770972  1479.9215850830078  \\
            66.97736351531292  1479.8790130615234  \\
            67.90945406125167  1479.8391723632812  \\
            68.97470039946738  1479.8063201904297  \\
            69.90679094540613  1479.6592864990234  \\
            70.97203728362183  1479.4949493408203  \\
            71.90412782956058  1479.4002532958984  \\
            72.96937416777631  1479.2092895507812  \\
            73.90146471371504  1479.3856353759766  \\
            74.96671105193076  1479.3227767944336  \\
            75.89880159786951  1479.2814559936523  \\
            76.96404793608522  1479.2156143188477  \\
            77.89613848202397  1479.1756744384766  \\
            78.96138482023967  1479.1425399780273  \\
            79.89347536617842  1479.1151504516602  \\
            80.95872170439414  1479.0174713134766  \\
            81.89081225033289  1478.982566833496  \\
            82.9560585885486  1478.9104843139648  \\
            83.88814913448735  1478.8703994750977  \\
            84.95339547270306  1478.665626525879  \\
            85.88548601864181  1478.524887084961  \\
            86.95073235685751  1478.407371520996  \\
            87.88282290279628  1478.2803344726562  \\
            88.94806924101198  1478.1397857666016  \\
            89.88015978695073  1477.939926147461  \\
            90.94540612516646  1477.7901153564453  \\
            91.87749667110519  1477.6157836914062  \\
            92.9427430093209  1477.42041015625  \\
            93.87483355525966  1477.208106994629  \\
            94.94007989347537  1471.283676147461  \\
            95.87217043941412  1532.0122528076172  \\
            96.93741677762982  1778.155158996582  \\
            97.86950732356857  2003.8242721557617  \\
            98.93475366178428  3458.4633140563965  \\
        }
        ;
    \addplot[very thick, color={blue}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1386.730224609375  \\
            0.9320905459387484  1386.9842529296875  \\
            1.9973368841544608  1382.199951171875  \\
            2.929427430093209  1376.173095703125  \\
            3.9946737683089215  1366.4169921875  \\
            4.92676431424767  1354.2320556640625  \\
            5.9920106524633825  1349.7874755859375  \\
            6.92410119840213  1351.3719482421875  \\
            7.989347536617843  1351.3719482421875  \\
            8.921438082556591  1351.3719482421875  \\
            9.986684420772303  1351.3719482421875  \\
            10.918774966711052  1351.3719482421875  \\
            11.984021304926765  1351.3719482421875  \\
            12.916111850865514  1351.3719482421875  \\
            13.981358189081226  1351.3719482421875  \\
            14.913448735019974  1351.3719482421875  \\
            15.978695073235686  1351.3719482421875  \\
            16.910785619174433  1351.3719482421875  \\
            17.976031957390145  1351.3719482421875  \\
            18.908122503328894  1351.3719482421875  \\
            19.973368841544605  1351.3719482421875  \\
            20.905459387483354  1351.3719482421875  \\
            21.97070572569907  1351.3719482421875  \\
            22.902796271637815  1351.3719482421875  \\
            23.96804260985353  1351.3719482421875  \\
            24.900133155792275  1351.3719482421875  \\
            25.96537949400799  1351.3719482421875  \\
            26.897470039946736  1351.3719482421875  \\
            27.96271637816245  1351.3719482421875  \\
            28.894806924101196  1351.3719482421875  \\
            29.96005326231691  1351.3719482421875  \\
            30.892143808255657  1351.3719482421875  \\
            31.957390146471372  1351.3719482421875  \\
            32.889480692410125  1351.3719482421875  \\
            33.95472703062583  1351.3719482421875  \\
            34.88681757656458  1351.3719482421875  \\
            35.95206391478029  1351.3719482421875  \\
            36.884154460719046  1351.3719482421875  \\
            37.949400798934754  1351.3719482421875  \\
            38.8814913448735  1351.3719482421875  \\
            39.94673768308921  1351.3719482421875  \\
            40.87882822902797  1351.3719482421875  \\
            41.944074567243675  1351.3719482421875  \\
            42.876165113182424  1351.3719482421875  \\
            43.94141145139814  1351.3719482421875  \\
            44.87350199733689  1351.3719482421875  \\
            45.938748335552596  1351.3719482421875  \\
            46.870838881491345  1351.3719482421875  \\
            47.93608521970706  1351.3719482421875  \\
            48.8681757656458  1351.3719482421875  \\
            49.93342210386152  1351.3719482421875  \\
            50.99866844207723  1351.3719482421875  \\
            51.93075898801598  1351.3719482421875  \\
            52.99600532623169  1351.3719482421875  \\
            53.92809587217043  1351.3719482421875  \\
            54.99334221038615  1351.3719482421875  \\
            55.9254327563249  1351.3719482421875  \\
            56.99067909454061  1351.3719482421875  \\
            57.922769640479366  1351.3719482421875  \\
            58.988015978695074  1351.3719482421875  \\
            59.92010652463382  1351.3719482421875  \\
            60.98535286284953  1351.3719482421875  \\
            61.91744340878829  1351.3719482421875  \\
            62.982689747003995  1351.3719482421875  \\
            63.914780292942744  1351.3719482421875  \\
            64.98002663115847  1351.3719482421875  \\
            65.9121171770972  1351.3719482421875  \\
            66.97736351531292  1351.3719482421875  \\
            67.90945406125167  1351.3719482421875  \\
            68.97470039946738  1351.3719482421875  \\
            69.90679094540613  1351.3719482421875  \\
            70.97203728362183  1351.3719482421875  \\
            71.90412782956058  1351.3719482421875  \\
            72.96937416777631  1351.3719482421875  \\
            73.90146471371504  1353.490234375  \\
            74.96671105193076  1353.490234375  \\
            75.89880159786951  1353.490234375  \\
            76.96404793608522  1353.490234375  \\
            77.89613848202397  1353.490234375  \\
            78.96138482023967  1353.490234375  \\
            79.89347536617842  1353.490234375  \\
            80.95872170439414  1353.490234375  \\
            81.89081225033289  1353.490234375  \\
            82.9560585885486  1353.490234375  \\
            83.88814913448735  1353.490234375  \\
            84.95339547270306  1353.490234375  \\
            85.88548601864181  1353.490234375  \\
            86.95073235685751  1353.490234375  \\
            87.88282290279628  1353.490234375  \\
            88.94806924101198  1353.490234375  \\
            89.88015978695073  1353.490234375  \\
            90.94540612516646  1353.490234375  \\
            91.87749667110519  1353.490234375  \\
            92.9427430093209  1353.490234375  \\
            93.87483355525966  1353.490234375  \\
            94.94007989347537  1358.4073486328125  \\
            95.87217043941412  1432.5894775390625  \\
            96.93741677762982  1694.193115234375  \\
            97.86950732356857  1935.842529296875  \\
            98.93475366178428  3414.22802734375  \\
        }
        ;
    \addplot[very thick, color={red}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1386.730224609375  \\
            0.9320905459387484  1385.918212890625  \\
            1.9973368841544608  1384.24072265625  \\
            2.929427430093209  1383.8699951171875  \\
            3.9946737683089215  1383.2091064453125  \\
            4.92676431424767  1383.24072265625  \\
            5.9920106524633825  1382.4864501953125  \\
            6.92410119840213  1382.225830078125  \\
            7.989347536617843  1381.5457763671875  \\
            8.921438082556591  1381.5130615234375  \\
            9.986684420772303  1380.3406982421875  \\
            10.918774966711052  1378.850341796875  \\
            11.984021304926765  1377.866943359375  \\
            12.916111850865514  1377.1383056640625  \\
            13.981358189081226  1376.458251953125  \\
            14.913448735019974  1376.26220703125  \\
            15.978695073235686  1375.6878662109375  \\
            16.910785619174433  1374.9837646484375  \\
            17.976031957390145  1374.9427490234375  \\
            18.908122503328894  1374.737060546875  \\
            19.973368841544605  1373.535888671875  \\
            20.905459387483354  1371.405517578125  \\
            21.97070572569907  1371.15966796875  \\
            22.902796271637815  1370.669677734375  \\
            23.96804260985353  1370.2127685546875  \\
            24.900133155792275  1369.09912109375  \\
            25.96537949400799  1367.734130859375  \\
            26.897470039946736  1366.2374267578125  \\
            27.96271637816245  1365.816650390625  \\
            28.894806924101196  1365.3226318359375  \\
            29.96005326231691  1364.564697265625  \\
            30.892143808255657  1363.2005615234375  \\
            31.957390146471372  1362.1778564453125  \\
            32.889480692410125  1362.264892578125  \\
            33.95472703062583  1361.9293212890625  \\
            34.88681757656458  1361.376708984375  \\
            35.95206391478029  1361.0372314453125  \\
            36.884154460719046  1360.8563232421875  \\
            37.949400798934754  1360.2327880859375  \\
            38.8814913448735  1359.919677734375  \\
            39.94673768308921  1360.1038818359375  \\
            40.87882822902797  1359.888916015625  \\
            41.944074567243675  1359.289306640625  \\
            42.876165113182424  1357.6885986328125  \\
            43.94141145139814  1356.8291015625  \\
            44.87350199733689  1356.870849609375  \\
            45.938748335552596  1355.9205322265625  \\
            46.870838881491345  1354.715087890625  \\
            47.93608521970706  1354.2369384765625  \\
            48.8681757656458  1354.001220703125  \\
            49.93342210386152  1353.8231201171875  \\
            50.99866844207723  1353.5933837890625  \\
            51.93075898801598  1353.9649658203125  \\
            52.99600532623169  1353.43310546875  \\
            53.92809587217043  1352.9049072265625  \\
            54.99334221038615  1352.439208984375  \\
            55.9254327563249  1352.208251953125  \\
            56.99067909454061  1351.8004150390625  \\
            57.922769640479366  1351.405517578125  \\
            58.988015978695074  1351.5225830078125  \\
            59.92010652463382  1351.561279296875  \\
            60.98535286284953  1351.41650390625  \\
            61.91744340878829  1351.2698974609375  \\
            62.982689747003995  1351.3421630859375  \\
            63.914780292942744  1351.375244140625  \\
            64.98002663115847  1351.564697265625  \\
            65.9121171770972  1351.0166015625  \\
            66.97736351531292  1350.55322265625  \\
            67.90945406125167  1350.950439453125  \\
            68.97470039946738  1350.9534912109375  \\
            69.90679094540613  1350.2659912109375  \\
            70.97203728362183  1349.5052490234375  \\
            71.90412782956058  1349.3848876953125  \\
            72.96937416777631  1349.61572265625  \\
            73.90146471371504  1349.3016357421875  \\
            74.96671105193076  1349.450927734375  \\
            75.89880159786951  1349.737060546875  \\
            76.96404793608522  1349.7474365234375  \\
            77.89613848202397  1349.6463623046875  \\
            78.96138482023967  1348.6815185546875  \\
            79.89347536617842  1347.7359619140625  \\
            80.95872170439414  1347.8016357421875  \\
            81.89081225033289  1347.8570556640625  \\
            82.9560585885486  1348.471923828125  \\
            83.88814913448735  1350.344970703125  \\
            84.95339547270306  1352.15771484375  \\
            85.88548601864181  1352.8155517578125  \\
            86.95073235685751  1352.812255859375  \\
            87.88282290279628  1353.538330078125  \\
            88.94806924101198  1352.7451171875  \\
            89.88015978695073  1353.2362060546875  \\
            90.94540612516646  1353.5516357421875  \\
            91.87749667110519  1353.5516357421875  \\
            92.9427430093209  1351.3719482421875  \\
            93.87483355525966  1351.3719482421875  \\
            94.94007989347537  1358.4073486328125  \\
            95.87217043941412  1446.6195068359375  \\
            96.93741677762982  1694.193115234375  \\
            97.86950732356857  1935.842529296875  \\
            98.93475366178428  3414.22802734375  \\
        }
        ;
    \addplot[very thick, color={orange}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1386.730224609375  \\
            0.9320905459387484  1385.054931640625  \\
            1.9973368841544608  1381.506591796875  \\
            2.929427430093209  1375.0345458984375  \\
            3.9946737683089215  1366.4169921875  \\
            4.92676431424767  1357.4947509765625  \\
            5.9920106524633825  1350.1453857421875  \\
            6.92410119840213  1357.374755859375  \\
            7.989347536617843  1404.803955078125  \\
            8.921438082556591  1506.47119140625  \\
            9.986684420772303  1506.181884765625  \\
            10.918774966711052  1506.181884765625  \\
            11.984021304926765  1506.181884765625  \\
            12.916111850865514  1506.181884765625  \\
            13.981358189081226  1506.181884765625  \\
            14.913448735019974  1506.181884765625  \\
            15.978695073235686  1506.181884765625  \\
            16.910785619174433  1506.181884765625  \\
            17.976031957390145  1590.7044677734375  \\
            18.908122503328894  1652.9271240234375  \\
            19.973368841544605  1652.9271240234375  \\
            20.905459387483354  1652.9271240234375  \\
            21.97070572569907  1652.9271240234375  \\
            22.902796271637815  1652.9271240234375  \\
            23.96804260985353  1652.9271240234375  \\
            24.900133155792275  1652.9271240234375  \\
            25.96537949400799  1652.9271240234375  \\
            26.897470039946736  1652.9271240234375  \\
            27.96271637816245  1652.9271240234375  \\
            28.894806924101196  1652.9271240234375  \\
            29.96005326231691  1652.9271240234375  \\
            30.892143808255657  1652.9271240234375  \\
            31.957390146471372  1652.9271240234375  \\
            32.889480692410125  1652.9271240234375  \\
            33.95472703062583  1652.9271240234375  \\
            34.88681757656458  1652.9271240234375  \\
            35.95206391478029  1652.9271240234375  \\
            36.884154460719046  1652.9271240234375  \\
            37.949400798934754  1652.9271240234375  \\
            38.8814913448735  1652.9271240234375  \\
            39.94673768308921  1652.9271240234375  \\
            40.87882822902797  1652.9271240234375  \\
            41.944074567243675  1652.9271240234375  \\
            42.876165113182424  1652.9271240234375  \\
            43.94141145139814  1652.9271240234375  \\
            44.87350199733689  1652.9271240234375  \\
            45.938748335552596  1652.9271240234375  \\
            46.870838881491345  1652.9271240234375  \\
            47.93608521970706  1652.9271240234375  \\
            48.8681757656458  1652.9271240234375  \\
            49.93342210386152  1652.9271240234375  \\
            50.99866844207723  1652.9271240234375  \\
            51.93075898801598  1652.9271240234375  \\
            52.99600532623169  1652.9271240234375  \\
            53.92809587217043  1652.9271240234375  \\
            54.99334221038615  1652.9271240234375  \\
            55.9254327563249  1652.9271240234375  \\
            56.99067909454061  1652.9271240234375  \\
            57.922769640479366  1652.9271240234375  \\
            58.988015978695074  1652.9271240234375  \\
            59.92010652463382  1652.9271240234375  \\
            60.98535286284953  1652.9271240234375  \\
            61.91744340878829  1652.9271240234375  \\
            62.982689747003995  1652.9271240234375  \\
            63.914780292942744  1652.9271240234375  \\
            64.98002663115847  1601.6292724609375  \\
            65.9121171770972  1601.6292724609375  \\
            66.97736351531292  1601.6292724609375  \\
            67.90945406125167  1601.6292724609375  \\
            68.97470039946738  1601.6292724609375  \\
            69.90679094540613  1601.6292724609375  \\
            70.97203728362183  1601.6292724609375  \\
            71.90412782956058  1601.6292724609375  \\
            72.96937416777631  1601.6292724609375  \\
            73.90146471371504  1601.6292724609375  \\
            74.96671105193076  1601.6292724609375  \\
            75.89880159786951  1601.6292724609375  \\
            76.96404793608522  1601.6292724609375  \\
            77.89613848202397  1601.6292724609375  \\
            78.96138482023967  1601.6292724609375  \\
            79.89347536617842  1601.6292724609375  \\
            80.95872170439414  1601.6292724609375  \\
            81.89081225033289  1705.008056640625  \\
            82.9560585885486  1705.008056640625  \\
            83.88814913448735  1705.008056640625  \\
            84.95339547270306  1705.008056640625  \\
            85.88548601864181  1705.008056640625  \\
            86.95073235685751  1705.008056640625  \\
            87.88282290279628  1705.008056640625  \\
            88.94806924101198  1705.008056640625  \\
            89.88015978695073  1705.008056640625  \\
            90.94540612516646  1705.008056640625  \\
            91.87749667110519  1705.008056640625  \\
            92.9427430093209  1694.3121337890625  \\
            93.87483355525966  1718.9156494140625  \\
            94.94007989347537  1718.9156494140625  \\
            95.87217043941412  1672.4781494140625  \\
            96.93741677762982  1787.981689453125  \\
            97.86950732356857  1754.221923828125  \\
            98.93475366178428  3548.237548828125  \\
        }
        ;
    \nextgroupplot[xlabel={pruning rate [\%]}, title={Bayes-by-backprop (local)}, ymin={1300}, ymax={1800}, xmin={0}, xmax={100}, y tick label style={/pgf/number format/1000 sep={}}, grid={major}]
    \addplot[very thick, color={red}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1607.59912109375  \\
            0.9320905459387484  1607.0790710449219  \\
            1.9973368841544608  1606.4827880859375  \\
            2.929427430093209  1606.0548858642578  \\
            3.9946737683089215  1605.3279724121094  \\
            4.92676431424767  1604.7207489013672  \\
            5.9920106524633825  1604.0504608154297  \\
            6.92410119840213  1603.5735626220703  \\
            7.989347536617843  1602.9891815185547  \\
            8.921438082556591  1602.4498291015625  \\
            9.986684420772303  1601.9411315917969  \\
            10.918774966711052  1601.5936737060547  \\
            11.984021304926765  1601.1336212158203  \\
            12.916111850865514  1600.7224578857422  \\
            13.981358189081226  1600.1613464355469  \\
            14.913448735019974  1599.5632781982422  \\
            15.978695073235686  1598.931640625  \\
            16.910785619174433  1598.3654022216797  \\
            17.976031957390145  1597.9082336425781  \\
            18.908122503328894  1597.4929656982422  \\
            19.973368841544605  1596.9042663574219  \\
            20.905459387483354  1596.5071258544922  \\
            21.97070572569907  1595.8741455078125  \\
            22.902796271637815  1595.4217987060547  \\
            23.96804260985353  1594.8668975830078  \\
            24.900133155792275  1594.5330505371094  \\
            25.96537949400799  1593.9753723144531  \\
            26.897470039946736  1593.3838348388672  \\
            27.96271637816245  1592.8349914550781  \\
            28.894806924101196  1592.4085693359375  \\
            29.96005326231691  1591.9301452636719  \\
            30.892143808255657  1591.5211181640625  \\
            31.957390146471372  1591.0073699951172  \\
            32.889480692410125  1590.5725402832031  \\
            33.95472703062583  1590.0514678955078  \\
            34.88681757656458  1589.6075897216797  \\
            35.95206391478029  1589.1424865722656  \\
            36.884154460719046  1588.694091796875  \\
            37.949400798934754  1588.1717071533203  \\
            38.8814913448735  1587.7596740722656  \\
            39.94673768308921  1587.3146514892578  \\
            40.87882822902797  1586.9361267089844  \\
            41.944074567243675  1586.4604797363281  \\
            42.876165113182424  1586.0243682861328  \\
            43.94141145139814  1585.5089569091797  \\
            44.87350199733689  1585.1785888671875  \\
            45.938748335552596  1584.6739196777344  \\
            46.870838881491345  1584.3509063720703  \\
            47.93608521970706  1583.7679901123047  \\
            48.8681757656458  1583.667236328125  \\
            49.93342210386152  1583.3036804199219  \\
            50.99866844207723  1583.1065979003906  \\
            51.93075898801598  1582.8432922363281  \\
            52.99600532623169  1582.5519256591797  \\
            53.92809587217043  1582.3690948486328  \\
            54.99334221038615  1581.7262420654297  \\
            55.9254327563249  1581.3373107910156  \\
            56.99067909454061  1580.9710998535156  \\
            57.922769640479366  1580.4768371582031  \\
            58.988015978695074  1580.1565399169922  \\
            59.92010652463382  1579.8516082763672  \\
            60.98535286284953  1579.3999786376953  \\
            61.91744340878829  1576.8951416015625  \\
            62.982689747003995  1576.60595703125  \\
            63.914780292942744  1576.3517761230469  \\
            64.98002663115847  1576.0695037841797  \\
            65.9121171770972  1575.66162109375  \\
            66.97736351531292  1575.3084411621094  \\
            67.90945406125167  1575.1404571533203  \\
            68.97470039946738  1574.6734161376953  \\
            69.90679094540613  1572.5804901123047  \\
            70.97203728362183  1572.50439453125  \\
            71.90412782956058  1572.2200622558594  \\
            72.96937416777631  1572.1820526123047  \\
            73.90146471371504  1572.0830383300781  \\
            74.96671105193076  1572.0242462158203  \\
            75.89880159786951  1572.0118103027344  \\
            76.96404793608522  1570.3738250732422  \\
            77.89613848202397  1568.1874542236328  \\
            78.96138482023967  1568.3486022949219  \\
            79.89347536617842  1565.9087677001953  \\
            80.95872170439414  1563.1737823486328  \\
            81.89081225033289  1556.5991668701172  \\
            82.9560585885486  1552.6575622558594  \\
            83.88814913448735  1550.6585845947266  \\
            84.95339547270306  1545.0502624511719  \\
            85.88548601864181  1546.1864318847656  \\
            86.95073235685751  1547.9372863769531  \\
            87.88282290279628  1545.390151977539  \\
            88.94806924101198  1542.180923461914  \\
            89.88015978695073  1542.1215209960938  \\
            90.94540612516646  1525.1734924316406  \\
            91.87749667110519  1510.0684204101562  \\
            92.9427430093209  1493.0464172363281  \\
            93.87483355525966  1474.3725967407227  \\
            94.94007989347537  1486.8857650756836  \\
            95.87217043941412  1556.2515029907227  \\
            96.93741677762982  1591.4992752075195  \\
            97.86950732356857  1973.5462799072266  \\
            98.93475366178428  4240.2414627075195  \\
        }
        ;
    \addlegendentry {SNR}
    \addplot[very thick, color={orange}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1607.59912109375  \\
            0.9320905459387484  1588.3675231933594  \\
            1.9973368841544608  1566.0566864013672  \\
            2.929427430093209  1546.9130401611328  \\
            3.9946737683089215  1523.650650024414  \\
            4.92676431424767  1503.5685424804688  \\
            5.9920106524633825  1484.4341735839844  \\
            6.92410119840213  1482.0532608032227  \\
            7.989347536617843  1500.2709350585938  \\
            8.921438082556591  1617.8702239990234  \\
            9.986684420772303  1680.024803161621  \\
            10.918774966711052  1679.9664459228516  \\
            11.984021304926765  1679.914810180664  \\
            12.916111850865514  1679.8678436279297  \\
            13.981358189081226  1679.8179473876953  \\
            14.913448735019974  1679.7888946533203  \\
            15.978695073235686  1679.7564849853516  \\
            16.910785619174433  1679.7189178466797  \\
            17.976031957390145  1679.6826400756836  \\
            18.908122503328894  1679.6454620361328  \\
            19.973368841544605  1679.6041107177734  \\
            20.905459387483354  1679.5769805908203  \\
            21.97070572569907  1679.5528869628906  \\
            22.902796271637815  1679.5287628173828  \\
            23.96804260985353  1679.4897155761719  \\
            24.900133155792275  1679.4718475341797  \\
            25.96537949400799  1679.4413986206055  \\
            26.897470039946736  1679.4254302978516  \\
            27.96271637816245  1679.3937606811523  \\
            28.894806924101196  1679.3700103759766  \\
            29.96005326231691  1679.339096069336  \\
            30.892143808255657  1679.321174621582  \\
            31.957390146471372  1679.283706665039  \\
            32.889480692410125  1679.2605514526367  \\
            33.95472703062583  1679.2369232177734  \\
            34.88681757656458  1679.2150344848633  \\
            35.95206391478029  1679.1942291259766  \\
            36.884154460719046  1679.1769638061523  \\
            37.949400798934754  1679.1485137939453  \\
            38.8814913448735  1679.1308135986328  \\
            39.94673768308921  1679.1127090454102  \\
            40.87882822902797  1679.0709381103516  \\
            41.944074567243675  1679.0439376831055  \\
            42.876165113182424  1706.866065979004  \\
            43.94141145139814  1706.8469619750977  \\
            44.87350199733689  1706.8237838745117  \\
            45.938748335552596  1706.7923736572266  \\
            46.870838881491345  1706.7715454101562  \\
            47.93608521970706  1706.7445907592773  \\
            48.8681757656458  1706.723403930664  \\
            49.93342210386152  1706.6904067993164  \\
            50.99866844207723  1706.6583709716797  \\
            51.93075898801598  1706.6148529052734  \\
            52.99600532623169  1706.5947036743164  \\
            53.92809587217043  1706.5790634155273  \\
            54.99334221038615  1706.5417861938477  \\
            55.9254327563249  1706.5046920776367  \\
            56.99067909454061  1706.4763488769531  \\
            57.922769640479366  1706.4525299072266  \\
            58.988015978695074  1706.4255599975586  \\
            59.92010652463382  1706.4105606079102  \\
            60.98535286284953  1706.3914337158203  \\
            61.91744340878829  1706.346534729004  \\
            62.982689747003995  1706.310317993164  \\
            63.914780292942744  1706.2774963378906  \\
            64.98002663115847  1706.2259902954102  \\
            65.9121171770972  1706.2008819580078  \\
            66.97736351531292  1706.1758270263672  \\
            67.90945406125167  1706.1466903686523  \\
            68.97470039946738  1706.1197128295898  \\
            69.90679094540613  1706.067726135254  \\
            70.97203728362183  1706.0174407958984  \\
            71.90412782956058  1705.9874114990234  \\
            72.96937416777631  1705.956527709961  \\
            73.90146471371504  1705.939552307129  \\
            74.96671105193076  1705.887451171875  \\
            75.89880159786951  1705.8380584716797  \\
            76.96404793608522  1705.7557525634766  \\
            77.89613848202397  1705.7248992919922  \\
            78.96138482023967  1705.6984405517578  \\
            79.89347536617842  1705.655906677246  \\
            80.95872170439414  1705.6091690063477  \\
            81.89081225033289  1705.563835144043  \\
            82.9560585885486  1705.5284423828125  \\
            83.88814913448735  1705.4955749511719  \\
            84.95339547270306  1705.4299697875977  \\
            85.88548601864181  1705.336898803711  \\
            86.95073235685751  1800.0699844360352  \\
            87.88282290279628  1799.982650756836  \\
            88.94806924101198  1799.9228286743164  \\
            89.88015978695073  1799.854751586914  \\
            90.94540612516646  1799.7059936523438  \\
            91.87749667110519  1799.4672546386719  \\
            92.9427430093209  1797.3713607788086  \\
            93.87483355525966  1797.075340270996  \\
            94.94007989347537  1779.903419494629  \\
            95.87217043941412  1779.5194549560547  \\
            96.93741677762982  1758.8255157470703  \\
            97.86950732356857  1848.8850631713867  \\
            98.93475366178428  3732.414863586426  \\
        }
        ;
    \addlegendentry {SPR}
    \addplot[very thick, color={blue}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1607.59912109375  \\
            0.9320905459387484  1588.0891876220703  \\
            1.9973368841544608  1565.947998046875  \\
            2.929427430093209  1546.4372863769531  \\
            3.9946737683089215  1523.650650024414  \\
            4.92676431424767  1503.3539581298828  \\
            5.9920106524633825  1484.4341735839844  \\
            6.92410119840213  1473.550193786621  \\
            7.989347536617843  1473.3919219970703  \\
            8.921438082556591  1473.302833557129  \\
            9.986684420772303  1473.1975555419922  \\
            10.918774966711052  1473.1156158447266  \\
            11.984021304926765  1473.0452880859375  \\
            12.916111850865514  1472.9773712158203  \\
            13.981358189081226  1472.9170761108398  \\
            14.913448735019974  1472.8565521240234  \\
            15.978695073235686  1472.7844619750977  \\
            16.910785619174433  1472.7411041259766  \\
            17.976031957390145  1472.6882553100586  \\
            18.908122503328894  1472.636459350586  \\
            19.973368841544605  1472.5811309814453  \\
            20.905459387483354  1472.5287475585938  \\
            21.97070572569907  1472.4663543701172  \\
            22.902796271637815  1472.4165878295898  \\
            23.96804260985353  1472.3743438720703  \\
            24.900133155792275  1472.323341369629  \\
            25.96537949400799  1472.2813873291016  \\
            26.897470039946736  1472.2440032958984  \\
            27.96271637816245  1472.205581665039  \\
            28.894806924101196  1472.1680297851562  \\
            29.96005326231691  1472.116844177246  \\
            30.892143808255657  1472.0741577148438  \\
            31.957390146471372  1472.0342864990234  \\
            32.889480692410125  1472.0033340454102  \\
            33.95472703062583  1471.969825744629  \\
            34.88681757656458  1471.9150619506836  \\
            35.95206391478029  1471.8502807617188  \\
            36.884154460719046  1471.8254852294922  \\
            37.949400798934754  1471.7909927368164  \\
            38.8814913448735  1471.765525817871  \\
            39.94673768308921  1471.7181549072266  \\
            40.87882822902797  1471.6871948242188  \\
            41.944074567243675  1471.658302307129  \\
            42.876165113182424  1471.6266250610352  \\
            43.94141145139814  1471.5957412719727  \\
            44.87350199733689  1471.5572357177734  \\
            45.938748335552596  1471.528953552246  \\
            46.870838881491345  1471.5080795288086  \\
            47.93608521970706  1471.4668807983398  \\
            48.8681757656458  1471.4265899658203  \\
            49.93342210386152  1471.3650665283203  \\
            50.99866844207723  1471.337158203125  \\
            51.93075898801598  1471.3162841796875  \\
            52.99600532623169  1471.2839813232422  \\
            53.92809587217043  1471.262107849121  \\
            54.99334221038615  1471.2378158569336  \\
            55.9254327563249  1471.2193450927734  \\
            56.99067909454061  1471.1884384155273  \\
            57.922769640479366  1471.169174194336  \\
            58.988015978695074  1471.1313858032227  \\
            59.92010652463382  1471.115089416504  \\
            60.98535286284953  1471.0906982421875  \\
            61.91744340878829  1471.0631103515625  \\
            62.982689747003995  1471.0408325195312  \\
            63.914780292942744  1471.0148086547852  \\
            64.98002663115847  1470.9942169189453  \\
            65.9121171770972  1470.9768676757812  \\
            66.97736351531292  1470.957130432129  \\
            67.90945406125167  1470.934097290039  \\
            68.97470039946738  1470.8490982055664  \\
            69.90679094540613  1470.8323211669922  \\
            70.97203728362183  1470.810531616211  \\
            71.90412782956058  1470.795021057129  \\
            72.96937416777631  1470.7589569091797  \\
            73.90146471371504  1470.748794555664  \\
            74.96671105193076  1470.7372817993164  \\
            75.89880159786951  1470.7063217163086  \\
            76.96404793608522  1470.6690216064453  \\
            77.89613848202397  1470.6615371704102  \\
            78.96138482023967  1470.6151580810547  \\
            79.89347536617842  1470.5309677124023  \\
            80.95872170439414  1470.4248275756836  \\
            81.89081225033289  1470.4193267822266  \\
            82.9560585885486  1470.372055053711  \\
            83.88814913448735  1470.3149871826172  \\
            84.95339547270306  1470.229263305664  \\
            85.88548601864181  1470.1773529052734  \\
            86.95073235685751  1469.9070205688477  \\
            87.88282290279628  1469.7569732666016  \\
            88.94806924101198  1469.589370727539  \\
            89.88015978695073  1469.2010879516602  \\
            90.94540612516646  1468.9089813232422  \\
            91.87749667110519  1468.7335357666016  \\
            92.9427430093209  1468.4513931274414  \\
            93.87483355525966  1468.2294464111328  \\
            94.94007989347537  1486.8857650756836  \\
            95.87217043941412  1556.2515029907227  \\
            96.93741677762982  1591.4992752075195  \\
            97.86950732356857  1973.5462799072266  \\
            98.93475366178428  4240.2414627075195  \\
        }
        ;
    \addlegendentry {BMR}
    \addplot[very thick, color={blue}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1375.8599853515625  \\
            0.9320905459387484  1371.58203125  \\
            1.9973368841544608  1366.4312744140625  \\
            2.929427430093209  1361.56396484375  \\
            3.9946737683089215  1355.353515625  \\
            4.92676431424767  1349.74560546875  \\
            5.9920106524633825  1348.0972900390625  \\
            6.92410119840213  1346.9317626953125  \\
            7.989347536617843  1346.9317626953125  \\
            8.921438082556591  1346.9317626953125  \\
            9.986684420772303  1346.9317626953125  \\
            10.918774966711052  1346.9317626953125  \\
            11.984021304926765  1346.9317626953125  \\
            12.916111850865514  1346.9317626953125  \\
            13.981358189081226  1346.9317626953125  \\
            14.913448735019974  1346.9317626953125  \\
            15.978695073235686  1346.9317626953125  \\
            16.910785619174433  1346.9317626953125  \\
            17.976031957390145  1346.9317626953125  \\
            18.908122503328894  1346.9317626953125  \\
            19.973368841544605  1346.9317626953125  \\
            20.905459387483354  1346.9317626953125  \\
            21.97070572569907  1346.9317626953125  \\
            22.902796271637815  1346.9317626953125  \\
            23.96804260985353  1346.9317626953125  \\
            24.900133155792275  1346.9317626953125  \\
            25.96537949400799  1346.9317626953125  \\
            26.897470039946736  1346.9317626953125  \\
            27.96271637816245  1346.9317626953125  \\
            28.894806924101196  1346.9317626953125  \\
            29.96005326231691  1346.9317626953125  \\
            30.892143808255657  1346.9317626953125  \\
            31.957390146471372  1346.9317626953125  \\
            32.889480692410125  1346.9317626953125  \\
            33.95472703062583  1346.9317626953125  \\
            34.88681757656458  1346.9317626953125  \\
            35.95206391478029  1346.9317626953125  \\
            36.884154460719046  1346.9317626953125  \\
            37.949400798934754  1346.9317626953125  \\
            38.8814913448735  1346.9317626953125  \\
            39.94673768308921  1346.9317626953125  \\
            40.87882822902797  1346.9317626953125  \\
            41.944074567243675  1346.9317626953125  \\
            42.876165113182424  1346.9317626953125  \\
            43.94141145139814  1346.9317626953125  \\
            44.87350199733689  1346.9317626953125  \\
            45.938748335552596  1346.9317626953125  \\
            46.870838881491345  1346.9317626953125  \\
            47.93608521970706  1346.9317626953125  \\
            48.8681757656458  1346.9317626953125  \\
            49.93342210386152  1346.9317626953125  \\
            50.99866844207723  1346.9317626953125  \\
            51.93075898801598  1346.9317626953125  \\
            52.99600532623169  1346.9317626953125  \\
            53.92809587217043  1346.9317626953125  \\
            54.99334221038615  1346.9317626953125  \\
            55.9254327563249  1346.9317626953125  \\
            56.99067909454061  1346.9317626953125  \\
            57.922769640479366  1346.9317626953125  \\
            58.988015978695074  1346.9317626953125  \\
            59.92010652463382  1346.9317626953125  \\
            60.98535286284953  1346.9317626953125  \\
            61.91744340878829  1346.9317626953125  \\
            62.982689747003995  1346.9317626953125  \\
            63.914780292942744  1346.9317626953125  \\
            64.98002663115847  1346.9317626953125  \\
            65.9121171770972  1346.9317626953125  \\
            66.97736351531292  1346.9317626953125  \\
            67.90945406125167  1346.9317626953125  \\
            68.97470039946738  1346.9317626953125  \\
            69.90679094540613  1346.9317626953125  \\
            70.97203728362183  1346.9317626953125  \\
            71.90412782956058  1346.9317626953125  \\
            72.96937416777631  1346.9317626953125  \\
            73.90146471371504  1346.9317626953125  \\
            74.96671105193076  1346.9317626953125  \\
            75.89880159786951  1346.9317626953125  \\
            76.96404793608522  1346.9317626953125  \\
            77.89613848202397  1346.9317626953125  \\
            78.96138482023967  1346.9317626953125  \\
            79.89347536617842  1346.9317626953125  \\
            80.95872170439414  1346.9317626953125  \\
            81.89081225033289  1346.9317626953125  \\
            82.9560585885486  1346.9317626953125  \\
            83.88814913448735  1346.9317626953125  \\
            84.95339547270306  1346.9317626953125  \\
            85.88548601864181  1346.9317626953125  \\
            86.95073235685751  1346.9317626953125  \\
            87.88282290279628  1346.9317626953125  \\
            88.94806924101198  1346.9317626953125  \\
            89.88015978695073  1346.9317626953125  \\
            90.94540612516646  1346.9317626953125  \\
            91.87749667110519  1346.9317626953125  \\
            92.9427430093209  1346.9317626953125  \\
            93.87483355525966  1346.9317626953125  \\
            94.94007989347537  1375.654052734375  \\
            95.87217043941412  1457.7125244140625  \\
            96.93741677762982  1509.0535888671875  \\
            97.86950732356857  1907.640869140625  \\
            98.93475366178428  4198.73046875  \\
        }
        ;
    \addplot[very thick, color={red}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1375.8599853515625  \\
            0.9320905459387484  1375.365478515625  \\
            1.9973368841544608  1374.791748046875  \\
            2.929427430093209  1374.3773193359375  \\
            3.9946737683089215  1373.6651611328125  \\
            4.92676431424767  1373.0797119140625  \\
            5.9920106524633825  1372.427001953125  \\
            6.92410119840213  1371.978759765625  \\
            7.989347536617843  1371.421875  \\
            8.921438082556591  1370.90380859375  \\
            9.986684420772303  1370.425048828125  \\
            10.918774966711052  1370.099853515625  \\
            11.984021304926765  1369.659912109375  \\
            12.916111850865514  1369.2681884765625  \\
            13.981358189081226  1368.720947265625  \\
            14.913448735019974  1368.13916015625  \\
            15.978695073235686  1367.5245361328125  \\
            16.910785619174433  1366.9735107421875  \\
            17.976031957390145  1366.5390625  \\
            18.908122503328894  1366.1474609375  \\
            19.973368841544605  1365.579833984375  \\
            20.905459387483354  1365.2003173828125  \\
            21.97070572569907  1364.5972900390625  \\
            22.902796271637815  1364.164794921875  \\
            23.96804260985353  1363.6407470703125  \\
            24.900133155792275  1363.339599609375  \\
            25.96537949400799  1362.794921875  \\
            26.897470039946736  1362.226318359375  \\
            27.96271637816245  1361.716064453125  \\
            28.894806924101196  1361.3009033203125  \\
            29.96005326231691  1360.849853515625  \\
            30.892143808255657  1360.46142578125  \\
            31.957390146471372  1359.96923828125  \\
            32.889480692410125  1359.55419921875  \\
            33.95472703062583  1359.074462890625  \\
            34.88681757656458  1358.650634765625  \\
            35.95206391478029  1358.2210693359375  \\
            36.884154460719046  1357.795654296875  \\
            37.949400798934754  1357.300048828125  \\
            38.8814913448735  1356.913818359375  \\
            39.94673768308921  1356.4996337890625  \\
            40.87882822902797  1356.1417236328125  \\
            41.944074567243675  1355.68212890625  \\
            42.876165113182424  1355.2677001953125  \\
            43.94141145139814  1354.7718505859375  \\
            44.87350199733689  1354.468017578125  \\
            45.938748335552596  1353.9906005859375  \\
            46.870838881491345  1353.692626953125  \\
            47.93608521970706  1353.140625  \\
            48.8681757656458  1353.06982421875  \\
            49.93342210386152  1352.7457275390625  \\
            50.99866844207723  1352.57958984375  \\
            51.93075898801598  1352.353271484375  \\
            52.99600532623169  1352.0860595703125  \\
            53.92809587217043  1351.9268798828125  \\
            54.99334221038615  1351.3221435546875  \\
            55.9254327563249  1350.9681396484375  \\
            56.99067909454061  1350.633056640625  \\
            57.922769640479366  1350.172119140625  \\
            58.988015978695074  1349.8870849609375  \\
            59.92010652463382  1349.625244140625  \\
            60.98535286284953  1349.2069091796875  \\
            61.91744340878829  1348.7841796875  \\
            62.982689747003995  1348.5360107421875  \\
            63.914780292942744  1348.3204345703125  \\
            64.98002663115847  1348.084716796875  \\
            65.9121171770972  1347.7203369140625  \\
            66.97736351531292  1347.41357421875  \\
            67.90945406125167  1347.3004150390625  \\
            68.97470039946738  1346.882568359375  \\
            69.90679094540613  1346.7967529296875  \\
            70.97203728362183  1346.7857666015625  \\
            71.90412782956058  1346.5599365234375  \\
            72.96937416777631  1346.5838623046875  \\
            73.90146471371504  1346.53857421875  \\
            74.96671105193076  1346.569091796875  \\
            75.89880159786951  1346.630615234375  \\
            76.96404793608522  1347.0606689453125  \\
            77.89613848202397  1347.0860595703125  \\
            78.96138482023967  1347.364501953125  \\
            79.89347536617842  1347.1162109375  \\
            80.95872170439414  1346.489013671875  \\
            81.89081225033289  1346.36181640625  \\
            82.9560585885486  1346.935791015625  \\
            83.88814913448735  1347.3477783203125  \\
            84.95339547270306  1348.178466796875  \\
            85.88548601864181  1349.610107421875  \\
            86.95073235685751  1351.7449951171875  \\
            87.88282290279628  1351.5953369140625  \\
            88.94806924101198  1350.8170166015625  \\
            89.88015978695073  1351.2357177734375  \\
            90.94540612516646  1351.2357177734375  \\
            91.87749667110519  1351.2357177734375  \\
            92.9427430093209  1351.2357177734375  \\
            93.87483355525966  1347.34912109375  \\
            94.94007989347537  1375.654052734375  \\
            95.87217043941412  1457.7125244140625  \\
            96.93741677762982  1509.0535888671875  \\
            97.86950732356857  1907.640869140625  \\
            98.93475366178428  4198.73046875  \\
        }
        ;
    \addplot[very thick, color={orange}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1375.8599853515625  \\
            0.9320905459387484  1371.59912109375  \\
            1.9973368841544608  1365.9415283203125  \\
            2.929427430093209  1361.578369140625  \\
            3.9946737683089215  1355.353515625  \\
            4.92676431424767  1350.106689453125  \\
            5.9920106524633825  1348.0972900390625  \\
            6.92410119840213  1358.5028076171875  \\
            7.989347536617843  1394.221923828125  \\
            8.921438082556591  1524.6461181640625  \\
            9.986684420772303  1593.4320068359375  \\
            10.918774966711052  1593.4320068359375  \\
            11.984021304926765  1593.4320068359375  \\
            12.916111850865514  1593.4320068359375  \\
            13.981358189081226  1593.4320068359375  \\
            14.913448735019974  1593.4320068359375  \\
            15.978695073235686  1593.4320068359375  \\
            16.910785619174433  1593.4320068359375  \\
            17.976031957390145  1593.4320068359375  \\
            18.908122503328894  1593.4320068359375  \\
            19.973368841544605  1593.4320068359375  \\
            20.905459387483354  1593.4320068359375  \\
            21.97070572569907  1593.4320068359375  \\
            22.902796271637815  1593.4320068359375  \\
            23.96804260985353  1593.4320068359375  \\
            24.900133155792275  1593.4320068359375  \\
            25.96537949400799  1593.4320068359375  \\
            26.897470039946736  1593.4320068359375  \\
            27.96271637816245  1593.4320068359375  \\
            28.894806924101196  1593.4320068359375  \\
            29.96005326231691  1593.4320068359375  \\
            30.892143808255657  1593.4320068359375  \\
            31.957390146471372  1593.4320068359375  \\
            32.889480692410125  1593.4320068359375  \\
            33.95472703062583  1593.4320068359375  \\
            34.88681757656458  1593.4320068359375  \\
            35.95206391478029  1593.4320068359375  \\
            36.884154460719046  1593.4320068359375  \\
            37.949400798934754  1593.4320068359375  \\
            38.8814913448735  1593.4320068359375  \\
            39.94673768308921  1593.4320068359375  \\
            40.87882822902797  1593.4320068359375  \\
            41.944074567243675  1593.4320068359375  \\
            42.876165113182424  1623.2039794921875  \\
            43.94141145139814  1623.2039794921875  \\
            44.87350199733689  1623.2039794921875  \\
            45.938748335552596  1623.2039794921875  \\
            46.870838881491345  1623.2039794921875  \\
            47.93608521970706  1623.2039794921875  \\
            48.8681757656458  1623.2039794921875  \\
            49.93342210386152  1623.2039794921875  \\
            50.99866844207723  1623.2039794921875  \\
            51.93075898801598  1623.2039794921875  \\
            52.99600532623169  1623.2039794921875  \\
            53.92809587217043  1623.2039794921875  \\
            54.99334221038615  1623.2039794921875  \\
            55.9254327563249  1623.2039794921875  \\
            56.99067909454061  1623.2039794921875  \\
            57.922769640479366  1623.2039794921875  \\
            58.988015978695074  1623.2039794921875  \\
            59.92010652463382  1623.2039794921875  \\
            60.98535286284953  1623.2039794921875  \\
            61.91744340878829  1623.2039794921875  \\
            62.982689747003995  1623.2039794921875  \\
            63.914780292942744  1623.2039794921875  \\
            64.98002663115847  1623.2039794921875  \\
            65.9121171770972  1623.2039794921875  \\
            66.97736351531292  1623.2039794921875  \\
            67.90945406125167  1623.2039794921875  \\
            68.97470039946738  1623.2039794921875  \\
            69.90679094540613  1623.2039794921875  \\
            70.97203728362183  1623.2039794921875  \\
            71.90412782956058  1623.2039794921875  \\
            72.96937416777631  1623.2039794921875  \\
            73.90146471371504  1623.2039794921875  \\
            74.96671105193076  1623.2039794921875  \\
            75.89880159786951  1623.2039794921875  \\
            76.96404793608522  1623.2039794921875  \\
            77.89613848202397  1623.2039794921875  \\
            78.96138482023967  1623.2039794921875  \\
            79.89347536617842  1623.2039794921875  \\
            80.95872170439414  1623.2039794921875  \\
            81.89081225033289  1623.2039794921875  \\
            82.9560585885486  1623.2039794921875  \\
            83.88814913448735  1623.2039794921875  \\
            84.95339547270306  1623.2039794921875  \\
            85.88548601864181  1623.2039794921875  \\
            86.95073235685751  1720.136474609375  \\
            87.88282290279628  1720.136474609375  \\
            88.94806924101198  1720.136474609375  \\
            89.88015978695073  1720.136474609375  \\
            90.94540612516646  1720.136474609375  \\
            91.87749667110519  1720.136474609375  \\
            92.9427430093209  1720.685546875  \\
            93.87483355525966  1720.685546875  \\
            94.94007989347537  1705.809326171875  \\
            95.87217043941412  1705.809326171875  \\
            96.93741677762982  1688.0091552734375  \\
            97.86950732356857  1783.034423828125  \\
            98.93475366178428  3690.41943359375  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> Figures/divergence.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={1.2cm}}, width={7.5cm}]
    \nextgroupplot[xlabel={pruning rate [\%]}, ylabel={variational free energy [nats]}, title={variance backpropagation}, ymin={1400}, ymax={1600}, xmin={0}, xmax={100}, y tick label style={/pgf/number format/1000 sep={}}, grid={major}]
    \addplot[very thick, color={red}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1596.941293001175  \\
            0.9320905459387484  1578.4214718341827  \\
            1.9973368841544608  1557.2559673786163  \\
            2.929427430093209  1538.7361538410187  \\
            3.9946737683089215  1517.5706264972687  \\
            4.92676431424767  1499.0508053302765  \\
            5.9920106524633825  1477.8852932453156  \\
            6.92410119840213  1469.5932476520538  \\
            7.989347536617843  1469.093652009964  \\
            8.921438082556591  1468.7050564289093  \\
            9.986684420772303  1468.2609646320343  \\
            10.918774966711052  1467.8723843097687  \\
            11.984021304926765  1467.4282925128937  \\
            12.916111850865514  1467.039712190628  \\
            13.981358189081226  1466.6075985431671  \\
            14.913448735019974  1466.2295315265656  \\
            15.978695073235686  1465.7974331378937  \\
            16.910785619174433  1465.419320344925  \\
            17.976031957390145  1464.987191438675  \\
            18.908122503328894  1464.6090939044952  \\
            19.973368841544605  1464.1775143146515  \\
            20.905459387483354  1463.8000271320343  \\
            21.97070572569907  1463.3686459064484  \\
            22.902796271637815  1462.9911587238312  \\
            23.96804260985353  1462.5597622394562  \\
            24.900133155792275  1462.182275056839  \\
            25.96537949400799  1461.7597286701202  \\
            26.897470039946736  1461.3977596759796  \\
            27.96271637816245  1460.9840939044952  \\
            28.894806924101196  1460.6738216876984  \\
            29.96005326231691  1460.2084438800812  \\
            30.892143808255657  1459.8981716632843  \\
            31.957390146471372  1459.4363186359406  \\
            32.889480692410125  1459.0867550373077  \\
            33.95472703062583  1458.6872494220734  \\
            34.88681757656458  1458.3376858234406  \\
            35.95206391478029  1457.9381954669952  \\
            36.884154460719046  1457.5886013507843  \\
            37.949400798934754  1457.18909573555  \\
            38.8814913448735  1456.8447353839874  \\
            39.94673768308921  1456.4511806964874  \\
            40.87882822902797  1456.1068050861359  \\
            41.944074567243675  1455.7132351398468  \\
            42.876165113182424  1455.3688747882843  \\
            43.94141145139814  1454.9753201007843  \\
            44.87350199733689  1454.6357357501984  \\
            45.938748335552596  1454.2498257160187  \\
            46.870838881491345  1453.9121487140656  \\
            47.93608521970706  1453.5262386798859  \\
            48.8681757656458  1453.1885616779327  \\
            49.93342210386152  1452.802636384964  \\
            50.99866844207723  1452.418618440628  \\
            51.93075898801598  1452.0842525959015  \\
            52.99600532623169  1451.7021114826202  \\
            53.92809587217043  1451.4155056476593  \\
            54.99334221038615  1450.9855892658234  \\
            55.9254327563249  1450.6512386798859  \\
            56.99067909454061  1450.3169033527374  \\
            57.922769640479366  1449.9350368976593  \\
            58.988015978695074  1449.5531857013702  \\
            59.92010652463382  1449.2190639972687  \\
            60.98535286284953  1448.8849422931671  \\
            61.91744340878829  1448.503075838089  \\
            62.982689747003995  1448.1212246418  \\
            63.914780292942744  1447.7938015460968  \\
            64.98002663115847  1447.419579744339  \\
            65.9121171770972  1447.0921413898468  \\
            66.97736351531292  1446.717919588089  \\
            67.90945406125167  1446.3904812335968  \\
            68.97470039946738  1446.016259431839  \\
            69.90679094540613  1445.6983120441437  \\
            70.97203728362183  1445.3392879962921  \\
            71.90412782956058  1445.0251247882843  \\
            72.96937416777631  1444.6660854816437  \\
            73.90146471371504  1444.3519222736359  \\
            74.96671105193076  1443.9928982257843  \\
            75.89880159786951  1443.692788362503  \\
            76.96404793608522  1443.3711941242218  \\
            77.89613848202397  1443.0898220539093  \\
            78.96138482023967  1442.768212556839  \\
            79.89347536617842  1442.4868252277374  \\
            80.95872170439414  1442.1652615070343  \\
            81.89081225033289  1441.884927034378  \\
            82.9560585885486  1441.5718319416046  \\
            83.88814913448735  1441.2978909015656  \\
            84.95339547270306  1440.9847958087921  \\
            85.88548601864181  1440.710854768753  \\
            86.95073235685751  1440.3977596759796  \\
            87.88282290279628  1440.1238033771515  \\
            88.94806924101198  1440.1287319660187  \\
            89.88015978695073  1440.172768831253  \\
            90.94540612516646  1440.2231228351593  \\
            91.87749667110519  1440.2671749591827  \\
            92.9427430093209  1440.317528963089  \\
            93.87483355525966  1440.3615963459015  \\
            94.94007989347537  1448.4842312335968  \\
            95.87217043941412  1495.1606838703156  \\
            96.93741677762982  1622.5237972736359  \\
            97.86950732356857  1884.5277798175812  \\
            98.93475366178428  2508.411019563675  \\
        }
        ;
    \addlegendentry {estimated}
    \addplot[very thick, color={blue}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1596.941293001175  \\
            0.9320905459387484  1578.9235470294952  \\
            1.9973368841544608  1558.6899502277374  \\
            2.929427430093209  1541.2988216876984  \\
            3.9946737683089215  1521.7817623615265  \\
            4.92676431424767  1505.0168545246124  \\
            5.9920106524633825  1486.215722322464  \\
            6.92410119840213  1473.0698330402374  \\
            7.989347536617843  1473.0306866168976  \\
            8.921438082556591  1472.9964077472687  \\
            9.986684420772303  1472.9571468830109  \\
            10.918774966711052  1472.922883272171  \\
            11.984021304926765  1472.8837292194366  \\
            12.916111850865514  1472.8493511676788  \\
            13.981358189081226  1472.8245022296906  \\
            14.913448735019974  1472.8027737140656  \\
            15.978695073235686  1472.7779247760773  \\
            16.910785619174433  1472.7561733722687  \\
            17.976031957390145  1472.7313244342804  \\
            18.908122503328894  1472.70960354805  \\
            19.973368841544605  1472.685204744339  \\
            20.905459387483354  1472.6639263629913  \\
            21.97070572569907  1472.639565706253  \\
            22.902796271637815  1472.6182034015656  \\
            23.96804260985353  1472.5939495563507  \\
            24.900133155792275  1472.5725872516632  \\
            25.96537949400799  1472.546288728714  \\
            26.897470039946736  1472.5216152668  \\
            27.96271637816245  1472.4933407306671  \\
            28.894806924101196  1472.468552827835  \\
            29.96005326231691  1472.4403011798859  \\
            30.892143808255657  1472.4155132770538  \\
            31.957390146471372  1472.387711763382  \\
            32.889480692410125  1472.3644955158234  \\
            33.95472703062583  1472.3379528522491  \\
            34.88681757656458  1472.3146603107452  \\
            35.95206391478029  1472.288087129593  \\
            36.884154460719046  1472.2649013996124  \\
            37.949400798934754  1472.2383587360382  \\
            38.8814913448735  1472.2214977741241  \\
            39.94673768308921  1472.2023556232452  \\
            40.87882822902797  1472.1855251789093  \\
            41.944074567243675  1472.166276216507  \\
            42.876165113182424  1472.1495144367218  \\
            43.94141145139814  1472.1302654743195  \\
            44.87350199733689  1472.112191438675  \\
            45.938748335552596  1472.090966463089  \\
            46.870838881491345  1472.0724346637726  \\
            47.93608521970706  1472.0512020587921  \\
            48.8681757656458  1472.0327389240265  \\
            49.93342210386152  1472.0115139484406  \\
            50.99866844207723  1471.9920284748077  \\
            51.93075898801598  1471.9765713214874  \\
            52.99600532623169  1471.958901643753  \\
            53.92809587217043  1471.9433453083038  \\
            54.99334221038615  1471.925683259964  \\
            55.9254327563249  1471.9102108478546  \\
            56.99067909454061  1471.8924343585968  \\
            57.922769640479366  1471.8768856525421  \\
            58.988015978695074  1471.8590633869171  \\
            59.92010652463382  1471.843407869339  \\
            60.98535286284953  1471.825585603714  \\
            61.91744340878829  1471.8100445270538  \\
            62.982689747003995  1471.7922298908234  \\
            63.914780292942744  1471.7768108844757  \\
            64.98002663115847  1471.7592403888702  \\
            65.9121171770972  1471.7439358234406  \\
            66.97736351531292  1471.726365327835  \\
            67.90945406125167  1471.7109768390656  \\
            68.97470039946738  1471.6934978961945  \\
            69.90679094540613  1471.6788265705109  \\
            70.97203728362183  1471.6624157428741  \\
            71.90412782956058  1471.6480038166046  \\
            72.96937416777631  1471.6315701007843  \\
            73.90146471371504  1471.6173031330109  \\
            74.96671105193076  1471.600861787796  \\
            75.89880159786951  1471.5869762897491  \\
            76.96404793608522  1471.572022676468  \\
            77.89613848202397  1471.5589458942413  \\
            78.96138482023967  1471.543977022171  \\
            79.89347536617842  1471.530923128128  \\
            80.95872170439414  1471.5159618854523  \\
            81.89081225033289  1471.502961397171  \\
            82.9560585885486  1471.4891903400421  \\
            83.88814913448735  1471.4771206378937  \\
            84.95339547270306  1471.4633266925812  \\
            85.88548601864181  1471.4512569904327  \\
            86.95073235685751  1471.437386751175  \\
            87.88282290279628  1471.425309419632  \\
            88.94806924101198  1471.0869915485382  \\
            89.88015978695073  1470.750390291214  \\
            90.94540612516646  1470.365739107132  \\
            91.87749667110519  1470.0290386676788  \\
            92.9427430093209  1469.6443798542023  \\
            93.87483355525966  1469.307778596878  \\
            94.94007989347537  1465.3824627399445  \\
            95.87217043941412  1531.0490047931671  \\
            96.93741677762982  1581.867333650589  \\
            97.86950732356857  1919.0549442768097  \\
            98.93475366178428  3454.058282136917  \\
        }
        ;
    \addlegendentry {actual}
    \addplot[very thick, color={black}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            87.88282290279628  1400.0  \\
            87.88282290279628  1600.0  \\
        }
        ;
    \node 
    [left]  at 
    (87.88282290279628,1420)
    {87.9\%};
    \nextgroupplot[xlabel={pruning rate [\%]}, title={Bayes-by-backprop (global)}, ymin={1400}, ymax={1600}, xmin={0}, xmax={100}, y tick label style={/pgf/number format/1000 sep={}}, grid={major}]
    \addplot[very thick, color={red}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1624.32038230896  \\
            0.9320905459387484  1604.8311893463135  \\
            1.9973368841544608  1583.6231662750245  \\
            2.929427430093209  1566.0112506866456  \\
            3.9946737683089215  1546.5719005584717  \\
            4.92676431424767  1530.552544784546  \\
            5.9920106524633825  1514.2341243743897  \\
            6.92410119840213  1508.5039455413819  \\
            7.989347536617843  1506.7162944793702  \\
            8.921438082556591  1505.4957134246827  \\
            9.986684420772303  1504.178910446167  \\
            10.918774966711052  1503.1068431854249  \\
            11.984021304926765  1501.956597518921  \\
            12.916111850865514  1500.9919368743897  \\
            13.981358189081226  1499.932786178589  \\
            14.913448735019974  1499.0428707122803  \\
            15.978695073235686  1498.065514755249  \\
            16.910785619174433  1497.243333053589  \\
            17.976031957390145  1496.3335277557374  \\
            18.908122503328894  1495.5544216156006  \\
            19.973368841544605  1494.6832973480225  \\
            20.905459387483354  1493.943902206421  \\
            21.97070572569907  1493.1183559417725  \\
            22.902796271637815  1492.4191066741944  \\
            23.96804260985353  1491.6337215423584  \\
            24.900133155792275  1490.9630977630616  \\
            25.96537949400799  1490.2125942230225  \\
            26.897470039946736  1489.5736476898194  \\
            27.96271637816245  1488.861870956421  \\
            28.894806924101196  1488.3373348236084  \\
            29.96005326231691  1487.5683834075928  \\
            30.892143808255657  1487.0658657073975  \\
            31.957390146471372  1486.3368618011475  \\
            32.889480692410125  1485.7840969085694  \\
            33.95472703062583  1485.1745845794678  \\
            34.88681757656458  1484.6537868499756  \\
            35.95206391478029  1484.06794090271  \\
            36.884154460719046  1483.5698024749756  \\
            37.949400798934754  1483.0138942718506  \\
            38.8814913448735  1482.5358821868897  \\
            39.94673768308921  1482.0023738861084  \\
            40.87882822902797  1481.5483791351319  \\
            41.944074567243675  1481.0475856781006  \\
            42.876165113182424  1480.6178676605225  \\
            43.94141145139814  1480.1341945648194  \\
            44.87350199733689  1479.7157985687256  \\
            45.938748335552596  1479.247124862671  \\
            46.870838881491345  1478.8467189788819  \\
            47.93608521970706  1478.402398300171  \\
            48.8681757656458  1478.0239040374756  \\
            49.93342210386152  1477.6072170257569  \\
            50.99866844207723  1477.1991970062256  \\
            51.93075898801598  1476.8539058685303  \\
            52.99600532623169  1476.4705898284913  \\
            53.92809587217043  1476.190728378296  \\
            54.99334221038615  1475.7870571136475  \\
            55.9254327563249  1475.4867336273194  \\
            56.99067909454061  1475.1996700286866  \\
            57.922769640479366  1474.8927852630616  \\
            58.988015978695074  1474.6109706878663  \\
            59.92010652463382  1474.3702175140381  \\
            60.98535286284953  1474.1384670257569  \\
            61.91744340878829  1473.8886959075928  \\
            62.982689747003995  1473.6517421722413  \\
            63.914780292942744  1473.4545680999756  \\
            64.98002663115847  1473.2425472259522  \\
            65.9121171770972  1473.06940574646  \\
            66.97736351531292  1472.8868343353272  \\
            67.90945406125167  1472.7391597747803  \\
            68.97470039946738  1472.5797817230225  \\
            69.90679094540613  1472.4474727630616  \\
            70.97203728362183  1472.3068935394288  \\
            71.90412782956058  1472.1981746673584  \\
            72.96937416777631  1472.0844814300538  \\
            73.90146471371504  1472.0031826019288  \\
            74.96671105193076  1471.9223720550538  \\
            75.89880159786951  1471.8741542816163  \\
            76.96404793608522  1471.838463973999  \\
            77.89613848202397  1471.8284999847413  \\
            78.96138482023967  1471.8362056732178  \\
            79.89347536617842  1471.8619625091553  \\
            80.95872170439414  1471.9136135101319  \\
            81.89081225033289  1471.9791957855225  \\
            82.9560585885486  1472.0857173919678  \\
            83.88814913448735  1472.2037441253663  \\
            84.95339547270306  1472.371407699585  \\
            85.88548601864181  1472.5472652435303  \\
            86.95073235685751  1472.7921230316163  \\
            87.88282290279628  1473.0458461761475  \\
            88.94806924101198  1473.3879787445069  \\
            89.88015978695073  1473.738595199585  \\
            90.94540612516646  1474.2062465667725  \\
            91.87749667110519  1474.697594833374  \\
            92.9427430093209  1475.3581783294678  \\
            93.87483355525966  1476.0530941009522  \\
            94.94007989347537  1485.2386867523194  \\
            95.87217043941412  1535.1294033050538  \\
            96.93741677762982  1663.3811122894288  \\
            97.86950732356857  1924.5172206878663  \\
            98.93475366178428  2662.19684715271  \\
        }
        ;
    \addlegendentry {estimated}
    \addplot[very thick, color={blue}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1624.32038230896  \\
            0.9320905459387484  1608.2525600433348  \\
            1.9973368841544608  1585.0160366058349  \\
            2.929427430093209  1563.2585048675537  \\
            3.9946737683089215  1537.4903163909912  \\
            4.92676431424767  1510.3725429534913  \\
            5.9920106524633825  1486.6806484222413  \\
            6.92410119840213  1481.6213832855224  \\
            7.989347536617843  1481.31256980896  \\
            8.921438082556591  1481.0913906097412  \\
            9.986684420772303  1480.8651210784913  \\
            10.918774966711052  1480.6709560394288  \\
            11.984021304926765  1480.41589012146  \\
            12.916111850865514  1480.2613613128663  \\
            13.981358189081226  1480.10817527771  \\
            14.913448735019974  1479.9667568206787  \\
            15.978695073235686  1479.8266078948975  \\
            16.910785619174433  1479.71315574646  \\
            17.976031957390145  1479.55866355896  \\
            18.908122503328894  1479.4260707855224  \\
            19.973368841544605  1479.2580410003661  \\
            20.905459387483354  1479.1403041839599  \\
            21.97070572569907  1478.9939907073974  \\
            22.902796271637815  1478.8789394378662  \\
            23.96804260985353  1478.7132167816162  \\
            24.900133155792275  1478.6079067230226  \\
            25.96537949400799  1478.4921108245849  \\
            26.897470039946736  1478.400997543335  \\
            27.96271637816245  1478.2693935394286  \\
            28.894806924101196  1478.1111782073974  \\
            29.96005326231691  1477.9990322113038  \\
            30.892143808255657  1477.9246059417724  \\
            31.957390146471372  1477.860177230835  \\
            32.889480692410125  1477.8034755706788  \\
            33.95472703062583  1477.717013168335  \\
            34.88681757656458  1477.6118251800538  \\
            35.95206391478029  1477.5008266448974  \\
            36.884154460719046  1477.4301113128663  \\
            37.949400798934754  1477.346798324585  \\
            38.8814913448735  1477.265743637085  \\
            39.94673768308921  1477.1420131683349  \\
            40.87882822902797  1477.0942836761474  \\
            41.944074567243675  1476.9919399261476  \\
            42.876165113182424  1476.9371181488036  \\
            43.94141145139814  1476.8190151214599  \\
            44.87350199733689  1476.7112880706786  \\
            45.938748335552596  1476.59811668396  \\
            46.870838881491345  1476.5464321136474  \\
            47.93608521970706  1476.4909633636476  \\
            48.8681757656458  1476.4406826019288  \\
            49.93342210386152  1476.3958461761474  \\
            50.99866844207723  1476.3364711761474  \\
            51.93075898801598  1476.2888637542724  \\
            52.99600532623169  1476.2013393402099  \\
            53.92809587217043  1476.09938621521  \\
            54.99334221038615  1476.0599208831786  \\
            55.9254327563249  1476.0380458831787  \\
            56.99067909454061  1476.0017910003662  \\
            57.922769640479366  1475.9546718597412  \\
            58.988015978695074  1475.9322109222412  \\
            59.92010652463382  1475.8257289886474  \\
            60.98535286284953  1475.7832363128662  \\
            61.91744340878829  1475.722970199585  \\
            62.982689747003995  1475.7059780120849  \\
            63.914780292942744  1475.6715785980225  \\
            64.98002663115847  1475.63424949646  \\
            65.9121171770972  1475.5991664886474  \\
            66.97736351531292  1475.5558681488037  \\
            67.90945406125167  1475.51686668396  \\
            68.97470039946738  1475.4844692230224  \\
            69.90679094540613  1475.336935043335  \\
            70.97203728362183  1475.1731777191162  \\
            71.90412782956058  1475.0771816253662  \\
            72.96937416777631  1474.8875087738038  \\
            73.90146471371504  1475.6898891448975  \\
            74.96671105193076  1475.6272060394288  \\
            75.89880159786951  1475.5858730316163  \\
            76.96404793608522  1475.5199550628663  \\
            77.89613848202397  1475.4795009613038  \\
            78.96138482023967  1475.446895980835  \\
            79.89347536617842  1475.4195766448975  \\
            80.95872170439414  1475.321212387085  \\
            81.89081225033289  1475.286153793335  \\
            82.9560585885486  1475.2141567230226  \\
            83.88814913448735  1475.1741298675538  \\
            84.95339547270306  1474.96872215271  \\
            85.88548601864181  1474.8292812347413  \\
            86.95073235685751  1474.710958480835  \\
            87.88282290279628  1474.584591293335  \\
            88.94806924101198  1474.4436000823976  \\
            89.88015978695073  1474.2437465667724  \\
            90.94540612516646  1474.0945156097412  \\
            91.87749667110519  1473.91950340271  \\
            92.9427430093209  1473.7248012542725  \\
            93.87483355525966  1473.5116664886475  \\
            94.94007989347537  1468.4187099456785  \\
            95.87217043941412  1529.3404750823975  \\
            96.93741677762982  1775.1778835296632  \\
            97.86950732356857  2002.5869411468507  \\
            98.93475366178428  3456.0787349700927  \\
        }
        ;
    \addlegendentry {actual}
    \addplot[very thick, color={black}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            77.89613848202397  1400.0  \\
            77.89613848202397  1600.0  \\
        }
        ;
    \node 
    [left]  at 
    (77.89613848202397,1420)
    {77.9\%};
    \nextgroupplot[xlabel={pruning rate [\%]}, title={Bayes-by-backprop (local)}, ymin={1400}, ymax={1600}, xmin={0}, xmax={100}, y tick label style={/pgf/number format/1000 sep={}}, grid={major}]
    \addplot[very thick, color={red}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1600.9352897644044  \\
            0.9320905459387484  1582.4548934936524  \\
            1.9973368841544608  1561.9762367248536  \\
            2.929427430093209  1544.5152114868165  \\
            3.9946737683089215  1524.8491539001466  \\
            4.92676431424767  1508.3842033386231  \\
            5.9920106524633825  1492.031031036377  \\
            6.92410119840213  1485.775286102295  \\
            7.989347536617843  1484.7629188537599  \\
            8.921438082556591  1484.0680641174317  \\
            9.986684420772303  1483.3173240661622  \\
            10.918774966711052  1482.6890815734864  \\
            11.984021304926765  1481.9976371765138  \\
            12.916111850865514  1481.4024604797364  \\
            13.981358189081226  1480.7328742980958  \\
            14.913448735019974  1480.1591209411622  \\
            15.978695073235686  1479.5287956237794  \\
            16.910785619174433  1478.9946846008302  \\
            17.976031957390145  1478.4000953674317  \\
            18.908122503328894  1477.888452911377  \\
            19.973368841544605  1477.312395477295  \\
            20.905459387483354  1476.8157600402833  \\
            21.97070572569907  1476.2587760925294  \\
            22.902796271637815  1475.7800849914552  \\
            23.96804260985353  1475.240389251709  \\
            24.900133155792275  1474.7751106262208  \\
            25.96537949400799  1474.2523292541505  \\
            26.897470039946736  1473.8012260437013  \\
            27.96271637816245  1473.2900108337403  \\
            28.894806924101196  1472.9092430114747  \\
            29.96005326231691  1472.3454917907716  \\
            30.892143808255657  1471.9739250183106  \\
            31.957390146471372  1471.42054977417  \\
            32.889480692410125  1470.9981407165528  \\
            33.95472703062583  1470.5222190856935  \\
            34.88681757656458  1470.1118186950685  \\
            35.95206391478029  1469.6483634948731  \\
            36.884154460719046  1469.2458824157716  \\
            37.949400798934754  1468.7890495300294  \\
            38.8814913448735  1468.3933586120606  \\
            39.94673768308921  1467.94740524292  \\
            40.87882822902797  1467.5618309020997  \\
            41.944074567243675  1467.1273674011231  \\
            42.876165113182424  1466.7521537780763  \\
            43.94141145139814  1466.3268608093263  \\
            44.87350199733689  1465.9599937438966  \\
            45.938748335552596  1465.5469535827638  \\
            46.870838881491345  1465.1906303405763  \\
            47.93608521970706  1464.787477874756  \\
            48.8681757656458  1464.4374717712403  \\
            49.93342210386152  1464.0432304382325  \\
            50.99866844207723  1463.654421234131  \\
            51.93075898801598  1463.31801071167  \\
            52.99600532623169  1462.9371055603028  \\
            53.92809587217043  1462.65443649292  \\
            54.99334221038615  1462.23793258667  \\
            55.9254327563249  1461.92006149292  \\
            56.99067909454061  1461.606813812256  \\
            57.922769640479366  1461.2527336120606  \\
            58.988015978695074  1460.9031394958497  \\
            59.92010652463382  1460.6011375427247  \\
            60.98535286284953  1460.3056663513185  \\
            61.91744340878829  1459.975206756592  \\
            62.982689747003995  1459.6521476745606  \\
            63.914780292942744  1459.3725608825685  \\
            64.98002663115847  1459.0593437194825  \\
            65.9121171770972  1458.7932762145997  \\
            66.97736351531292  1458.4973777770997  \\
            67.90945406125167  1458.2426322937013  \\
            68.97470039946738  1457.9584831237794  \\
            69.90679094540613  1457.71547164917  \\
            70.97203728362183  1457.449571990967  \\
            71.90412782956058  1457.2251457214356  \\
            72.96937416777631  1456.9827140808106  \\
            73.90146471371504  1456.7761405944825  \\
            74.96671105193076  1456.5480827331544  \\
            75.89880159786951  1456.3571037292481  \\
            76.96404793608522  1456.1442283630372  \\
            77.89613848202397  1455.964708709717  \\
            78.96138482023967  1455.7741722106935  \\
            79.89347536617842  1455.6173728942872  \\
            80.95872170439414  1455.45961227417  \\
            81.89081225033289  1455.333132171631  \\
            82.9560585885486  1455.2095207214356  \\
            83.88814913448735  1455.1189598083497  \\
            84.95339547270306  1455.032823944092  \\
            85.88548601864181  1454.9775413513185  \\
            86.95073235685751  1454.935930633545  \\
            87.88282290279628  1454.9129051208497  \\
            88.94806924101198  1454.9113945007325  \\
            89.88015978695073  1454.9306663513185  \\
            90.94540612516646  1454.978868865967  \\
            91.87749667110519  1455.0568717956544  \\
            92.9427430093209  1455.1748985290528  \\
            93.87483355525966  1455.3206199645997  \\
            94.94007989347537  1465.405397796631  \\
            95.87217043941412  1517.1310523986817  \\
            96.93741677762982  1653.0562004089356  \\
            97.86950732356857  1937.477648162842  \\
            98.93475366178428  2604.974718475342  \\
        }
        ;
    \addlegendentry {estimated}
    \addplot[very thick, color={blue}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1600.9352897644044  \\
            0.9320905459387484  1581.918126678467  \\
            1.9973368841544608  1559.961693572998  \\
            2.929427430093209  1539.759203338623  \\
            3.9946737683089215  1516.8349235534668  \\
            4.92676431424767  1497.2060905456544  \\
            5.9920106524633825  1477.892113494873  \\
            6.92410119840213  1467.604515838623  \\
            7.989347536617843  1467.445580291748  \\
            8.921438082556591  1467.3567253112792  \\
            9.986684420772303  1467.2513542175293  \\
            10.918774966711052  1467.1699089050292  \\
            11.984021304926765  1467.0991081237792  \\
            12.916111850865514  1467.0310173034668  \\
            13.981358189081226  1466.9713981628418  \\
            14.913448735019974  1466.9108879089356  \\
            15.978695073235686  1466.838207244873  \\
            16.910785619174433  1466.7954460144042  \\
            17.976031957390145  1466.742601776123  \\
            18.908122503328894  1466.690843963623  \\
            19.973368841544605  1466.634886932373  \\
            20.905459387483354  1466.583080291748  \\
            21.97070572569907  1466.5200553894042  \\
            22.902796271637815  1466.471068572998  \\
            23.96804260985353  1466.428685760498  \\
            24.900133155792275  1466.3769645690918  \\
            25.96537949400799  1466.335717010498  \\
            26.897470039946736  1466.2977409362793  \\
            27.96271637816245  1466.2592277526855  \\
            28.894806924101196  1466.2218376159667  \\
            29.96005326231691  1466.1704460144042  \\
            30.892143808255657  1466.127953338623  \\
            31.957390146471372  1466.0886222839356  \\
            32.889480692410125  1466.0576652526854  \\
            33.95472703062583  1466.0236320495605  \\
            34.88681757656458  1465.9693717956543  \\
            35.95206391478029  1465.904027557373  \\
            36.884154460719046  1465.879174041748  \\
            37.949400798934754  1465.8453483581543  \\
            38.8814913448735  1465.8191276550292  \\
            39.94673768308921  1465.772435760498  \\
            40.87882822902797  1465.7414909362792  \\
            41.944074567243675  1465.712230682373  \\
            42.876165113182424  1465.6809684753418  \\
            43.94141145139814  1465.6500846862793  \\
            44.87350199733689  1465.6115592956542  \\
            45.938748335552596  1465.5833000183104  \\
            46.870838881491345  1465.562377166748  \\
            47.93608521970706  1465.5213737487793  \\
            48.8681757656458  1465.4805534362793  \\
            49.93342210386152  1465.419457244873  \\
            50.99866844207723  1465.3915031433105  \\
            51.93075898801598  1465.370580291748  \\
            52.99600532623169  1465.3377799987793  \\
            53.92809587217043  1465.315648651123  \\
            54.99334221038615  1465.2921379089355  \\
            55.9254327563249  1465.2730827331543  \\
            56.99067909454061  1465.2419792175292  \\
            57.922769640479366  1465.2228996276856  \\
            58.988015978695074  1465.1857048034667  \\
            59.92010652463382  1465.168627166748  \\
            60.98535286284953  1465.144457244873  \\
            61.91744340878829  1465.1174186706542  \\
            62.982689747003995  1465.0945793151855  \\
            63.914780292942744  1465.0684928894043  \\
            64.98002663115847  1465.0481925964355  \\
            65.9121171770972  1465.0311637878417  \\
            66.97736351531292  1465.0114860534668  \\
            67.90945406125167  1464.9884147644043  \\
            68.97470039946738  1464.903392791748  \\
            69.90679094540613  1464.8861198425293  \\
            70.97203728362183  1464.8648551940917  \\
            71.90412782956058  1464.8493034362793  \\
            72.96937416777631  1464.812767791748  \\
            73.90146471371504  1464.8031120300293  \\
            74.96671105193076  1464.7918083190918  \\
            75.89880159786951  1464.7608512878417  \\
            76.96404793608522  1464.7227531433105  \\
            77.89613848202397  1464.7150505065918  \\
            78.96138482023967  1464.6695182800293  \\
            79.89347536617842  1464.5849967956542  \\
            80.95872170439414  1464.4791618347167  \\
            81.89081225033289  1464.4736930847168  \\
            82.9560585885486  1464.4263542175293  \\
            83.88814913448735  1464.3688346862793  \\
            84.95339547270306  1464.283568572998  \\
            85.88548601864181  1464.2317253112792  \\
            86.95073235685751  1463.961400604248  \\
            87.88282290279628  1463.811302947998  \\
            88.94806924101198  1463.6436882019043  \\
            89.88015978695073  1463.2554557800293  \\
            90.94540612516646  1462.9633171081543  \\
            91.87749667110519  1462.7879264831543  \\
            92.9427430093209  1462.5050895690918  \\
            93.87483355525966  1462.2837882995605  \\
            94.94007989347537  1481.1245231628418  \\
            95.87217043941412  1550.2095268249511  \\
            96.93741677762982  1583.7628715515136  \\
            97.86950732356857  1965.6791435241698  \\
            98.93475366178428  4233.59091720581  \\
        }
        ;
    \addlegendentry {actual}
    \addplot[very thick, color={black}, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            88.94806924101198  1400.0  \\
            88.94806924101198  1600.0  \\
        }
        ;
    \node 
    [left]  at 
    (88.94806924101198,1420)
    {88.9\%};
\end{groupplot}
\end{tikzpicture}

